Approximate Bayesian Computations to fit and compare insurance loss models

Approximate Bayesian Computation (ABC) is a statistical learning technique to calibrate and select models by comparing observed data to simulated data. This technique bypasses the use of the likelihood and requires only the ability to generate synthetic data from the models of interest. We apply ABC to fit and compare insurance loss models using aggregated data. A state-of-the-art ABC implementation in Python is proposed. It uses sequential Monte Carlo to sample from the posterior distribution and the Wasserstein distance to compare the observed and synthetic data.

==> aus-gamma-params.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700440in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700440in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700440in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.997215in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.997215in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641353in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641353in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090314in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090314in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539275in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539275in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988236in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988236in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157658in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318102in}{0.898491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.845729in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318102in}{1.528490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.475728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318102in}{0.421603in}}{\pgfqpoint{1.679113in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394425in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{0.416873in}{1.460458in}}%
\pgfpathlineto{\pgfqpoint{0.439321in}{1.115176in}}%
\pgfpathlineto{\pgfqpoint{0.461769in}{0.667509in}}%
\pgfpathlineto{\pgfqpoint{0.484217in}{1.087406in}}%
\pgfpathlineto{\pgfqpoint{0.506665in}{1.133482in}}%
\pgfpathlineto{\pgfqpoint{0.529113in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{0.551561in}{1.118722in}}%
\pgfpathlineto{\pgfqpoint{0.574009in}{0.844007in}}%
\pgfpathlineto{\pgfqpoint{0.596457in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{0.618905in}{1.309259in}}%
\pgfpathlineto{\pgfqpoint{0.641353in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{0.663801in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{0.686249in}{1.267812in}}%
\pgfpathlineto{\pgfqpoint{0.708697in}{1.003726in}}%
\pgfpathlineto{\pgfqpoint{0.731146in}{0.767570in}}%
\pgfpathlineto{\pgfqpoint{0.753594in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{0.776042in}{0.801638in}}%
\pgfpathlineto{\pgfqpoint{0.798490in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{0.820938in}{1.408516in}}%
\pgfpathlineto{\pgfqpoint{0.843386in}{0.967595in}}%
\pgfpathlineto{\pgfqpoint{0.865834in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{0.888282in}{1.150202in}}%
\pgfpathlineto{\pgfqpoint{0.910730in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{0.955626in}{0.728014in}}%
\pgfpathlineto{\pgfqpoint{0.978074in}{1.003945in}}%
\pgfpathlineto{\pgfqpoint{1.000522in}{1.189690in}}%
\pgfpathlineto{\pgfqpoint{1.022970in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.045418in}{0.897998in}}%
\pgfpathlineto{\pgfqpoint{1.067866in}{0.862774in}}%
\pgfpathlineto{\pgfqpoint{1.090314in}{0.943586in}}%
\pgfpathlineto{\pgfqpoint{1.112762in}{0.684237in}}%
\pgfpathlineto{\pgfqpoint{1.135210in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{1.157658in}{0.623831in}}%
\pgfpathlineto{\pgfqpoint{1.180106in}{1.326880in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.225002in}{0.951961in}}%
\pgfpathlineto{\pgfqpoint{1.247450in}{0.843594in}}%
\pgfpathlineto{\pgfqpoint{1.269898in}{1.416913in}}%
\pgfpathlineto{\pgfqpoint{1.292346in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.314794in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{1.337242in}{0.779169in}}%
\pgfpathlineto{\pgfqpoint{1.359691in}{0.858096in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{0.807525in}}%
\pgfpathlineto{\pgfqpoint{1.404587in}{1.277702in}}%
\pgfpathlineto{\pgfqpoint{1.427035in}{1.009963in}}%
\pgfpathlineto{\pgfqpoint{1.449483in}{0.968205in}}%
\pgfpathlineto{\pgfqpoint{1.471931in}{0.915144in}}%
\pgfpathlineto{\pgfqpoint{1.494379in}{0.981167in}}%
\pgfpathlineto{\pgfqpoint{1.516827in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{1.539275in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.561723in}{0.818964in}}%
\pgfpathlineto{\pgfqpoint{1.584171in}{1.005954in}}%
\pgfpathlineto{\pgfqpoint{1.606619in}{0.902625in}}%
\pgfpathlineto{\pgfqpoint{1.629067in}{0.976024in}}%
\pgfpathlineto{\pgfqpoint{1.651515in}{0.830635in}}%
\pgfpathlineto{\pgfqpoint{1.673963in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{1.696411in}{1.389424in}}%
\pgfpathlineto{\pgfqpoint{1.718859in}{0.832024in}}%
\pgfpathlineto{\pgfqpoint{1.741307in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{1.763755in}{1.349145in}}%
\pgfpathlineto{\pgfqpoint{1.786203in}{1.105691in}}%
\pgfpathlineto{\pgfqpoint{1.808651in}{0.982241in}}%
\pgfpathlineto{\pgfqpoint{1.831099in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{1.853547in}{0.965908in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{0.961405in}}%
\pgfpathlineto{\pgfqpoint{1.898443in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{1.920891in}{0.696287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318102in}{0.421603in}}{\pgfqpoint{1.679113in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.952659in}}%
\pgfpathlineto{\pgfqpoint{1.997215in}{0.952659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.997215in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897758in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.897758in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221010in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221010in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669970in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669970in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118931in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118931in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567892in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567892in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737315in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897758in}{0.863607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358709in, y=0.810845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897758in}{1.375249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270344in, y=1.322487in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897758in}{0.421603in}}{\pgfqpoint{1.679113in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974081in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{2.996529in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{3.018977in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{3.041425in}{0.757209in}}%
\pgfpathlineto{\pgfqpoint{3.063873in}{0.710127in}}%
\pgfpathlineto{\pgfqpoint{3.086321in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{3.108770in}{0.836978in}}%
\pgfpathlineto{\pgfqpoint{3.131218in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{3.153666in}{0.973080in}}%
\pgfpathlineto{\pgfqpoint{3.176114in}{0.841494in}}%
\pgfpathlineto{\pgfqpoint{3.198562in}{0.773109in}}%
\pgfpathlineto{\pgfqpoint{3.221010in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{3.243458in}{0.941819in}}%
\pgfpathlineto{\pgfqpoint{3.265906in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{3.288354in}{0.938785in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{1.180748in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{0.846072in}}%
\pgfpathlineto{\pgfqpoint{3.355698in}{1.081758in}}%
\pgfpathlineto{\pgfqpoint{3.378146in}{0.941953in}}%
\pgfpathlineto{\pgfqpoint{3.400594in}{0.711861in}}%
\pgfpathlineto{\pgfqpoint{3.423042in}{0.931379in}}%
\pgfpathlineto{\pgfqpoint{3.445490in}{0.846213in}}%
\pgfpathlineto{\pgfqpoint{3.467938in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{3.490386in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{3.512834in}{1.128086in}}%
\pgfpathlineto{\pgfqpoint{3.535282in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{3.557730in}{0.900959in}}%
\pgfpathlineto{\pgfqpoint{3.580178in}{0.910411in}}%
\pgfpathlineto{\pgfqpoint{3.602626in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{3.625074in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{3.647522in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{3.669970in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{3.692418in}{1.472393in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{3.737315in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{3.759763in}{0.798735in}}%
\pgfpathlineto{\pgfqpoint{3.782211in}{0.920691in}}%
\pgfpathlineto{\pgfqpoint{3.804659in}{0.965746in}}%
\pgfpathlineto{\pgfqpoint{3.827107in}{0.996771in}}%
\pgfpathlineto{\pgfqpoint{3.849555in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{3.872003in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{3.894451in}{1.157946in}}%
\pgfpathlineto{\pgfqpoint{3.916899in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{3.939347in}{1.017077in}}%
\pgfpathlineto{\pgfqpoint{3.961795in}{1.043266in}}%
\pgfpathlineto{\pgfqpoint{3.984243in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{4.006691in}{0.892189in}}%
\pgfpathlineto{\pgfqpoint{4.029139in}{1.061315in}}%
\pgfpathlineto{\pgfqpoint{4.051587in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{4.074035in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{4.096483in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{4.118931in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{4.141379in}{1.013464in}}%
\pgfpathlineto{\pgfqpoint{4.163827in}{1.055446in}}%
\pgfpathlineto{\pgfqpoint{4.186275in}{1.058727in}}%
\pgfpathlineto{\pgfqpoint{4.208723in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{4.231171in}{1.019618in}}%
\pgfpathlineto{\pgfqpoint{4.253619in}{0.956269in}}%
\pgfpathlineto{\pgfqpoint{4.276067in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{4.298515in}{1.062107in}}%
\pgfpathlineto{\pgfqpoint{4.320963in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{4.343411in}{0.916066in}}%
\pgfpathlineto{\pgfqpoint{4.365860in}{0.941093in}}%
\pgfpathlineto{\pgfqpoint{4.388308in}{1.166123in}}%
\pgfpathlineto{\pgfqpoint{4.410756in}{0.780775in}}%
\pgfpathlineto{\pgfqpoint{4.433204in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{4.455652in}{1.226155in}}%
\pgfpathlineto{\pgfqpoint{4.478100in}{0.963497in}}%
\pgfpathlineto{\pgfqpoint{4.500548in}{1.152938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897758in}{0.421603in}}{\pgfqpoint{1.679113in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.897758in}{0.987025in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{0.987025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897758in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.897758in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897758in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> aus-log-norm-params.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.699613in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.699613in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.151871in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.151871in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671127in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671127in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161439in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161439in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651752in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651752in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142065in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142065in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234986in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318102in}{0.438843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.386081in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318102in}{0.871529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.818767in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318102in}{1.304215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.251453in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318102in}{0.421603in}}{\pgfqpoint{1.833769in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401455in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{0.425970in}{0.853581in}}%
\pgfpathlineto{\pgfqpoint{0.450486in}{1.043940in}}%
\pgfpathlineto{\pgfqpoint{0.475002in}{0.659532in}}%
\pgfpathlineto{\pgfqpoint{0.499517in}{0.979951in}}%
\pgfpathlineto{\pgfqpoint{0.524033in}{1.241099in}}%
\pgfpathlineto{\pgfqpoint{0.548549in}{1.271022in}}%
\pgfpathlineto{\pgfqpoint{0.573064in}{1.212138in}}%
\pgfpathlineto{\pgfqpoint{0.597580in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{0.622096in}{1.227645in}}%
\pgfpathlineto{\pgfqpoint{0.646611in}{1.292667in}}%
\pgfpathlineto{\pgfqpoint{0.671127in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{0.695642in}{1.013782in}}%
\pgfpathlineto{\pgfqpoint{0.720158in}{1.355763in}}%
\pgfpathlineto{\pgfqpoint{0.744674in}{1.331032in}}%
\pgfpathlineto{\pgfqpoint{0.769189in}{1.370505in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{1.215533in}}%
\pgfpathlineto{\pgfqpoint{0.818221in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{0.842736in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{0.867252in}{1.228080in}}%
\pgfpathlineto{\pgfqpoint{0.891767in}{1.287698in}}%
\pgfpathlineto{\pgfqpoint{0.916283in}{1.210760in}}%
\pgfpathlineto{\pgfqpoint{0.940799in}{1.405727in}}%
\pgfpathlineto{\pgfqpoint{0.965314in}{1.358935in}}%
\pgfpathlineto{\pgfqpoint{0.989830in}{1.439489in}}%
\pgfpathlineto{\pgfqpoint{1.014346in}{1.359860in}}%
\pgfpathlineto{\pgfqpoint{1.038861in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{1.063377in}{1.453072in}}%
\pgfpathlineto{\pgfqpoint{1.087893in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{1.112408in}{1.508477in}}%
\pgfpathlineto{\pgfqpoint{1.136924in}{1.324397in}}%
\pgfpathlineto{\pgfqpoint{1.161439in}{1.447668in}}%
\pgfpathlineto{\pgfqpoint{1.185955in}{1.555027in}}%
\pgfpathlineto{\pgfqpoint{1.210471in}{1.402384in}}%
\pgfpathlineto{\pgfqpoint{1.234986in}{1.474478in}}%
\pgfpathlineto{\pgfqpoint{1.259502in}{1.358052in}}%
\pgfpathlineto{\pgfqpoint{1.284018in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{1.308533in}{1.322819in}}%
\pgfpathlineto{\pgfqpoint{1.333049in}{1.257102in}}%
\pgfpathlineto{\pgfqpoint{1.357565in}{1.281634in}}%
\pgfpathlineto{\pgfqpoint{1.382080in}{1.266705in}}%
\pgfpathlineto{\pgfqpoint{1.406596in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.455627in}{1.304986in}}%
\pgfpathlineto{\pgfqpoint{1.480143in}{1.278733in}}%
\pgfpathlineto{\pgfqpoint{1.504658in}{1.440606in}}%
\pgfpathlineto{\pgfqpoint{1.529174in}{1.266059in}}%
\pgfpathlineto{\pgfqpoint{1.553690in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{1.578205in}{1.548989in}}%
\pgfpathlineto{\pgfqpoint{1.602721in}{1.429797in}}%
\pgfpathlineto{\pgfqpoint{1.627237in}{1.395976in}}%
\pgfpathlineto{\pgfqpoint{1.651752in}{1.388155in}}%
\pgfpathlineto{\pgfqpoint{1.676268in}{1.253100in}}%
\pgfpathlineto{\pgfqpoint{1.700783in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{1.725299in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{1.749815in}{1.500990in}}%
\pgfpathlineto{\pgfqpoint{1.774330in}{1.274405in}}%
\pgfpathlineto{\pgfqpoint{1.798846in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{1.847877in}{1.328426in}}%
\pgfpathlineto{\pgfqpoint{1.872393in}{1.463564in}}%
\pgfpathlineto{\pgfqpoint{1.896908in}{1.575740in}}%
\pgfpathlineto{\pgfqpoint{1.921424in}{1.424357in}}%
\pgfpathlineto{\pgfqpoint{1.945940in}{1.595834in}}%
\pgfpathlineto{\pgfqpoint{1.970455in}{1.489793in}}%
\pgfpathlineto{\pgfqpoint{1.994971in}{1.371265in}}%
\pgfpathlineto{\pgfqpoint{2.019487in}{1.637840in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{1.587009in}}%
\pgfpathlineto{\pgfqpoint{2.068518in}{1.279192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318102in}{0.421603in}}{\pgfqpoint{1.833769in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{2.151871in}{1.352998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.151871in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096127in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096127in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586439in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586439in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076752in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076752in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567065in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567065in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659986in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743102in}{0.453685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in, y=0.400923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743102in}{0.782342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in, y=0.729581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743102in}{1.111000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in, y=1.058239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743102in}{1.439658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in, y=1.386896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743102in}{0.421603in}}{\pgfqpoint{1.833769in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826455in}{0.647761in}}%
\pgfpathlineto{\pgfqpoint{2.850970in}{0.659548in}}%
\pgfpathlineto{\pgfqpoint{2.875486in}{0.782199in}}%
\pgfpathlineto{\pgfqpoint{2.900002in}{1.333695in}}%
\pgfpathlineto{\pgfqpoint{2.924517in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{2.949033in}{0.927111in}}%
\pgfpathlineto{\pgfqpoint{2.973549in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{2.998064in}{0.973620in}}%
\pgfpathlineto{\pgfqpoint{3.022580in}{1.017146in}}%
\pgfpathlineto{\pgfqpoint{3.047096in}{1.082073in}}%
\pgfpathlineto{\pgfqpoint{3.071611in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{3.120642in}{1.405747in}}%
\pgfpathlineto{\pgfqpoint{3.145158in}{0.772852in}}%
\pgfpathlineto{\pgfqpoint{3.169674in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{3.194189in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{3.218705in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{3.243221in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{3.267736in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{3.292252in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{0.821550in}}%
\pgfpathlineto{\pgfqpoint{3.341283in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{3.365799in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{3.390314in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{3.414830in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{3.439346in}{1.011318in}}%
\pgfpathlineto{\pgfqpoint{3.463861in}{0.883249in}}%
\pgfpathlineto{\pgfqpoint{3.488377in}{0.660204in}}%
\pgfpathlineto{\pgfqpoint{3.512893in}{0.875372in}}%
\pgfpathlineto{\pgfqpoint{3.537408in}{0.862362in}}%
\pgfpathlineto{\pgfqpoint{3.561924in}{0.920981in}}%
\pgfpathlineto{\pgfqpoint{3.586439in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{3.610955in}{1.302608in}}%
\pgfpathlineto{\pgfqpoint{3.635471in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{3.659986in}{1.323692in}}%
\pgfpathlineto{\pgfqpoint{3.684502in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{3.709018in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{3.733533in}{0.633293in}}%
\pgfpathlineto{\pgfqpoint{3.758049in}{0.845892in}}%
\pgfpathlineto{\pgfqpoint{3.782565in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{3.807080in}{0.722424in}}%
\pgfpathlineto{\pgfqpoint{3.831596in}{0.778995in}}%
\pgfpathlineto{\pgfqpoint{3.856111in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{3.880627in}{0.889603in}}%
\pgfpathlineto{\pgfqpoint{3.905143in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{0.564366in}}%
\pgfpathlineto{\pgfqpoint{3.954174in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{3.978690in}{0.784209in}}%
\pgfpathlineto{\pgfqpoint{4.003205in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{4.027721in}{0.902091in}}%
\pgfpathlineto{\pgfqpoint{4.052237in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{4.076752in}{0.779021in}}%
\pgfpathlineto{\pgfqpoint{4.101268in}{0.976282in}}%
\pgfpathlineto{\pgfqpoint{4.125783in}{0.908413in}}%
\pgfpathlineto{\pgfqpoint{4.150299in}{1.126471in}}%
\pgfpathlineto{\pgfqpoint{4.174815in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{4.199330in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{4.223846in}{0.802244in}}%
\pgfpathlineto{\pgfqpoint{4.248362in}{0.607071in}}%
\pgfpathlineto{\pgfqpoint{4.272877in}{0.996100in}}%
\pgfpathlineto{\pgfqpoint{4.297393in}{0.598735in}}%
\pgfpathlineto{\pgfqpoint{4.321908in}{0.532468in}}%
\pgfpathlineto{\pgfqpoint{4.346424in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{4.370940in}{0.642380in}}%
\pgfpathlineto{\pgfqpoint{4.395455in}{0.563765in}}%
\pgfpathlineto{\pgfqpoint{4.419971in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{4.444487in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{4.469002in}{0.598141in}}%
\pgfpathlineto{\pgfqpoint{4.493518in}{1.155499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743102in}{0.421603in}}{\pgfqpoint{1.833769in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.743102in}{0.884918in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{0.884918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> aus-weibull-params.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700204in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700204in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649859in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649859in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110633in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110633in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571408in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571408in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032182in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032182in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179750in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318102in}{0.468328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.415566in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318102in}{0.943785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.891024in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318102in}{1.419243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.366481in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318102in}{0.421603in}}{\pgfqpoint{1.723296in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396433in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{0.419472in}{1.478409in}}%
\pgfpathlineto{\pgfqpoint{0.442511in}{1.144725in}}%
\pgfpathlineto{\pgfqpoint{0.465549in}{0.736742in}}%
\pgfpathlineto{\pgfqpoint{0.488588in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{0.511627in}{1.207400in}}%
\pgfpathlineto{\pgfqpoint{0.534666in}{1.196938in}}%
\pgfpathlineto{\pgfqpoint{0.557704in}{1.209219in}}%
\pgfpathlineto{\pgfqpoint{0.580743in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{0.603782in}{1.158676in}}%
\pgfpathlineto{\pgfqpoint{0.626820in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{0.649859in}{0.674207in}}%
\pgfpathlineto{\pgfqpoint{0.672898in}{0.732670in}}%
\pgfpathlineto{\pgfqpoint{0.695937in}{1.313419in}}%
\pgfpathlineto{\pgfqpoint{0.718975in}{1.075773in}}%
\pgfpathlineto{\pgfqpoint{0.742014in}{0.797135in}}%
\pgfpathlineto{\pgfqpoint{0.765053in}{1.102318in}}%
\pgfpathlineto{\pgfqpoint{0.788091in}{0.826258in}}%
\pgfpathlineto{\pgfqpoint{0.811130in}{1.192012in}}%
\pgfpathlineto{\pgfqpoint{0.834169in}{1.493803in}}%
\pgfpathlineto{\pgfqpoint{0.857208in}{0.993090in}}%
\pgfpathlineto{\pgfqpoint{0.880246in}{1.114455in}}%
\pgfpathlineto{\pgfqpoint{0.903285in}{1.190195in}}%
\pgfpathlineto{\pgfqpoint{0.926324in}{0.992788in}}%
\pgfpathlineto{\pgfqpoint{0.949362in}{0.895172in}}%
\pgfpathlineto{\pgfqpoint{0.972401in}{0.764397in}}%
\pgfpathlineto{\pgfqpoint{0.995440in}{1.040294in}}%
\pgfpathlineto{\pgfqpoint{1.018479in}{1.188536in}}%
\pgfpathlineto{\pgfqpoint{1.041517in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{1.064556in}{0.919962in}}%
\pgfpathlineto{\pgfqpoint{1.087595in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.110633in}{0.956382in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{0.705778in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{1.179750in}{0.612584in}}%
\pgfpathlineto{\pgfqpoint{1.202788in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{1.225827in}{1.082429in}}%
\pgfpathlineto{\pgfqpoint{1.248866in}{0.961523in}}%
\pgfpathlineto{\pgfqpoint{1.271904in}{0.868474in}}%
\pgfpathlineto{\pgfqpoint{1.294943in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{1.341021in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{1.364059in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{0.890154in}}%
\pgfpathlineto{\pgfqpoint{1.410137in}{0.833389in}}%
\pgfpathlineto{\pgfqpoint{1.433175in}{1.251877in}}%
\pgfpathlineto{\pgfqpoint{1.456214in}{1.050296in}}%
\pgfpathlineto{\pgfqpoint{1.479253in}{0.975447in}}%
\pgfpathlineto{\pgfqpoint{1.502292in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{1.525330in}{1.022827in}}%
\pgfpathlineto{\pgfqpoint{1.548369in}{1.114166in}}%
\pgfpathlineto{\pgfqpoint{1.571408in}{0.833025in}}%
\pgfpathlineto{\pgfqpoint{1.594446in}{0.777647in}}%
\pgfpathlineto{\pgfqpoint{1.617485in}{1.033330in}}%
\pgfpathlineto{\pgfqpoint{1.640524in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{1.663563in}{0.979610in}}%
\pgfpathlineto{\pgfqpoint{1.686601in}{0.863311in}}%
\pgfpathlineto{\pgfqpoint{1.709640in}{1.106539in}}%
\pgfpathlineto{\pgfqpoint{1.732679in}{1.393877in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{0.860502in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{1.471747in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{1.824834in}{1.139361in}}%
\pgfpathlineto{\pgfqpoint{1.847872in}{1.018509in}}%
\pgfpathlineto{\pgfqpoint{1.870911in}{1.588262in}}%
\pgfpathlineto{\pgfqpoint{1.893950in}{0.996498in}}%
\pgfpathlineto{\pgfqpoint{1.916988in}{0.989255in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{1.281517in}}%
\pgfpathlineto{\pgfqpoint{1.963066in}{0.717386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318102in}{0.421603in}}{\pgfqpoint{1.723296in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.985352in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{0.985352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.318102in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318102in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853575in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.853575in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185333in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185333in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646107in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646107in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106881in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106881in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567656in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567656in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715223in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853575in}{0.504261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314526in, y=0.451500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853575in}{0.874081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314526in, y=0.821319in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853575in}{1.243901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314526in, y=1.191139in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853575in}{1.613721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314526in, y=1.560959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.853575in}{0.421603in}}{\pgfqpoint{1.723296in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931907in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{2.954946in}{0.681047in}}%
\pgfpathlineto{\pgfqpoint{2.977984in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{0.656726in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{3.047100in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{3.070139in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{3.093178in}{1.039685in}}%
\pgfpathlineto{\pgfqpoint{3.116217in}{1.067463in}}%
\pgfpathlineto{\pgfqpoint{3.139255in}{1.071314in}}%
\pgfpathlineto{\pgfqpoint{3.162294in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{3.185333in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{3.208371in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{3.231410in}{1.155364in}}%
\pgfpathlineto{\pgfqpoint{3.254449in}{1.178672in}}%
\pgfpathlineto{\pgfqpoint{3.277488in}{1.299143in}}%
\pgfpathlineto{\pgfqpoint{3.300526in}{1.052812in}}%
\pgfpathlineto{\pgfqpoint{3.323565in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{3.346604in}{1.290735in}}%
\pgfpathlineto{\pgfqpoint{3.369642in}{1.006866in}}%
\pgfpathlineto{\pgfqpoint{3.392681in}{1.102501in}}%
\pgfpathlineto{\pgfqpoint{3.415720in}{1.053039in}}%
\pgfpathlineto{\pgfqpoint{3.438759in}{1.226866in}}%
\pgfpathlineto{\pgfqpoint{3.461797in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{3.484836in}{1.308404in}}%
\pgfpathlineto{\pgfqpoint{3.507875in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{3.530913in}{1.093227in}}%
\pgfpathlineto{\pgfqpoint{3.553952in}{1.270764in}}%
\pgfpathlineto{\pgfqpoint{3.576991in}{1.152921in}}%
\pgfpathlineto{\pgfqpoint{3.600030in}{1.415408in}}%
\pgfpathlineto{\pgfqpoint{3.623068in}{1.173887in}}%
\pgfpathlineto{\pgfqpoint{3.646107in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{3.669146in}{1.641891in}}%
\pgfpathlineto{\pgfqpoint{3.692184in}{1.511152in}}%
\pgfpathlineto{\pgfqpoint{3.715223in}{1.488708in}}%
\pgfpathlineto{\pgfqpoint{3.738262in}{1.090745in}}%
\pgfpathlineto{\pgfqpoint{3.761301in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{3.784339in}{1.126928in}}%
\pgfpathlineto{\pgfqpoint{3.807378in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{3.830417in}{1.087401in}}%
\pgfpathlineto{\pgfqpoint{3.853455in}{1.060466in}}%
\pgfpathlineto{\pgfqpoint{3.876494in}{1.278270in}}%
\pgfpathlineto{\pgfqpoint{3.899533in}{1.186863in}}%
\pgfpathlineto{\pgfqpoint{3.922572in}{1.159658in}}%
\pgfpathlineto{\pgfqpoint{3.945610in}{1.138518in}}%
\pgfpathlineto{\pgfqpoint{3.968649in}{1.221629in}}%
\pgfpathlineto{\pgfqpoint{3.991688in}{1.068508in}}%
\pgfpathlineto{\pgfqpoint{4.014726in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{4.037765in}{1.457113in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{4.083843in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{4.106881in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{4.129920in}{1.122928in}}%
\pgfpathlineto{\pgfqpoint{4.152959in}{1.392240in}}%
\pgfpathlineto{\pgfqpoint{4.175997in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{4.199036in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{4.222075in}{1.113761in}}%
\pgfpathlineto{\pgfqpoint{4.245114in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{4.268152in}{1.534527in}}%
\pgfpathlineto{\pgfqpoint{4.291191in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{4.314230in}{1.244923in}}%
\pgfpathlineto{\pgfqpoint{4.337268in}{1.408829in}}%
\pgfpathlineto{\pgfqpoint{4.360307in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{4.383346in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{4.406385in}{1.265120in}}%
\pgfpathlineto{\pgfqpoint{4.429423in}{1.208997in}}%
\pgfpathlineto{\pgfqpoint{4.452462in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{4.475501in}{1.448711in}}%
\pgfpathlineto{\pgfqpoint{4.498539in}{1.186918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.853575in}{0.421603in}}{\pgfqpoint{1.723296in}{1.278397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.853575in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{1.199207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853575in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.853575in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853575in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.576871in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cyclical_poisson_lognormal_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.741442in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.741442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.741442in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273953in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.504821in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.504821in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.273953in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.273953in}{0.231635in}}{\pgfqpoint{4.230869in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466265in}{0.472074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481712in}{0.973679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497159in}{0.785541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512605in}{0.990321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528052in}{0.945410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543499in}{0.516033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558946in}{0.470725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574392in}{1.125762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589839in}{1.039254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605286in}{1.096039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620733in}{1.025435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636180in}{1.172941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651626in}{0.981088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667073in}{0.777641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682520in}{0.928949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697967in}{1.152017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713413in}{1.056852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728860in}{1.118407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744307in}{0.513140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759754in}{1.210983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775200in}{0.559624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790647in}{0.945128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806094in}{0.963868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821541in}{0.649795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836987in}{0.819524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852434in}{0.525138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867881in}{0.497341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883328in}{0.599785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898774in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914221in}{0.690813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929668in}{0.554249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945115in}{0.366423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960562in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976008in}{0.370671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991455in}{0.372974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006902in}{0.361643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022349in}{0.315720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037795in}{0.334268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053242in}{0.320013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068689in}{0.522740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084136in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099582in}{0.385756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115029in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130476in}{0.365639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145923in}{0.555702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161369in}{0.377024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176816in}{0.391685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192263in}{0.585286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207710in}{0.534586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223157in}{0.691618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238603in}{0.737549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254050in}{0.806962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269497in}{0.856948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284944in}{0.573607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300390in}{0.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315837in}{0.951434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331284in}{0.702097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346731in}{1.461617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362177in}{0.493711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377624in}{0.771268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393071in}{1.267187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408518in}{0.827793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423964in}{1.288826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439411in}{1.633256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454858in}{0.998961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470305in}{0.943136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485752in}{0.763098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501198in}{0.992147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516645in}{1.091036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532092in}{0.999761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547539in}{1.002601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562985in}{0.598495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578432in}{0.676297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593879in}{0.695503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609326in}{0.634645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624772in}{0.557148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640219in}{0.768436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655666in}{0.503440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671113in}{0.587189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686559in}{0.521829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702006in}{0.843798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717453in}{0.469535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732900in}{0.483240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748346in}{0.430013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763793in}{0.380634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779240in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794687in}{0.332105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810134in}{0.407081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825580in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841027in}{0.329991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856474in}{0.395641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871921in}{0.375624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887367in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902814in}{1.020094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918261in}{0.436943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933708in}{0.652787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949154in}{0.737590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964601in}{0.536922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980048in}{0.557554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995495in}{0.837550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010941in}{0.628927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026388in}{0.885590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041835in}{0.721714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057282in}{1.061220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072729in}{0.834314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088175in}{1.032733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103622in}{0.839714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119069in}{0.821626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134516in}{1.140010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149962in}{1.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165409in}{1.317176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180856in}{1.044714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196303in}{1.093693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211749in}{1.060243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227196in}{0.845835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242643in}{0.895413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258090in}{0.962981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273536in}{1.579230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288983in}{0.742547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304430in}{0.694637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319877in}{0.682159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335324in}{0.677762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350770in}{1.339429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366217in}{0.777057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381664in}{0.714890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397111in}{0.502262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412557in}{0.374547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428004in}{0.556504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443451in}{0.481311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458898in}{0.534191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474344in}{0.382522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489791in}{0.570943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505238in}{0.337340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520685in}{0.423846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536131in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551578in}{0.353422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567025in}{0.437024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582472in}{0.405054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597918in}{0.398206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613365in}{0.392541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628812in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644259in}{0.465769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659706in}{0.407869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675152in}{0.413898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690599in}{0.634371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706046in}{0.338246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721493in}{0.589775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736939in}{0.695834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752386in}{0.915387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767833in}{0.686367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783280in}{0.417742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798726in}{0.814099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814173in}{0.876939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829620in}{0.762284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845067in}{0.861458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860513in}{0.559015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875960in}{0.795914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891407in}{1.048436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906854in}{1.182039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922301in}{1.046088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937747in}{1.443770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953194in}{1.012313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968641in}{0.998895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984088in}{0.694405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999534in}{0.936197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014981in}{1.113150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030428in}{0.672574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045875in}{1.041829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061321in}{0.811960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076768in}{0.681441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092215in}{0.849668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107662in}{0.610995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123108in}{0.745231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138555in}{0.613456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154002in}{0.612756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169449in}{0.707379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184895in}{0.469192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200342in}{0.399587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215789in}{0.574732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231236in}{0.365287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246683in}{0.685369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262129in}{0.435931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277576in}{0.423221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293023in}{0.405525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308470in}{0.449332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323916in}{0.460765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339363in}{0.475704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354810in}{0.475180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370257in}{0.476473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385703in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401150in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416597in}{0.585262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432044in}{0.414356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447490in}{0.412801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462937in}{0.457131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478384in}{0.334203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493831in}{0.738466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509278in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524724in}{0.809556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540171in}{0.760120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555618in}{0.680353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571065in}{0.427350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586511in}{0.872173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601958in}{0.409957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617405in}{0.898441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632852in}{1.310430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648298in}{1.143682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663745in}{1.021906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679192in}{0.958675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694639in}{0.794009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710085in}{0.742099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725532in}{1.305759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740979in}{0.623032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756426in}{1.021874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771873in}{0.853411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787319in}{1.008813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802766in}{0.847159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818213in}{0.833782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833660in}{1.315804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849106in}{0.756799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864553in}{1.055541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880000in}{0.800752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895447in}{0.636146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910893in}{0.466760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926340in}{0.612257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941787in}{0.696330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957234in}{0.530407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972680in}{0.543343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988127in}{0.387283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003574in}{0.594125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019021in}{0.386286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034467in}{0.477645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049914in}{0.364218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065361in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080808in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096255in}{0.338151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111701in}{0.329878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127148in}{0.444027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142595in}{0.347391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158042in}{0.399674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173488in}{0.549674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188935in}{0.503274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204382in}{0.325791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219829in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235275in}{0.627701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250722in}{0.686182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266169in}{0.437742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281616in}{0.492755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297062in}{0.469886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312509in}{0.753966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466265in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466265in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238603in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238603in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010941in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010941in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783280in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783280in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555618in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555618in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327956in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327956in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716365in,y=0.194926in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273953in}{0.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088365in, y=0.245617in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273953in}{0.866317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.813556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273953in}{1.434256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.381494in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.273953in}{0.231635in}}{\pgfqpoint{4.230869in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466265in}{0.704705in}}%
\pgfpathlineto{\pgfqpoint{0.481712in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{0.497159in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{0.512605in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{0.528052in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{0.543499in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{0.558946in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{0.574392in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{0.589839in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{0.605286in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{0.620733in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{0.636180in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{0.651626in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{0.682520in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{0.697967in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{0.713413in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{0.728860in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{0.744307in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{0.759754in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{0.775200in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{0.790647in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{0.806094in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{0.821541in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{0.883328in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.898774in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{0.929668in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{0.945115in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{0.960562in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{0.976008in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{0.991455in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{1.006902in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{1.022349in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{1.037795in}{0.362946in}}%
\pgfpathlineto{\pgfqpoint{1.053242in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{1.068689in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{1.084136in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{1.099582in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{1.115029in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{1.130476in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{1.145923in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{1.161369in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{1.176816in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{1.192263in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.207710in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{1.269497in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{1.284944in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{1.300390in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{1.315837in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{1.362177in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{1.377624in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{1.393071in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{1.408518in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.423964in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{1.439411in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.454858in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{1.470305in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{1.485752in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{1.501198in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{1.516645in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{1.532092in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{1.547539in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{1.562985in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{1.578432in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{1.593879in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{1.655666in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.671113in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{1.686559in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{1.717453in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{1.732900in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{1.763793in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{1.779240in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{1.794687in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{1.810134in}{0.362946in}}%
\pgfpathlineto{\pgfqpoint{1.825580in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{1.841027in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{1.856474in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{1.887367in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{1.902814in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{1.918261in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{1.933708in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{1.949154in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{1.964601in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{2.041835in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{2.057282in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{2.072729in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{2.088175in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{2.103622in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{2.119069in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{2.134516in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{2.149962in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{2.165409in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{2.180856in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.211749in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{2.227196in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{2.242643in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{2.273536in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{2.288983in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{2.304430in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{2.319877in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{2.335324in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{2.350770in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{2.366217in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{2.428004in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.443451in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{2.458898in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{2.474344in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{2.489791in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{2.520685in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{2.536131in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{2.551578in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{2.567025in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{2.582472in}{0.362946in}}%
\pgfpathlineto{\pgfqpoint{2.597918in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{2.613365in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{2.628812in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{2.644259in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{2.675152in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{2.690599in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{2.706046in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{2.721493in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{2.736939in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.752386in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{2.814173in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{2.829620in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{2.845067in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{2.860513in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{2.875960in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{2.891407in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{2.906854in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{2.922301in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{2.937747in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{2.953194in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{2.968641in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{2.984088in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{2.999534in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{3.014981in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{3.030428in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{3.061321in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{3.076768in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{3.092215in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{3.107662in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{3.123108in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{3.138555in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{3.200342in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.215789in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{3.231236in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{3.246683in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{3.262129in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{3.277576in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{3.293023in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{3.308470in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{3.339363in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{3.354810in}{0.362946in}}%
\pgfpathlineto{\pgfqpoint{3.370257in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{3.385703in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{3.401150in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{3.416597in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{3.432044in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{3.462937in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{3.478384in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{3.493831in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{3.509278in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.524724in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{3.586511in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{3.601958in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{3.617405in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{3.632852in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{3.648298in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{3.663745in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{3.679192in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{3.694639in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{3.710085in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{3.725532in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{3.740979in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{3.756426in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{3.771873in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{3.787319in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{3.802766in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{3.818213in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{3.833660in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{3.849106in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{3.864553in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{3.910893in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{3.972680in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.988127in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{4.003574in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{4.019021in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{4.034467in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{4.049914in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{4.065361in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{4.080808in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{4.096255in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{4.111701in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{4.127148in}{0.362946in}}%
\pgfpathlineto{\pgfqpoint{4.142595in}{0.365482in}}%
\pgfpathlineto{\pgfqpoint{4.158042in}{0.373049in}}%
\pgfpathlineto{\pgfqpoint{4.173488in}{0.385528in}}%
\pgfpathlineto{\pgfqpoint{4.188935in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{4.204382in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{4.219829in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{0.479539in}}%
\pgfpathlineto{\pgfqpoint{4.250722in}{0.512209in}}%
\pgfpathlineto{\pgfqpoint{4.266169in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{4.281616in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{4.297062in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{4.312509in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{4.312509in}{0.664323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273953in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.273953in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273953in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.504821in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geometric-exponential-posterior-with-prior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103409in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.124300in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.145191in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.166081in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.186972in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.207863in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.228753in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.249644in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.270535in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.275758in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.275758in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.275758in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.291426in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.312316in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.333207in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.354098in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.374989in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.395879in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.416770in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.437661in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.458551in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.479442in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.521224in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.542114in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.583896in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.604787in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.625677in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.646568in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.667459in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.688349in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.709240in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.730131in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.751022in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.771912in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.834584in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.855475in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.876366in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.918147in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.939038in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.959929in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{0.980820in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.001710in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.022601in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.043492in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.064382in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.127055in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.168836in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.189727in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.210618in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.231508in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.252399in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.273290in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.294180in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.315071in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.335962in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.356853in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.398634in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.419525in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.440416in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.461306in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.482197in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.503088in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.523978in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.565760in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.586651in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.607541in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.628432in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.649323in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.670213in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.691104in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.711995in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.732886in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.753776in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.774667in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.816449in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.837339in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.858230in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.900011in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.941793in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.962684in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{0.429184in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.004465in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.025356in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.046247in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.067137in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.088028in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.108919in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275758in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275758in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137500in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137500in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999242in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999242in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373315in}{0.298848in}}%
\pgfpathlineto{\pgfqpoint{1.378407in}{0.299428in}}%
\pgfpathlineto{\pgfqpoint{1.383498in}{0.300545in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.302513in}}%
\pgfpathlineto{\pgfqpoint{1.393681in}{0.305677in}}%
\pgfpathlineto{\pgfqpoint{1.398773in}{0.310298in}}%
\pgfpathlineto{\pgfqpoint{1.403865in}{0.316398in}}%
\pgfpathlineto{\pgfqpoint{1.411502in}{0.327436in}}%
\pgfpathlineto{\pgfqpoint{1.416593in}{0.334836in}}%
\pgfpathlineto{\pgfqpoint{1.421685in}{0.341074in}}%
\pgfpathlineto{\pgfqpoint{1.424231in}{0.343490in}}%
\pgfpathlineto{\pgfqpoint{1.426777in}{0.345357in}}%
\pgfpathlineto{\pgfqpoint{1.429322in}{0.346669in}}%
\pgfpathlineto{\pgfqpoint{1.431868in}{0.347466in}}%
\pgfpathlineto{\pgfqpoint{1.436960in}{0.347886in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{0.347683in}}%
\pgfpathlineto{\pgfqpoint{1.447143in}{0.347994in}}%
\pgfpathlineto{\pgfqpoint{1.449688in}{0.348700in}}%
\pgfpathlineto{\pgfqpoint{1.452234in}{0.349878in}}%
\pgfpathlineto{\pgfqpoint{1.454780in}{0.351566in}}%
\pgfpathlineto{\pgfqpoint{1.457326in}{0.353769in}}%
\pgfpathlineto{\pgfqpoint{1.462417in}{0.359592in}}%
\pgfpathlineto{\pgfqpoint{1.467509in}{0.366968in}}%
\pgfpathlineto{\pgfqpoint{1.472600in}{0.375582in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{0.385492in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{0.397227in}}%
\pgfpathlineto{\pgfqpoint{1.487875in}{0.411598in}}%
\pgfpathlineto{\pgfqpoint{1.492967in}{0.429298in}}%
\pgfpathlineto{\pgfqpoint{1.498058in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{1.503150in}{0.474837in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{1.520970in}{0.572416in}}%
\pgfpathlineto{\pgfqpoint{1.528608in}{0.619098in}}%
\pgfpathlineto{\pgfqpoint{1.533699in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{1.538791in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{1.543882in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.551520in}{0.804707in}}%
\pgfpathlineto{\pgfqpoint{1.574432in}{1.019911in}}%
\pgfpathlineto{\pgfqpoint{1.584615in}{1.117129in}}%
\pgfpathlineto{\pgfqpoint{1.602435in}{1.293686in}}%
\pgfpathlineto{\pgfqpoint{1.607527in}{1.338029in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.377744in}}%
\pgfpathlineto{\pgfqpoint{1.620255in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{1.630439in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{1.635530in}{1.523989in}}%
\pgfpathlineto{\pgfqpoint{1.640622in}{1.550134in}}%
\pgfpathlineto{\pgfqpoint{1.643167in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.570273in}}%
\pgfpathlineto{\pgfqpoint{1.648259in}{1.577304in}}%
\pgfpathlineto{\pgfqpoint{1.650805in}{1.581973in}}%
\pgfpathlineto{\pgfqpoint{1.653351in}{1.584119in}}%
\pgfpathlineto{\pgfqpoint{1.655896in}{1.583667in}}%
\pgfpathlineto{\pgfqpoint{1.658442in}{1.580640in}}%
\pgfpathlineto{\pgfqpoint{1.660988in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{1.663534in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.666079in}{1.557579in}}%
\pgfpathlineto{\pgfqpoint{1.671171in}{1.533035in}}%
\pgfpathlineto{\pgfqpoint{1.676263in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{1.681354in}{1.471147in}}%
\pgfpathlineto{\pgfqpoint{1.686446in}{1.435787in}}%
\pgfpathlineto{\pgfqpoint{1.691537in}{1.396952in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.353239in}}%
\pgfpathlineto{\pgfqpoint{1.701720in}{1.303140in}}%
\pgfpathlineto{\pgfqpoint{1.706812in}{1.245679in}}%
\pgfpathlineto{\pgfqpoint{1.711903in}{1.180935in}}%
\pgfpathlineto{\pgfqpoint{1.719541in}{1.073533in}}%
\pgfpathlineto{\pgfqpoint{1.732270in}{0.891624in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{1.742453in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{1.747544in}{0.717202in}}%
\pgfpathlineto{\pgfqpoint{1.752636in}{0.672066in}}%
\pgfpathlineto{\pgfqpoint{1.757727in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{1.762819in}{0.595687in}}%
\pgfpathlineto{\pgfqpoint{1.767910in}{0.562868in}}%
\pgfpathlineto{\pgfqpoint{1.773002in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{1.778094in}{0.506352in}}%
\pgfpathlineto{\pgfqpoint{1.783185in}{0.482278in}}%
\pgfpathlineto{\pgfqpoint{1.788277in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{1.795914in}{0.431426in}}%
\pgfpathlineto{\pgfqpoint{1.803551in}{0.405467in}}%
\pgfpathlineto{\pgfqpoint{1.811189in}{0.382344in}}%
\pgfpathlineto{\pgfqpoint{1.816280in}{0.368553in}}%
\pgfpathlineto{\pgfqpoint{1.821372in}{0.356062in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{0.344811in}}%
\pgfpathlineto{\pgfqpoint{1.831555in}{0.334743in}}%
\pgfpathlineto{\pgfqpoint{1.836646in}{0.325868in}}%
\pgfpathlineto{\pgfqpoint{1.841738in}{0.318269in}}%
\pgfpathlineto{\pgfqpoint{1.846830in}{0.312045in}}%
\pgfpathlineto{\pgfqpoint{1.851921in}{0.307236in}}%
\pgfpathlineto{\pgfqpoint{1.857013in}{0.303764in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{0.301438in}}%
\pgfpathlineto{\pgfqpoint{1.867196in}{0.299997in}}%
\pgfpathlineto{\pgfqpoint{1.872287in}{0.299175in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{0.298617in}}%
\pgfpathlineto{\pgfqpoint{1.879925in}{0.298617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382257in}{0.298700in}}%
\pgfpathlineto{\pgfqpoint{1.389462in}{0.299412in}}%
\pgfpathlineto{\pgfqpoint{1.394265in}{0.300420in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{0.302111in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{0.304697in}}%
\pgfpathlineto{\pgfqpoint{1.408675in}{0.308282in}}%
\pgfpathlineto{\pgfqpoint{1.413478in}{0.312762in}}%
\pgfpathlineto{\pgfqpoint{1.425486in}{0.324827in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{0.328298in}}%
\pgfpathlineto{\pgfqpoint{1.432691in}{0.329502in}}%
\pgfpathlineto{\pgfqpoint{1.437494in}{0.330872in}}%
\pgfpathlineto{\pgfqpoint{1.449502in}{0.332259in}}%
\pgfpathlineto{\pgfqpoint{1.451904in}{0.333224in}}%
\pgfpathlineto{\pgfqpoint{1.454305in}{0.334720in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{0.336835in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.339625in}}%
\pgfpathlineto{\pgfqpoint{1.461510in}{0.343106in}}%
\pgfpathlineto{\pgfqpoint{1.466313in}{0.352019in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{0.362996in}}%
\pgfpathlineto{\pgfqpoint{1.487928in}{0.403966in}}%
\pgfpathlineto{\pgfqpoint{1.499936in}{0.429785in}}%
\pgfpathlineto{\pgfqpoint{1.504739in}{0.442227in}}%
\pgfpathlineto{\pgfqpoint{1.509542in}{0.457424in}}%
\pgfpathlineto{\pgfqpoint{1.514345in}{0.475703in}}%
\pgfpathlineto{\pgfqpoint{1.519149in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{1.526353in}{0.531498in}}%
\pgfpathlineto{\pgfqpoint{1.535960in}{0.581052in}}%
\pgfpathlineto{\pgfqpoint{1.540763in}{0.607871in}}%
\pgfpathlineto{\pgfqpoint{1.545566in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.550369in}{0.672094in}}%
\pgfpathlineto{\pgfqpoint{1.555173in}{0.712282in}}%
\pgfpathlineto{\pgfqpoint{1.559976in}{0.758789in}}%
\pgfpathlineto{\pgfqpoint{1.564779in}{0.811356in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{0.899769in}}%
\pgfpathlineto{\pgfqpoint{1.579189in}{0.997095in}}%
\pgfpathlineto{\pgfqpoint{1.588795in}{1.137665in}}%
\pgfpathlineto{\pgfqpoint{1.605606in}{1.388914in}}%
\pgfpathlineto{\pgfqpoint{1.610410in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{1.504616in}}%
\pgfpathlineto{\pgfqpoint{1.620016in}{1.549038in}}%
\pgfpathlineto{\pgfqpoint{1.624819in}{1.584103in}}%
\pgfpathlineto{\pgfqpoint{1.627221in}{1.598168in}}%
\pgfpathlineto{\pgfqpoint{1.629622in}{1.609927in}}%
\pgfpathlineto{\pgfqpoint{1.632024in}{1.619360in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{1.626426in}}%
\pgfpathlineto{\pgfqpoint{1.636827in}{1.631073in}}%
\pgfpathlineto{\pgfqpoint{1.639229in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.641630in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{1.644032in}{1.630174in}}%
\pgfpathlineto{\pgfqpoint{1.646434in}{1.625001in}}%
\pgfpathlineto{\pgfqpoint{1.648835in}{1.617570in}}%
\pgfpathlineto{\pgfqpoint{1.651237in}{1.608089in}}%
\pgfpathlineto{\pgfqpoint{1.656040in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{1.660843in}{1.555617in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{1.357859in}}%
\pgfpathlineto{\pgfqpoint{1.699269in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.711277in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{1.720883in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{1.728088in}{1.069340in}}%
\pgfpathlineto{\pgfqpoint{1.735293in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{1.742498in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{1.749702in}{0.839358in}}%
\pgfpathlineto{\pgfqpoint{1.766514in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{1.771317in}{0.582204in}}%
\pgfpathlineto{\pgfqpoint{1.776120in}{0.539596in}}%
\pgfpathlineto{\pgfqpoint{1.780923in}{0.504821in}}%
\pgfpathlineto{\pgfqpoint{1.785726in}{0.476598in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{0.452873in}}%
\pgfpathlineto{\pgfqpoint{1.797734in}{0.421368in}}%
\pgfpathlineto{\pgfqpoint{1.809742in}{0.372211in}}%
\pgfpathlineto{\pgfqpoint{1.814546in}{0.354424in}}%
\pgfpathlineto{\pgfqpoint{1.819349in}{0.338859in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{1.828955in}{0.316301in}}%
\pgfpathlineto{\pgfqpoint{1.831357in}{0.312477in}}%
\pgfpathlineto{\pgfqpoint{1.833758in}{0.309302in}}%
\pgfpathlineto{\pgfqpoint{1.836160in}{0.306713in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{0.304639in}}%
\pgfpathlineto{\pgfqpoint{1.843365in}{0.301746in}}%
\pgfpathlineto{\pgfqpoint{1.848168in}{0.300075in}}%
\pgfpathlineto{\pgfqpoint{1.852971in}{0.299178in}}%
\pgfpathlineto{\pgfqpoint{1.860176in}{0.298606in}}%
\pgfpathlineto{\pgfqpoint{1.860176in}{0.298606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345235in}{0.298436in}}%
\pgfpathlineto{\pgfqpoint{1.358472in}{0.298788in}}%
\pgfpathlineto{\pgfqpoint{1.369062in}{0.299719in}}%
\pgfpathlineto{\pgfqpoint{1.377004in}{0.300996in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{0.303935in}}%
\pgfpathlineto{\pgfqpoint{1.400831in}{0.306674in}}%
\pgfpathlineto{\pgfqpoint{1.406126in}{0.308416in}}%
\pgfpathlineto{\pgfqpoint{1.411421in}{0.310709in}}%
\pgfpathlineto{\pgfqpoint{1.416716in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{1.422011in}{0.317538in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.330310in}}%
\pgfpathlineto{\pgfqpoint{1.443190in}{0.333410in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{0.335435in}}%
\pgfpathlineto{\pgfqpoint{1.453780in}{0.336586in}}%
\pgfpathlineto{\pgfqpoint{1.461722in}{0.338011in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{0.338835in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.340030in}}%
\pgfpathlineto{\pgfqpoint{1.469664in}{0.341713in}}%
\pgfpathlineto{\pgfqpoint{1.472312in}{0.343991in}}%
\pgfpathlineto{\pgfqpoint{1.474959in}{0.346963in}}%
\pgfpathlineto{\pgfqpoint{1.477606in}{0.350716in}}%
\pgfpathlineto{\pgfqpoint{1.480254in}{0.355319in}}%
\pgfpathlineto{\pgfqpoint{1.482901in}{0.360827in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{0.367275in}}%
\pgfpathlineto{\pgfqpoint{1.488196in}{0.374677in}}%
\pgfpathlineto{\pgfqpoint{1.493491in}{0.392282in}}%
\pgfpathlineto{\pgfqpoint{1.498786in}{0.413308in}}%
\pgfpathlineto{\pgfqpoint{1.504081in}{0.437166in}}%
\pgfpathlineto{\pgfqpoint{1.512023in}{0.476934in}}%
\pgfpathlineto{\pgfqpoint{1.519965in}{0.520756in}}%
\pgfpathlineto{\pgfqpoint{1.525260in}{0.552670in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.587377in}}%
\pgfpathlineto{\pgfqpoint{1.535850in}{0.625242in}}%
\pgfpathlineto{\pgfqpoint{1.543792in}{0.687865in}}%
\pgfpathlineto{\pgfqpoint{1.551734in}{0.756861in}}%
\pgfpathlineto{\pgfqpoint{1.559677in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{1.564972in}{0.889018in}}%
\pgfpathlineto{\pgfqpoint{1.572914in}{0.981443in}}%
\pgfpathlineto{\pgfqpoint{1.591446in}{1.205857in}}%
\pgfpathlineto{\pgfqpoint{1.596741in}{1.262122in}}%
\pgfpathlineto{\pgfqpoint{1.602036in}{1.313513in}}%
\pgfpathlineto{\pgfqpoint{1.607330in}{1.360464in}}%
\pgfpathlineto{\pgfqpoint{1.612625in}{1.402802in}}%
\pgfpathlineto{\pgfqpoint{1.617920in}{1.439159in}}%
\pgfpathlineto{\pgfqpoint{1.620568in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.623215in}{1.467300in}}%
\pgfpathlineto{\pgfqpoint{1.625862in}{1.477612in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.485196in}}%
\pgfpathlineto{\pgfqpoint{1.631157in}{1.490029in}}%
\pgfpathlineto{\pgfqpoint{1.633805in}{1.492226in}}%
\pgfpathlineto{\pgfqpoint{1.636452in}{1.492039in}}%
\pgfpathlineto{\pgfqpoint{1.639100in}{1.489835in}}%
\pgfpathlineto{\pgfqpoint{1.641747in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{1.647042in}{1.475847in}}%
\pgfpathlineto{\pgfqpoint{1.652337in}{1.465076in}}%
\pgfpathlineto{\pgfqpoint{1.657632in}{1.456151in}}%
\pgfpathlineto{\pgfqpoint{1.662926in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{1.670869in}{1.440767in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{1.437063in}}%
\pgfpathlineto{\pgfqpoint{1.676164in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{1.678811in}{1.426829in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{1.419851in}}%
\pgfpathlineto{\pgfqpoint{1.684106in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{1.686753in}{1.401257in}}%
\pgfpathlineto{\pgfqpoint{1.689401in}{1.389334in}}%
\pgfpathlineto{\pgfqpoint{1.692048in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.694696in}{1.359555in}}%
\pgfpathlineto{\pgfqpoint{1.697343in}{1.341477in}}%
\pgfpathlineto{\pgfqpoint{1.702638in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{1.707933in}{1.247198in}}%
\pgfpathlineto{\pgfqpoint{1.713228in}{1.188546in}}%
\pgfpathlineto{\pgfqpoint{1.734407in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{0.886961in}}%
\pgfpathlineto{\pgfqpoint{1.744997in}{0.841659in}}%
\pgfpathlineto{\pgfqpoint{1.750292in}{0.803423in}}%
\pgfpathlineto{\pgfqpoint{1.755586in}{0.771605in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{0.744752in}}%
\pgfpathlineto{\pgfqpoint{1.774118in}{0.682747in}}%
\pgfpathlineto{\pgfqpoint{1.779413in}{0.652575in}}%
\pgfpathlineto{\pgfqpoint{1.784708in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{1.790003in}{0.575597in}}%
\pgfpathlineto{\pgfqpoint{1.805888in}{0.444601in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{0.407475in}}%
\pgfpathlineto{\pgfqpoint{1.816477in}{0.376520in}}%
\pgfpathlineto{\pgfqpoint{1.819125in}{0.363489in}}%
\pgfpathlineto{\pgfqpoint{1.821772in}{0.352058in}}%
\pgfpathlineto{\pgfqpoint{1.824420in}{0.342156in}}%
\pgfpathlineto{\pgfqpoint{1.827067in}{0.333684in}}%
\pgfpathlineto{\pgfqpoint{1.829714in}{0.326525in}}%
\pgfpathlineto{\pgfqpoint{1.832362in}{0.320553in}}%
\pgfpathlineto{\pgfqpoint{1.835009in}{0.315633in}}%
\pgfpathlineto{\pgfqpoint{1.837657in}{0.311633in}}%
\pgfpathlineto{\pgfqpoint{1.840304in}{0.308425in}}%
\pgfpathlineto{\pgfqpoint{1.842952in}{0.305889in}}%
\pgfpathlineto{\pgfqpoint{1.845599in}{0.303913in}}%
\pgfpathlineto{\pgfqpoint{1.848246in}{0.302396in}}%
\pgfpathlineto{\pgfqpoint{1.853541in}{0.300398in}}%
\pgfpathlineto{\pgfqpoint{1.858836in}{0.299329in}}%
\pgfpathlineto{\pgfqpoint{1.866778in}{0.298648in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{0.298484in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{0.298484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.654545in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.654545in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528409in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.547041in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.547041in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.547041in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.570191in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.591081in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.611972in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.632863in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.653753in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.674644in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.716426in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.737316in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.758207in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.779098in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.799989in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.820879in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.841770in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.862661in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.883551in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.925333in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.946224in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.967114in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{2.988005in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.008896in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.029787in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.071568in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.092459in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.113349in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.155131in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.176022in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.196912in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.217803in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.238694in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.259584in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.280475in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.301366in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.322257in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.343147in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.364038in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.384929in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.405820in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.426710in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.447601in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.468492in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.489382in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.510273in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.531164in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.552055in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.572945in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.614727in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.635618in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.656508in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.677399in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.698290in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.719180in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.740071in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.760962in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.781853in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.802743in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.823634in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.844525in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.865416in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.886306in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.948978in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.969869in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{3.990760in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.011651in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.032541in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.074323in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.095213in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.116104in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.136995in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.157886in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.178776in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.220558in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.262339in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.283230in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.304121in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.325011in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.345902in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.366793in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.387684in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.408574in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.410268in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.410268in}{0.340227in}}%
\pgfpathlineto{\pgfqpoint{4.410268in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.429465in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.450356in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.471247in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.492137in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.513028in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.533919in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.554809in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.575700in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547041in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547041in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012848in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012848in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478655in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478655in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944462in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944462in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410268in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410268in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578623in}{0.298626in}}%
\pgfpathlineto{\pgfqpoint{2.581497in}{0.299309in}}%
\pgfpathlineto{\pgfqpoint{2.583414in}{0.300413in}}%
\pgfpathlineto{\pgfqpoint{2.585330in}{0.302493in}}%
\pgfpathlineto{\pgfqpoint{2.587246in}{0.306085in}}%
\pgfpathlineto{\pgfqpoint{2.589163in}{0.311784in}}%
\pgfpathlineto{\pgfqpoint{2.591079in}{0.320099in}}%
\pgfpathlineto{\pgfqpoint{2.592995in}{0.331289in}}%
\pgfpathlineto{\pgfqpoint{2.595870in}{0.353114in}}%
\pgfpathlineto{\pgfqpoint{2.599703in}{0.388638in}}%
\pgfpathlineto{\pgfqpoint{2.604494in}{0.439067in}}%
\pgfpathlineto{\pgfqpoint{2.607368in}{0.476433in}}%
\pgfpathlineto{\pgfqpoint{2.609285in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{2.611201in}{0.547004in}}%
\pgfpathlineto{\pgfqpoint{2.614076in}{0.622738in}}%
\pgfpathlineto{\pgfqpoint{2.616950in}{0.719357in}}%
\pgfpathlineto{\pgfqpoint{2.620783in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{2.630365in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{2.634198in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{2.638030in}{1.508597in}}%
\pgfpathlineto{\pgfqpoint{2.640905in}{1.570928in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{1.602121in}}%
\pgfpathlineto{\pgfqpoint{2.644738in}{1.623130in}}%
\pgfpathlineto{\pgfqpoint{2.645696in}{1.629300in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.647612in}{1.632206in}}%
\pgfpathlineto{\pgfqpoint{2.648571in}{1.628796in}}%
\pgfpathlineto{\pgfqpoint{2.649529in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{2.651445in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{2.653362in}{1.566562in}}%
\pgfpathlineto{\pgfqpoint{2.656236in}{1.502233in}}%
\pgfpathlineto{\pgfqpoint{2.661985in}{1.350420in}}%
\pgfpathlineto{\pgfqpoint{2.677316in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{2.681149in}{0.857164in}}%
\pgfpathlineto{\pgfqpoint{2.687856in}{0.728518in}}%
\pgfpathlineto{\pgfqpoint{2.696480in}{0.552803in}}%
\pgfpathlineto{\pgfqpoint{2.699355in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{2.701271in}{0.493107in}}%
\pgfpathlineto{\pgfqpoint{2.703187in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{2.706062in}{0.461541in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{0.435150in}}%
\pgfpathlineto{\pgfqpoint{2.713728in}{0.415793in}}%
\pgfpathlineto{\pgfqpoint{2.718519in}{0.377775in}}%
\pgfpathlineto{\pgfqpoint{2.723310in}{0.340621in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{0.323346in}}%
\pgfpathlineto{\pgfqpoint{2.728100in}{0.314828in}}%
\pgfpathlineto{\pgfqpoint{2.730017in}{0.308773in}}%
\pgfpathlineto{\pgfqpoint{2.731933in}{0.305024in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{0.303951in}}%
\pgfpathlineto{\pgfqpoint{2.733850in}{0.303385in}}%
\pgfpathlineto{\pgfqpoint{2.734808in}{0.303313in}}%
\pgfpathlineto{\pgfqpoint{2.735766in}{0.303732in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{0.304641in}}%
\pgfpathlineto{\pgfqpoint{2.738641in}{0.307932in}}%
\pgfpathlineto{\pgfqpoint{2.740557in}{0.313096in}}%
\pgfpathlineto{\pgfqpoint{2.743432in}{0.323346in}}%
\pgfpathlineto{\pgfqpoint{2.746306in}{0.333510in}}%
\pgfpathlineto{\pgfqpoint{2.748222in}{0.337952in}}%
\pgfpathlineto{\pgfqpoint{2.749181in}{0.339026in}}%
\pgfpathlineto{\pgfqpoint{2.750139in}{0.339225in}}%
\pgfpathlineto{\pgfqpoint{2.751097in}{0.338536in}}%
\pgfpathlineto{\pgfqpoint{2.752055in}{0.337004in}}%
\pgfpathlineto{\pgfqpoint{2.753972in}{0.331843in}}%
\pgfpathlineto{\pgfqpoint{2.761637in}{0.306233in}}%
\pgfpathlineto{\pgfqpoint{2.763554in}{0.302771in}}%
\pgfpathlineto{\pgfqpoint{2.765470in}{0.300629in}}%
\pgfpathlineto{\pgfqpoint{2.767386in}{0.299435in}}%
\pgfpathlineto{\pgfqpoint{2.769303in}{0.298833in}}%
\pgfpathlineto{\pgfqpoint{2.769303in}{0.298833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579979in}{0.298621in}}%
\pgfpathlineto{\pgfqpoint{2.582328in}{0.299143in}}%
\pgfpathlineto{\pgfqpoint{2.583894in}{0.299900in}}%
\pgfpathlineto{\pgfqpoint{2.585460in}{0.301230in}}%
\pgfpathlineto{\pgfqpoint{2.587026in}{0.303422in}}%
\pgfpathlineto{\pgfqpoint{2.588591in}{0.306821in}}%
\pgfpathlineto{\pgfqpoint{2.590157in}{0.311791in}}%
\pgfpathlineto{\pgfqpoint{2.591723in}{0.318674in}}%
\pgfpathlineto{\pgfqpoint{2.594072in}{0.333143in}}%
\pgfpathlineto{\pgfqpoint{2.596421in}{0.352921in}}%
\pgfpathlineto{\pgfqpoint{2.598770in}{0.377803in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{0.417809in}}%
\pgfpathlineto{\pgfqpoint{2.605033in}{0.464841in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{0.521136in}}%
\pgfpathlineto{\pgfqpoint{2.611297in}{0.592029in}}%
\pgfpathlineto{\pgfqpoint{2.614429in}{0.681638in}}%
\pgfpathlineto{\pgfqpoint{2.617560in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{2.622258in}{0.976379in}}%
\pgfpathlineto{\pgfqpoint{2.629304in}{1.259720in}}%
\pgfpathlineto{\pgfqpoint{2.632436in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.634785in}{1.413586in}}%
\pgfpathlineto{\pgfqpoint{2.637917in}{1.473245in}}%
\pgfpathlineto{\pgfqpoint{2.644180in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{2.646529in}{1.609901in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{1.624280in}}%
\pgfpathlineto{\pgfqpoint{2.649661in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{2.650444in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.630430in}}%
\pgfpathlineto{\pgfqpoint{2.653576in}{1.620849in}}%
\pgfpathlineto{\pgfqpoint{2.655142in}{1.604942in}}%
\pgfpathlineto{\pgfqpoint{2.656707in}{1.582963in}}%
\pgfpathlineto{\pgfqpoint{2.659056in}{1.538226in}}%
\pgfpathlineto{\pgfqpoint{2.661405in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{2.663754in}{1.398931in}}%
\pgfpathlineto{\pgfqpoint{2.666886in}{1.269287in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{1.032565in}}%
\pgfpathlineto{\pgfqpoint{2.674715in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{2.684110in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{2.688025in}{0.672203in}}%
\pgfpathlineto{\pgfqpoint{2.691157in}{0.601058in}}%
\pgfpathlineto{\pgfqpoint{2.693506in}{0.559432in}}%
\pgfpathlineto{\pgfqpoint{2.695855in}{0.530258in}}%
\pgfpathlineto{\pgfqpoint{2.698203in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{2.702118in}{0.486550in}}%
\pgfpathlineto{\pgfqpoint{2.706033in}{0.461172in}}%
\pgfpathlineto{\pgfqpoint{2.711513in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{2.723258in}{0.329439in}}%
\pgfpathlineto{\pgfqpoint{2.725606in}{0.316580in}}%
\pgfpathlineto{\pgfqpoint{2.727955in}{0.307774in}}%
\pgfpathlineto{\pgfqpoint{2.729521in}{0.303986in}}%
\pgfpathlineto{\pgfqpoint{2.731087in}{0.301523in}}%
\pgfpathlineto{\pgfqpoint{2.732653in}{0.300032in}}%
\pgfpathlineto{\pgfqpoint{2.735002in}{0.298937in}}%
\pgfpathlineto{\pgfqpoint{2.735785in}{0.298755in}}%
\pgfpathlineto{\pgfqpoint{2.735785in}{0.298755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577965in}{0.298595in}}%
\pgfpathlineto{\pgfqpoint{2.580530in}{0.299138in}}%
\pgfpathlineto{\pgfqpoint{2.582240in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{0.301564in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{0.304296in}}%
\pgfpathlineto{\pgfqpoint{2.587372in}{0.308724in}}%
\pgfpathlineto{\pgfqpoint{2.589082in}{0.315473in}}%
\pgfpathlineto{\pgfqpoint{2.590792in}{0.325191in}}%
\pgfpathlineto{\pgfqpoint{2.592503in}{0.338488in}}%
\pgfpathlineto{\pgfqpoint{2.594213in}{0.355867in}}%
\pgfpathlineto{\pgfqpoint{2.596779in}{0.390316in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{0.435148in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{0.510281in}}%
\pgfpathlineto{\pgfqpoint{2.607041in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.616448in}{0.887576in}}%
\pgfpathlineto{\pgfqpoint{2.619869in}{0.963414in}}%
\pgfpathlineto{\pgfqpoint{2.623289in}{1.024313in}}%
\pgfpathlineto{\pgfqpoint{2.630131in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{2.631841in}{1.167897in}}%
\pgfpathlineto{\pgfqpoint{2.634407in}{1.243410in}}%
\pgfpathlineto{\pgfqpoint{2.637827in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{2.641248in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{2.643814in}{1.574045in}}%
\pgfpathlineto{\pgfqpoint{2.645524in}{1.603908in}}%
\pgfpathlineto{\pgfqpoint{2.646379in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{2.647234in}{1.618952in}}%
\pgfpathlineto{\pgfqpoint{2.648090in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.648945in}{1.620838in}}%
\pgfpathlineto{\pgfqpoint{2.649800in}{1.617577in}}%
\pgfpathlineto{\pgfqpoint{2.650655in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{2.652365in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{2.654076in}{1.568763in}}%
\pgfpathlineto{\pgfqpoint{2.656641in}{1.517269in}}%
\pgfpathlineto{\pgfqpoint{2.659207in}{1.450987in}}%
\pgfpathlineto{\pgfqpoint{2.664338in}{1.293832in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{1.089960in}}%
\pgfpathlineto{\pgfqpoint{2.677166in}{0.929665in}}%
\pgfpathlineto{\pgfqpoint{2.681442in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{0.734394in}}%
\pgfpathlineto{\pgfqpoint{2.695125in}{0.582026in}}%
\pgfpathlineto{\pgfqpoint{2.698545in}{0.532652in}}%
\pgfpathlineto{\pgfqpoint{2.710518in}{0.378433in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{0.354485in}}%
\pgfpathlineto{\pgfqpoint{2.714794in}{0.343074in}}%
\pgfpathlineto{\pgfqpoint{2.716504in}{0.335109in}}%
\pgfpathlineto{\pgfqpoint{2.718215in}{0.329940in}}%
\pgfpathlineto{\pgfqpoint{2.719925in}{0.326704in}}%
\pgfpathlineto{\pgfqpoint{2.722490in}{0.323605in}}%
\pgfpathlineto{\pgfqpoint{2.725911in}{0.319582in}}%
\pgfpathlineto{\pgfqpoint{2.729332in}{0.314139in}}%
\pgfpathlineto{\pgfqpoint{2.734463in}{0.305549in}}%
\pgfpathlineto{\pgfqpoint{2.737029in}{0.302414in}}%
\pgfpathlineto{\pgfqpoint{2.739594in}{0.300363in}}%
\pgfpathlineto{\pgfqpoint{2.742160in}{0.299223in}}%
\pgfpathlineto{\pgfqpoint{2.745580in}{0.298591in}}%
\pgfpathlineto{\pgfqpoint{2.748146in}{0.298441in}}%
\pgfpathlineto{\pgfqpoint{2.748146in}{0.298441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.640203in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.640203in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-RD-freq-lognormal-priors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322556in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322556in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175723in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175723in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028890in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028890in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068312in}{0.298457in}}%
\pgfpathlineto{\pgfqpoint{1.096032in}{0.298948in}}%
\pgfpathlineto{\pgfqpoint{1.112664in}{0.299771in}}%
\pgfpathlineto{\pgfqpoint{1.129297in}{0.301324in}}%
\pgfpathlineto{\pgfqpoint{1.140385in}{0.302900in}}%
\pgfpathlineto{\pgfqpoint{1.151473in}{0.304972in}}%
\pgfpathlineto{\pgfqpoint{1.162562in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.173650in}{0.310640in}}%
\pgfpathlineto{\pgfqpoint{1.190282in}{0.316087in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{0.322298in}}%
\pgfpathlineto{\pgfqpoint{1.245723in}{0.337364in}}%
\pgfpathlineto{\pgfqpoint{1.256812in}{0.341044in}}%
\pgfpathlineto{\pgfqpoint{1.267900in}{0.344178in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{0.346737in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{0.349720in}}%
\pgfpathlineto{\pgfqpoint{1.317797in}{0.353422in}}%
\pgfpathlineto{\pgfqpoint{1.328885in}{0.355956in}}%
\pgfpathlineto{\pgfqpoint{1.339973in}{0.359431in}}%
\pgfpathlineto{\pgfqpoint{1.351062in}{0.364093in}}%
\pgfpathlineto{\pgfqpoint{1.362150in}{0.370007in}}%
\pgfpathlineto{\pgfqpoint{1.373238in}{0.377027in}}%
\pgfpathlineto{\pgfqpoint{1.389870in}{0.388899in}}%
\pgfpathlineto{\pgfqpoint{1.412047in}{0.405149in}}%
\pgfpathlineto{\pgfqpoint{1.428679in}{0.416417in}}%
\pgfpathlineto{\pgfqpoint{1.439767in}{0.423276in}}%
\pgfpathlineto{\pgfqpoint{1.450856in}{0.429579in}}%
\pgfpathlineto{\pgfqpoint{1.461944in}{0.435297in}}%
\pgfpathlineto{\pgfqpoint{1.473032in}{0.440411in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{0.444957in}}%
\pgfpathlineto{\pgfqpoint{1.517385in}{0.457568in}}%
\pgfpathlineto{\pgfqpoint{1.528473in}{0.462967in}}%
\pgfpathlineto{\pgfqpoint{1.534017in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{1.545106in}{0.474021in}}%
\pgfpathlineto{\pgfqpoint{1.550650in}{0.478672in}}%
\pgfpathlineto{\pgfqpoint{1.556194in}{0.483830in}}%
\pgfpathlineto{\pgfqpoint{1.561738in}{0.489483in}}%
\pgfpathlineto{\pgfqpoint{1.572826in}{0.502132in}}%
\pgfpathlineto{\pgfqpoint{1.583914in}{0.516191in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{0.538699in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.568728in}}%
\pgfpathlineto{\pgfqpoint{1.639356in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{1.655988in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{1.678164in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{0.724056in}}%
\pgfpathlineto{\pgfqpoint{1.766870in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{0.740923in}}%
\pgfpathlineto{\pgfqpoint{1.777959in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.783503in}{0.749353in}}%
\pgfpathlineto{\pgfqpoint{1.789047in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{1.794591in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{1.800135in}{0.754511in}}%
\pgfpathlineto{\pgfqpoint{1.805679in}{0.753604in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{0.751171in}}%
\pgfpathlineto{\pgfqpoint{1.816767in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{1.822312in}{0.741414in}}%
\pgfpathlineto{\pgfqpoint{1.827856in}{0.734019in}}%
\pgfpathlineto{\pgfqpoint{1.833400in}{0.724957in}}%
\pgfpathlineto{\pgfqpoint{1.838944in}{0.714283in}}%
\pgfpathlineto{\pgfqpoint{1.844488in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{1.850032in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{1.855576in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{1.866664in}{0.640613in}}%
\pgfpathlineto{\pgfqpoint{1.877753in}{0.604608in}}%
\pgfpathlineto{\pgfqpoint{1.911017in}{0.492772in}}%
\pgfpathlineto{\pgfqpoint{1.922106in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{1.933194in}{0.427107in}}%
\pgfpathlineto{\pgfqpoint{1.938738in}{0.412785in}}%
\pgfpathlineto{\pgfqpoint{1.944282in}{0.399421in}}%
\pgfpathlineto{\pgfqpoint{1.949826in}{0.387052in}}%
\pgfpathlineto{\pgfqpoint{1.955370in}{0.375694in}}%
\pgfpathlineto{\pgfqpoint{1.960914in}{0.365353in}}%
\pgfpathlineto{\pgfqpoint{1.966459in}{0.356018in}}%
\pgfpathlineto{\pgfqpoint{1.972003in}{0.347666in}}%
\pgfpathlineto{\pgfqpoint{1.977547in}{0.340263in}}%
\pgfpathlineto{\pgfqpoint{1.983091in}{0.333762in}}%
\pgfpathlineto{\pgfqpoint{1.988635in}{0.328110in}}%
\pgfpathlineto{\pgfqpoint{1.994179in}{0.323243in}}%
\pgfpathlineto{\pgfqpoint{1.999723in}{0.319095in}}%
\pgfpathlineto{\pgfqpoint{2.005267in}{0.315593in}}%
\pgfpathlineto{\pgfqpoint{2.010812in}{0.312666in}}%
\pgfpathlineto{\pgfqpoint{2.016356in}{0.310240in}}%
\pgfpathlineto{\pgfqpoint{2.021900in}{0.308244in}}%
\pgfpathlineto{\pgfqpoint{2.032988in}{0.305284in}}%
\pgfpathlineto{\pgfqpoint{2.044076in}{0.303319in}}%
\pgfpathlineto{\pgfqpoint{2.055164in}{0.301988in}}%
\pgfpathlineto{\pgfqpoint{2.071797in}{0.300665in}}%
\pgfpathlineto{\pgfqpoint{2.093973in}{0.299547in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{0.298765in}}%
\pgfpathlineto{\pgfqpoint{2.160503in}{0.298405in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100026in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.100026in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770550in}{0.298586in}}%
\pgfpathlineto{\pgfqpoint{0.775890in}{0.299094in}}%
\pgfpathlineto{\pgfqpoint{0.779451in}{0.299817in}}%
\pgfpathlineto{\pgfqpoint{0.783011in}{0.301038in}}%
\pgfpathlineto{\pgfqpoint{0.786571in}{0.302928in}}%
\pgfpathlineto{\pgfqpoint{0.790131in}{0.305606in}}%
\pgfpathlineto{\pgfqpoint{0.793692in}{0.309088in}}%
\pgfpathlineto{\pgfqpoint{0.799032in}{0.315526in}}%
\pgfpathlineto{\pgfqpoint{0.806152in}{0.325314in}}%
\pgfpathlineto{\pgfqpoint{0.811493in}{0.333422in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{0.339736in}}%
\pgfpathlineto{\pgfqpoint{0.818613in}{0.347302in}}%
\pgfpathlineto{\pgfqpoint{0.822173in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.825734in}{0.367109in}}%
\pgfpathlineto{\pgfqpoint{0.831074in}{0.385407in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{0.412304in}}%
\pgfpathlineto{\pgfqpoint{0.843535in}{0.434893in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.850655in}{0.473380in}}%
\pgfpathlineto{\pgfqpoint{0.854215in}{0.498171in}}%
\pgfpathlineto{\pgfqpoint{0.857776in}{0.526907in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{0.575533in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{0.692250in}}%
\pgfpathlineto{\pgfqpoint{0.884477in}{0.773738in}}%
\pgfpathlineto{\pgfqpoint{0.891598in}{0.845972in}}%
\pgfpathlineto{\pgfqpoint{0.918300in}{1.135089in}}%
\pgfpathlineto{\pgfqpoint{0.923640in}{1.203077in}}%
\pgfpathlineto{\pgfqpoint{0.928980in}{1.280091in}}%
\pgfpathlineto{\pgfqpoint{0.937881in}{1.421912in}}%
\pgfpathlineto{\pgfqpoint{0.943221in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{0.946781in}{1.549638in}}%
\pgfpathlineto{\pgfqpoint{0.950342in}{1.586812in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{1.601412in}}%
\pgfpathlineto{\pgfqpoint{0.953902in}{1.613226in}}%
\pgfpathlineto{\pgfqpoint{0.955682in}{1.622246in}}%
\pgfpathlineto{\pgfqpoint{0.957462in}{1.628521in}}%
\pgfpathlineto{\pgfqpoint{0.959242in}{1.632149in}}%
\pgfpathlineto{\pgfqpoint{0.961022in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.962802in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{0.964583in}{1.628466in}}%
\pgfpathlineto{\pgfqpoint{0.966363in}{1.622841in}}%
\pgfpathlineto{\pgfqpoint{0.968143in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{0.969923in}{1.605706in}}%
\pgfpathlineto{\pgfqpoint{0.973483in}{1.581312in}}%
\pgfpathlineto{\pgfqpoint{0.977043in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{0.980604in}{1.513259in}}%
\pgfpathlineto{\pgfqpoint{0.985944in}{1.448801in}}%
\pgfpathlineto{\pgfqpoint{0.993064in}{1.352547in}}%
\pgfpathlineto{\pgfqpoint{1.000185in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{1.005525in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{1.010866in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{1.025106in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{1.028667in}{0.727354in}}%
\pgfpathlineto{\pgfqpoint{1.032227in}{0.674762in}}%
\pgfpathlineto{\pgfqpoint{1.035787in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{1.039347in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{1.042908in}{0.568754in}}%
\pgfpathlineto{\pgfqpoint{1.046468in}{0.545521in}}%
\pgfpathlineto{\pgfqpoint{1.071389in}{0.398819in}}%
\pgfpathlineto{\pgfqpoint{1.076730in}{0.372873in}}%
\pgfpathlineto{\pgfqpoint{1.080290in}{0.358340in}}%
\pgfpathlineto{\pgfqpoint{1.083850in}{0.345863in}}%
\pgfpathlineto{\pgfqpoint{1.087411in}{0.335208in}}%
\pgfpathlineto{\pgfqpoint{1.090971in}{0.326175in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{0.318644in}}%
\pgfpathlineto{\pgfqpoint{1.098091in}{0.312547in}}%
\pgfpathlineto{\pgfqpoint{1.101651in}{0.307814in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{0.304328in}}%
\pgfpathlineto{\pgfqpoint{1.108772in}{0.301912in}}%
\pgfpathlineto{\pgfqpoint{1.112332in}{0.300345in}}%
\pgfpathlineto{\pgfqpoint{1.115892in}{0.299398in}}%
\pgfpathlineto{\pgfqpoint{1.121233in}{0.298703in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{0.298509in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{0.298509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100026in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.100026in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103409in}{0.298518in}}%
\pgfpathlineto{\pgfqpoint{0.127975in}{0.298985in}}%
\pgfpathlineto{\pgfqpoint{0.146399in}{0.299836in}}%
\pgfpathlineto{\pgfqpoint{0.164823in}{0.301398in}}%
\pgfpathlineto{\pgfqpoint{0.183247in}{0.303817in}}%
\pgfpathlineto{\pgfqpoint{0.207812in}{0.308018in}}%
\pgfpathlineto{\pgfqpoint{0.226236in}{0.311036in}}%
\pgfpathlineto{\pgfqpoint{0.238519in}{0.312483in}}%
\pgfpathlineto{\pgfqpoint{0.250802in}{0.313225in}}%
\pgfpathlineto{\pgfqpoint{0.263084in}{0.313185in}}%
\pgfpathlineto{\pgfqpoint{0.275367in}{0.312446in}}%
\pgfpathlineto{\pgfqpoint{0.299933in}{0.309887in}}%
\pgfpathlineto{\pgfqpoint{0.318357in}{0.308298in}}%
\pgfpathlineto{\pgfqpoint{0.330639in}{0.307880in}}%
\pgfpathlineto{\pgfqpoint{0.342922in}{0.308091in}}%
\pgfpathlineto{\pgfqpoint{0.355205in}{0.308885in}}%
\pgfpathlineto{\pgfqpoint{0.373629in}{0.310855in}}%
\pgfpathlineto{\pgfqpoint{0.422760in}{0.316766in}}%
\pgfpathlineto{\pgfqpoint{0.447325in}{0.318897in}}%
\pgfpathlineto{\pgfqpoint{0.478032in}{0.320861in}}%
\pgfpathlineto{\pgfqpoint{0.527163in}{0.323586in}}%
\pgfpathlineto{\pgfqpoint{0.539446in}{0.324833in}}%
\pgfpathlineto{\pgfqpoint{0.551728in}{0.326679in}}%
\pgfpathlineto{\pgfqpoint{0.564011in}{0.329282in}}%
\pgfpathlineto{\pgfqpoint{0.576294in}{0.332697in}}%
\pgfpathlineto{\pgfqpoint{0.588576in}{0.336849in}}%
\pgfpathlineto{\pgfqpoint{0.607000in}{0.343987in}}%
\pgfpathlineto{\pgfqpoint{0.631566in}{0.353697in}}%
\pgfpathlineto{\pgfqpoint{0.649990in}{0.360206in}}%
\pgfpathlineto{\pgfqpoint{0.674555in}{0.367896in}}%
\pgfpathlineto{\pgfqpoint{0.692979in}{0.373781in}}%
\pgfpathlineto{\pgfqpoint{0.705262in}{0.378228in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{0.383339in}}%
\pgfpathlineto{\pgfqpoint{0.729828in}{0.389251in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{0.396023in}}%
\pgfpathlineto{\pgfqpoint{0.754393in}{0.403631in}}%
\pgfpathlineto{\pgfqpoint{0.766676in}{0.411973in}}%
\pgfpathlineto{\pgfqpoint{0.785100in}{0.425505in}}%
\pgfpathlineto{\pgfqpoint{0.809665in}{0.444572in}}%
\pgfpathlineto{\pgfqpoint{0.834231in}{0.464385in}}%
\pgfpathlineto{\pgfqpoint{0.852655in}{0.480258in}}%
\pgfpathlineto{\pgfqpoint{0.864938in}{0.491670in}}%
\pgfpathlineto{\pgfqpoint{0.877220in}{0.503889in}}%
\pgfpathlineto{\pgfqpoint{0.889503in}{0.516918in}}%
\pgfpathlineto{\pgfqpoint{0.907927in}{0.537743in}}%
\pgfpathlineto{\pgfqpoint{0.932492in}{0.567024in}}%
\pgfpathlineto{\pgfqpoint{0.963199in}{0.604895in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{1.000047in}{0.652804in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{1.024613in}{0.688030in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{0.707287in}}%
\pgfpathlineto{\pgfqpoint{1.049178in}{0.727716in}}%
\pgfpathlineto{\pgfqpoint{1.073744in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{1.079885in}{0.779396in}}%
\pgfpathlineto{\pgfqpoint{1.086026in}{0.788229in}}%
\pgfpathlineto{\pgfqpoint{1.092168in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{1.098309in}{0.801839in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{1.110592in}{0.807441in}}%
\pgfpathlineto{\pgfqpoint{1.116733in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{1.122875in}{0.802085in}}%
\pgfpathlineto{\pgfqpoint{1.129016in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{1.135157in}{0.783639in}}%
\pgfpathlineto{\pgfqpoint{1.141299in}{0.769227in}}%
\pgfpathlineto{\pgfqpoint{1.147440in}{0.751430in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.730455in}}%
\pgfpathlineto{\pgfqpoint{1.159723in}{0.706622in}}%
\pgfpathlineto{\pgfqpoint{1.165864in}{0.680360in}}%
\pgfpathlineto{\pgfqpoint{1.178147in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{1.202712in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{1.208854in}{0.475658in}}%
\pgfpathlineto{\pgfqpoint{1.214995in}{0.450023in}}%
\pgfpathlineto{\pgfqpoint{1.221136in}{0.426508in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{0.405297in}}%
\pgfpathlineto{\pgfqpoint{1.233419in}{0.386475in}}%
\pgfpathlineto{\pgfqpoint{1.239560in}{0.370043in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{0.355926in}}%
\pgfpathlineto{\pgfqpoint{1.251843in}{0.343989in}}%
\pgfpathlineto{\pgfqpoint{1.257984in}{0.334054in}}%
\pgfpathlineto{\pgfqpoint{1.264126in}{0.325914in}}%
\pgfpathlineto{\pgfqpoint{1.270267in}{0.319347in}}%
\pgfpathlineto{\pgfqpoint{1.276409in}{0.314130in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{0.310051in}}%
\pgfpathlineto{\pgfqpoint{1.288691in}{0.306909in}}%
\pgfpathlineto{\pgfqpoint{1.294833in}{0.304526in}}%
\pgfpathlineto{\pgfqpoint{1.300974in}{0.302746in}}%
\pgfpathlineto{\pgfqpoint{1.307115in}{0.301436in}}%
\pgfpathlineto{\pgfqpoint{1.319398in}{0.299810in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{0.299334in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{0.299334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100026in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.100026in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755003in}{0.298651in}}%
\pgfpathlineto{\pgfqpoint{0.760387in}{0.299297in}}%
\pgfpathlineto{\pgfqpoint{0.763977in}{0.300208in}}%
\pgfpathlineto{\pgfqpoint{0.767566in}{0.301735in}}%
\pgfpathlineto{\pgfqpoint{0.771156in}{0.304072in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{0.307335in}}%
\pgfpathlineto{\pgfqpoint{0.778334in}{0.311470in}}%
\pgfpathlineto{\pgfqpoint{0.794487in}{0.331996in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{0.338254in}}%
\pgfpathlineto{\pgfqpoint{0.803460in}{0.343788in}}%
\pgfpathlineto{\pgfqpoint{0.807050in}{0.351304in}}%
\pgfpathlineto{\pgfqpoint{0.810639in}{0.361023in}}%
\pgfpathlineto{\pgfqpoint{0.816023in}{0.378422in}}%
\pgfpathlineto{\pgfqpoint{0.821408in}{0.395480in}}%
\pgfpathlineto{\pgfqpoint{0.824997in}{0.404644in}}%
\pgfpathlineto{\pgfqpoint{0.828586in}{0.411501in}}%
\pgfpathlineto{\pgfqpoint{0.832176in}{0.416594in}}%
\pgfpathlineto{\pgfqpoint{0.835765in}{0.421251in}}%
\pgfpathlineto{\pgfqpoint{0.839355in}{0.427240in}}%
\pgfpathlineto{\pgfqpoint{0.841149in}{0.431306in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{0.436363in}}%
\pgfpathlineto{\pgfqpoint{0.844739in}{0.442592in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{0.450142in}}%
\pgfpathlineto{\pgfqpoint{0.850123in}{0.469680in}}%
\pgfpathlineto{\pgfqpoint{0.853712in}{0.495674in}}%
\pgfpathlineto{\pgfqpoint{0.857302in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{0.568017in}}%
\pgfpathlineto{\pgfqpoint{0.864481in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{0.871659in}{0.716840in}}%
\pgfpathlineto{\pgfqpoint{0.877044in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{0.880633in}{0.838760in}}%
\pgfpathlineto{\pgfqpoint{0.884222in}{0.877003in}}%
\pgfpathlineto{\pgfqpoint{0.887812in}{0.908422in}}%
\pgfpathlineto{\pgfqpoint{0.893196in}{0.947475in}}%
\pgfpathlineto{\pgfqpoint{0.898580in}{0.987049in}}%
\pgfpathlineto{\pgfqpoint{0.902169in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{0.905759in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{0.911143in}{1.124619in}}%
\pgfpathlineto{\pgfqpoint{0.921911in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{0.927295in}{1.329902in}}%
\pgfpathlineto{\pgfqpoint{0.932680in}{1.380749in}}%
\pgfpathlineto{\pgfqpoint{0.938064in}{1.424298in}}%
\pgfpathlineto{\pgfqpoint{0.945243in}{1.476216in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{0.954216in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{0.959600in}{1.551940in}}%
\pgfpathlineto{\pgfqpoint{0.961395in}{1.556678in}}%
\pgfpathlineto{\pgfqpoint{0.963190in}{1.559911in}}%
\pgfpathlineto{\pgfqpoint{0.964984in}{1.561476in}}%
\pgfpathlineto{\pgfqpoint{0.966779in}{1.561204in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{1.558927in}}%
\pgfpathlineto{\pgfqpoint{0.970368in}{1.554495in}}%
\pgfpathlineto{\pgfqpoint{0.972163in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{0.973958in}{1.538746in}}%
\pgfpathlineto{\pgfqpoint{0.975753in}{1.527354in}}%
\pgfpathlineto{\pgfqpoint{0.979342in}{1.497860in}}%
\pgfpathlineto{\pgfqpoint{0.982931in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{0.988316in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{0.995494in}{1.298535in}}%
\pgfpathlineto{\pgfqpoint{1.000879in}{1.219594in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{1.011647in}{1.028412in}}%
\pgfpathlineto{\pgfqpoint{1.027799in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{1.033183in}{0.618292in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{0.567139in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{0.522681in}}%
\pgfpathlineto{\pgfqpoint{1.043952in}{0.485090in}}%
\pgfpathlineto{\pgfqpoint{1.047541in}{0.454351in}}%
\pgfpathlineto{\pgfqpoint{1.051130in}{0.430088in}}%
\pgfpathlineto{\pgfqpoint{1.054720in}{0.411448in}}%
\pgfpathlineto{\pgfqpoint{1.058309in}{0.397149in}}%
\pgfpathlineto{\pgfqpoint{1.061899in}{0.385669in}}%
\pgfpathlineto{\pgfqpoint{1.081641in}{0.329738in}}%
\pgfpathlineto{\pgfqpoint{1.085230in}{0.320834in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{0.313506in}}%
\pgfpathlineto{\pgfqpoint{1.092409in}{0.307937in}}%
\pgfpathlineto{\pgfqpoint{1.095998in}{0.304029in}}%
\pgfpathlineto{\pgfqpoint{1.099588in}{0.301495in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{0.299978in}}%
\pgfpathlineto{\pgfqpoint{1.106766in}{0.299137in}}%
\pgfpathlineto{\pgfqpoint{1.112151in}{0.298584in}}%
\pgfpathlineto{\pgfqpoint{1.112151in}{0.298584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100026in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.100026in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751549in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751549in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270269in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270269in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788988in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788988in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307708in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307708in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587906in}{0.298692in}}%
\pgfpathlineto{\pgfqpoint{2.608685in}{0.299622in}}%
\pgfpathlineto{\pgfqpoint{2.622537in}{0.301061in}}%
\pgfpathlineto{\pgfqpoint{2.629464in}{0.302206in}}%
\pgfpathlineto{\pgfqpoint{2.636390in}{0.303751in}}%
\pgfpathlineto{\pgfqpoint{2.643316in}{0.305802in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{0.308485in}}%
\pgfpathlineto{\pgfqpoint{2.657169in}{0.311943in}}%
\pgfpathlineto{\pgfqpoint{2.664095in}{0.316332in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{0.321820in}}%
\pgfpathlineto{\pgfqpoint{2.677948in}{0.328579in}}%
\pgfpathlineto{\pgfqpoint{2.684874in}{0.336780in}}%
\pgfpathlineto{\pgfqpoint{2.691801in}{0.346581in}}%
\pgfpathlineto{\pgfqpoint{2.698727in}{0.358118in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{0.371493in}}%
\pgfpathlineto{\pgfqpoint{2.712580in}{0.386764in}}%
\pgfpathlineto{\pgfqpoint{2.719506in}{0.403933in}}%
\pgfpathlineto{\pgfqpoint{2.726432in}{0.422939in}}%
\pgfpathlineto{\pgfqpoint{2.733358in}{0.443653in}}%
\pgfpathlineto{\pgfqpoint{2.740285in}{0.465872in}}%
\pgfpathlineto{\pgfqpoint{2.754137in}{0.513676in}}%
\pgfpathlineto{\pgfqpoint{2.774916in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{2.781843in}{0.611924in}}%
\pgfpathlineto{\pgfqpoint{2.788769in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{2.795695in}{0.655614in}}%
\pgfpathlineto{\pgfqpoint{2.802622in}{0.674818in}}%
\pgfpathlineto{\pgfqpoint{2.809548in}{0.691941in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{0.706852in}}%
\pgfpathlineto{\pgfqpoint{2.823401in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{2.830327in}{0.729984in}}%
\pgfpathlineto{\pgfqpoint{2.837253in}{0.738398in}}%
\pgfpathlineto{\pgfqpoint{2.844180in}{0.744964in}}%
\pgfpathlineto{\pgfqpoint{2.851106in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{2.858032in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{2.864959in}{0.756318in}}%
\pgfpathlineto{\pgfqpoint{2.871885in}{0.758309in}}%
\pgfpathlineto{\pgfqpoint{2.885737in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{2.913443in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{2.927295in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{2.934222in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{2.941148in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{2.948074in}{0.770302in}}%
\pgfpathlineto{\pgfqpoint{2.955001in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{2.961927in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{2.968853in}{0.765561in}}%
\pgfpathlineto{\pgfqpoint{2.975780in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{2.982706in}{0.758374in}}%
\pgfpathlineto{\pgfqpoint{2.989632in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{2.996559in}{0.748411in}}%
\pgfpathlineto{\pgfqpoint{3.010411in}{0.736633in}}%
\pgfpathlineto{\pgfqpoint{3.031190in}{0.718125in}}%
\pgfpathlineto{\pgfqpoint{3.045043in}{0.706739in}}%
\pgfpathlineto{\pgfqpoint{3.051969in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{0.696901in}}%
\pgfpathlineto{\pgfqpoint{3.065822in}{0.692651in}}%
\pgfpathlineto{\pgfqpoint{3.072748in}{0.688849in}}%
\pgfpathlineto{\pgfqpoint{3.079674in}{0.685472in}}%
\pgfpathlineto{\pgfqpoint{3.093527in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{3.107380in}{0.675311in}}%
\pgfpathlineto{\pgfqpoint{3.135085in}{0.667645in}}%
\pgfpathlineto{\pgfqpoint{3.148938in}{0.663613in}}%
\pgfpathlineto{\pgfqpoint{3.162790in}{0.659047in}}%
\pgfpathlineto{\pgfqpoint{3.176643in}{0.653815in}}%
\pgfpathlineto{\pgfqpoint{3.190496in}{0.647894in}}%
\pgfpathlineto{\pgfqpoint{3.204348in}{0.641314in}}%
\pgfpathlineto{\pgfqpoint{3.218201in}{0.634100in}}%
\pgfpathlineto{\pgfqpoint{3.232053in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{3.245906in}{0.617691in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{0.598332in}}%
\pgfpathlineto{\pgfqpoint{3.287464in}{0.587499in}}%
\pgfpathlineto{\pgfqpoint{3.301317in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{3.322096in}{0.557463in}}%
\pgfpathlineto{\pgfqpoint{3.349801in}{0.531476in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{3.398285in}{0.487510in}}%
\pgfpathlineto{\pgfqpoint{3.446769in}{0.446660in}}%
\pgfpathlineto{\pgfqpoint{3.460622in}{0.433893in}}%
\pgfpathlineto{\pgfqpoint{3.474475in}{0.420292in}}%
\pgfpathlineto{\pgfqpoint{3.502180in}{0.391600in}}%
\pgfpathlineto{\pgfqpoint{3.516033in}{0.377491in}}%
\pgfpathlineto{\pgfqpoint{3.529885in}{0.364283in}}%
\pgfpathlineto{\pgfqpoint{3.543738in}{0.352428in}}%
\pgfpathlineto{\pgfqpoint{3.550664in}{0.347102in}}%
\pgfpathlineto{\pgfqpoint{3.557590in}{0.342204in}}%
\pgfpathlineto{\pgfqpoint{3.564517in}{0.337739in}}%
\pgfpathlineto{\pgfqpoint{3.571443in}{0.333703in}}%
\pgfpathlineto{\pgfqpoint{3.578369in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{3.585296in}{0.326856in}}%
\pgfpathlineto{\pgfqpoint{3.599148in}{0.321483in}}%
\pgfpathlineto{\pgfqpoint{3.613001in}{0.317342in}}%
\pgfpathlineto{\pgfqpoint{3.626854in}{0.314171in}}%
\pgfpathlineto{\pgfqpoint{3.640706in}{0.311727in}}%
\pgfpathlineto{\pgfqpoint{3.654559in}{0.309810in}}%
\pgfpathlineto{\pgfqpoint{3.675338in}{0.307669in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{0.306348in}}%
\pgfpathlineto{\pgfqpoint{3.709969in}{0.305998in}}%
\pgfpathlineto{\pgfqpoint{3.723822in}{0.306124in}}%
\pgfpathlineto{\pgfqpoint{3.744601in}{0.307117in}}%
\pgfpathlineto{\pgfqpoint{3.786159in}{0.309711in}}%
\pgfpathlineto{\pgfqpoint{3.800012in}{0.309864in}}%
\pgfpathlineto{\pgfqpoint{3.813864in}{0.309405in}}%
\pgfpathlineto{\pgfqpoint{3.827717in}{0.308363in}}%
\pgfpathlineto{\pgfqpoint{3.848496in}{0.306051in}}%
\pgfpathlineto{\pgfqpoint{3.883127in}{0.301983in}}%
\pgfpathlineto{\pgfqpoint{3.903906in}{0.300253in}}%
\pgfpathlineto{\pgfqpoint{3.924685in}{0.299198in}}%
\pgfpathlineto{\pgfqpoint{3.952391in}{0.298554in}}%
\pgfpathlineto{\pgfqpoint{3.966243in}{0.298421in}}%
\pgfpathlineto{\pgfqpoint{3.966243in}{0.298421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.510135in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464086in}{0.298466in}}%
\pgfpathlineto{\pgfqpoint{3.475760in}{0.299107in}}%
\pgfpathlineto{\pgfqpoint{3.481597in}{0.299898in}}%
\pgfpathlineto{\pgfqpoint{3.487434in}{0.301265in}}%
\pgfpathlineto{\pgfqpoint{3.493271in}{0.303473in}}%
\pgfpathlineto{\pgfqpoint{3.499108in}{0.306816in}}%
\pgfpathlineto{\pgfqpoint{3.504946in}{0.311588in}}%
\pgfpathlineto{\pgfqpoint{3.510783in}{0.318044in}}%
\pgfpathlineto{\pgfqpoint{3.516620in}{0.326381in}}%
\pgfpathlineto{\pgfqpoint{3.522457in}{0.336716in}}%
\pgfpathlineto{\pgfqpoint{3.528294in}{0.349066in}}%
\pgfpathlineto{\pgfqpoint{3.534131in}{0.363294in}}%
\pgfpathlineto{\pgfqpoint{3.542887in}{0.387318in}}%
\pgfpathlineto{\pgfqpoint{3.557480in}{0.428458in}}%
\pgfpathlineto{\pgfqpoint{3.563317in}{0.443029in}}%
\pgfpathlineto{\pgfqpoint{3.569154in}{0.456049in}}%
\pgfpathlineto{\pgfqpoint{3.586666in}{0.493033in}}%
\pgfpathlineto{\pgfqpoint{3.592503in}{0.508740in}}%
\pgfpathlineto{\pgfqpoint{3.598340in}{0.528131in}}%
\pgfpathlineto{\pgfqpoint{3.604177in}{0.552069in}}%
\pgfpathlineto{\pgfqpoint{3.610014in}{0.581180in}}%
\pgfpathlineto{\pgfqpoint{3.615851in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{3.621688in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{3.627526in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{3.633363in}{0.753961in}}%
\pgfpathlineto{\pgfqpoint{3.642118in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{3.653793in}{0.962253in}}%
\pgfpathlineto{\pgfqpoint{3.665467in}{1.085411in}}%
\pgfpathlineto{\pgfqpoint{3.674223in}{1.170923in}}%
\pgfpathlineto{\pgfqpoint{3.680060in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{3.685897in}{1.269876in}}%
\pgfpathlineto{\pgfqpoint{3.691734in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{3.700490in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{3.718001in}{1.490354in}}%
\pgfpathlineto{\pgfqpoint{3.726757in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{3.732594in}{1.584499in}}%
\pgfpathlineto{\pgfqpoint{3.735513in}{1.599509in}}%
\pgfpathlineto{\pgfqpoint{3.738431in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{3.741350in}{1.622310in}}%
\pgfpathlineto{\pgfqpoint{3.744268in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{3.747187in}{1.633060in}}%
\pgfpathlineto{\pgfqpoint{3.750105in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{3.753024in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{3.755943in}{1.622692in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{1.611952in}}%
\pgfpathlineto{\pgfqpoint{3.761780in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{3.764698in}{1.580193in}}%
\pgfpathlineto{\pgfqpoint{3.767617in}{1.559633in}}%
\pgfpathlineto{\pgfqpoint{3.773454in}{1.510702in}}%
\pgfpathlineto{\pgfqpoint{3.779291in}{1.453883in}}%
\pgfpathlineto{\pgfqpoint{3.799721in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{3.805558in}{1.190449in}}%
\pgfpathlineto{\pgfqpoint{3.811395in}{1.145189in}}%
\pgfpathlineto{\pgfqpoint{3.817233in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{3.828907in}{1.034398in}}%
\pgfpathlineto{\pgfqpoint{3.834744in}{0.997564in}}%
\pgfpathlineto{\pgfqpoint{3.840581in}{0.957679in}}%
\pgfpathlineto{\pgfqpoint{3.849337in}{0.892869in}}%
\pgfpathlineto{\pgfqpoint{3.858093in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{3.863930in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{3.869767in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{3.872685in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{3.878522in}{0.721529in}}%
\pgfpathlineto{\pgfqpoint{3.884360in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{3.893115in}{0.675687in}}%
\pgfpathlineto{\pgfqpoint{3.898952in}{0.653902in}}%
\pgfpathlineto{\pgfqpoint{3.904790in}{0.627134in}}%
\pgfpathlineto{\pgfqpoint{3.910627in}{0.595199in}}%
\pgfpathlineto{\pgfqpoint{3.916464in}{0.559182in}}%
\pgfpathlineto{\pgfqpoint{3.933975in}{0.447194in}}%
\pgfpathlineto{\pgfqpoint{3.939812in}{0.415546in}}%
\pgfpathlineto{\pgfqpoint{3.945650in}{0.389191in}}%
\pgfpathlineto{\pgfqpoint{3.948568in}{0.378172in}}%
\pgfpathlineto{\pgfqpoint{3.951487in}{0.368592in}}%
\pgfpathlineto{\pgfqpoint{3.954405in}{0.360394in}}%
\pgfpathlineto{\pgfqpoint{3.957324in}{0.353485in}}%
\pgfpathlineto{\pgfqpoint{3.960242in}{0.347738in}}%
\pgfpathlineto{\pgfqpoint{3.963161in}{0.343001in}}%
\pgfpathlineto{\pgfqpoint{3.966080in}{0.339110in}}%
\pgfpathlineto{\pgfqpoint{3.968998in}{0.335893in}}%
\pgfpathlineto{\pgfqpoint{3.974835in}{0.330833in}}%
\pgfpathlineto{\pgfqpoint{3.986510in}{0.322691in}}%
\pgfpathlineto{\pgfqpoint{4.009858in}{0.306661in}}%
\pgfpathlineto{\pgfqpoint{4.015695in}{0.303772in}}%
\pgfpathlineto{\pgfqpoint{4.021532in}{0.301640in}}%
\pgfpathlineto{\pgfqpoint{4.027370in}{0.300197in}}%
\pgfpathlineto{\pgfqpoint{4.033207in}{0.299302in}}%
\pgfpathlineto{\pgfqpoint{4.041962in}{0.298633in}}%
\pgfpathlineto{\pgfqpoint{4.044881in}{0.298522in}}%
\pgfpathlineto{\pgfqpoint{4.044881in}{0.298522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.510135in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528409in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.580373in}{0.298823in}}%
\pgfpathlineto{\pgfqpoint{2.611552in}{0.299652in}}%
\pgfpathlineto{\pgfqpoint{2.632338in}{0.300681in}}%
\pgfpathlineto{\pgfqpoint{2.653124in}{0.302287in}}%
\pgfpathlineto{\pgfqpoint{2.673909in}{0.304660in}}%
\pgfpathlineto{\pgfqpoint{2.694695in}{0.307980in}}%
\pgfpathlineto{\pgfqpoint{2.715481in}{0.312387in}}%
\pgfpathlineto{\pgfqpoint{2.736267in}{0.317930in}}%
\pgfpathlineto{\pgfqpoint{2.757052in}{0.324535in}}%
\pgfpathlineto{\pgfqpoint{2.777838in}{0.331977in}}%
\pgfpathlineto{\pgfqpoint{2.829802in}{0.351567in}}%
\pgfpathlineto{\pgfqpoint{2.850588in}{0.358484in}}%
\pgfpathlineto{\pgfqpoint{2.860981in}{0.361513in}}%
\pgfpathlineto{\pgfqpoint{2.871374in}{0.364203in}}%
\pgfpathlineto{\pgfqpoint{2.881767in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.892160in}{0.368476in}}%
\pgfpathlineto{\pgfqpoint{2.902553in}{0.370048in}}%
\pgfpathlineto{\pgfqpoint{2.912945in}{0.371258in}}%
\pgfpathlineto{\pgfqpoint{2.933731in}{0.372693in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{0.373063in}}%
\pgfpathlineto{\pgfqpoint{2.975303in}{0.372708in}}%
\pgfpathlineto{\pgfqpoint{3.058446in}{0.370216in}}%
\pgfpathlineto{\pgfqpoint{3.079231in}{0.370578in}}%
\pgfpathlineto{\pgfqpoint{3.100017in}{0.371743in}}%
\pgfpathlineto{\pgfqpoint{3.120803in}{0.373842in}}%
\pgfpathlineto{\pgfqpoint{3.141589in}{0.376937in}}%
\pgfpathlineto{\pgfqpoint{3.162374in}{0.381016in}}%
\pgfpathlineto{\pgfqpoint{3.183160in}{0.386017in}}%
\pgfpathlineto{\pgfqpoint{3.203946in}{0.391842in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{0.398371in}}%
\pgfpathlineto{\pgfqpoint{3.255910in}{0.409131in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{0.443132in}}%
\pgfpathlineto{\pgfqpoint{3.370232in}{0.451257in}}%
\pgfpathlineto{\pgfqpoint{3.380625in}{0.455679in}}%
\pgfpathlineto{\pgfqpoint{3.391018in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{3.401410in}{0.465646in}}%
\pgfpathlineto{\pgfqpoint{3.411803in}{0.471356in}}%
\pgfpathlineto{\pgfqpoint{3.422196in}{0.477658in}}%
\pgfpathlineto{\pgfqpoint{3.432589in}{0.484629in}}%
\pgfpathlineto{\pgfqpoint{3.442982in}{0.492336in}}%
\pgfpathlineto{\pgfqpoint{3.453375in}{0.500840in}}%
\pgfpathlineto{\pgfqpoint{3.463768in}{0.510193in}}%
\pgfpathlineto{\pgfqpoint{3.474161in}{0.520437in}}%
\pgfpathlineto{\pgfqpoint{3.484553in}{0.531599in}}%
\pgfpathlineto{\pgfqpoint{3.494946in}{0.543692in}}%
\pgfpathlineto{\pgfqpoint{3.505339in}{0.556711in}}%
\pgfpathlineto{\pgfqpoint{3.515732in}{0.570627in}}%
\pgfpathlineto{\pgfqpoint{3.526125in}{0.585387in}}%
\pgfpathlineto{\pgfqpoint{3.536518in}{0.600906in}}%
\pgfpathlineto{\pgfqpoint{3.557304in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{3.598875in}{0.701438in}}%
\pgfpathlineto{\pgfqpoint{3.609268in}{0.717423in}}%
\pgfpathlineto{\pgfqpoint{3.619661in}{0.732507in}}%
\pgfpathlineto{\pgfqpoint{3.630054in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{3.640447in}{0.758930in}}%
\pgfpathlineto{\pgfqpoint{3.650839in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{3.661232in}{0.778797in}}%
\pgfpathlineto{\pgfqpoint{3.671625in}{0.785789in}}%
\pgfpathlineto{\pgfqpoint{3.682018in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{3.692411in}{0.793228in}}%
\pgfpathlineto{\pgfqpoint{3.702804in}{0.793532in}}%
\pgfpathlineto{\pgfqpoint{3.713197in}{0.791534in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.787268in}}%
\pgfpathlineto{\pgfqpoint{3.733982in}{0.780808in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{0.772265in}}%
\pgfpathlineto{\pgfqpoint{3.754768in}{0.761786in}}%
\pgfpathlineto{\pgfqpoint{3.765161in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{3.775554in}{0.735752in}}%
\pgfpathlineto{\pgfqpoint{3.785947in}{0.720623in}}%
\pgfpathlineto{\pgfqpoint{3.796340in}{0.704396in}}%
\pgfpathlineto{\pgfqpoint{3.806733in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{3.827518in}{0.651530in}}%
\pgfpathlineto{\pgfqpoint{3.858697in}{0.597064in}}%
\pgfpathlineto{\pgfqpoint{3.879483in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{3.889876in}{0.545653in}}%
\pgfpathlineto{\pgfqpoint{3.900268in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{3.910661in}{0.514467in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{0.499965in}}%
\pgfpathlineto{\pgfqpoint{3.931447in}{0.486224in}}%
\pgfpathlineto{\pgfqpoint{3.941840in}{0.473256in}}%
\pgfpathlineto{\pgfqpoint{3.952233in}{0.461064in}}%
\pgfpathlineto{\pgfqpoint{3.962626in}{0.449645in}}%
\pgfpathlineto{\pgfqpoint{3.973019in}{0.438987in}}%
\pgfpathlineto{\pgfqpoint{3.983411in}{0.429074in}}%
\pgfpathlineto{\pgfqpoint{3.993804in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{4.004197in}{0.411379in}}%
\pgfpathlineto{\pgfqpoint{4.014590in}{0.403529in}}%
\pgfpathlineto{\pgfqpoint{4.024983in}{0.396287in}}%
\pgfpathlineto{\pgfqpoint{4.035376in}{0.389602in}}%
\pgfpathlineto{\pgfqpoint{4.045769in}{0.383422in}}%
\pgfpathlineto{\pgfqpoint{4.056161in}{0.377687in}}%
\pgfpathlineto{\pgfqpoint{4.076947in}{0.367333in}}%
\pgfpathlineto{\pgfqpoint{4.097733in}{0.358130in}}%
\pgfpathlineto{\pgfqpoint{4.118519in}{0.349782in}}%
\pgfpathlineto{\pgfqpoint{4.139304in}{0.342151in}}%
\pgfpathlineto{\pgfqpoint{4.160090in}{0.335261in}}%
\pgfpathlineto{\pgfqpoint{4.180876in}{0.329249in}}%
\pgfpathlineto{\pgfqpoint{4.201662in}{0.324296in}}%
\pgfpathlineto{\pgfqpoint{4.222447in}{0.320539in}}%
\pgfpathlineto{\pgfqpoint{4.243233in}{0.318004in}}%
\pgfpathlineto{\pgfqpoint{4.264019in}{0.316561in}}%
\pgfpathlineto{\pgfqpoint{4.284805in}{0.315930in}}%
\pgfpathlineto{\pgfqpoint{4.347162in}{0.314970in}}%
\pgfpathlineto{\pgfqpoint{4.367948in}{0.313860in}}%
\pgfpathlineto{\pgfqpoint{4.388733in}{0.312159in}}%
\pgfpathlineto{\pgfqpoint{4.419912in}{0.308826in}}%
\pgfpathlineto{\pgfqpoint{4.461484in}{0.304232in}}%
\pgfpathlineto{\pgfqpoint{4.492662in}{0.301580in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{0.299873in}}%
\pgfpathlineto{\pgfqpoint{4.555019in}{0.298952in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{0.298459in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{0.298459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.510135in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475204in}{0.298497in}}%
\pgfpathlineto{\pgfqpoint{3.484155in}{0.298980in}}%
\pgfpathlineto{\pgfqpoint{3.490122in}{0.299708in}}%
\pgfpathlineto{\pgfqpoint{3.496090in}{0.301007in}}%
\pgfpathlineto{\pgfqpoint{3.502057in}{0.303144in}}%
\pgfpathlineto{\pgfqpoint{3.508024in}{0.306381in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{0.310892in}}%
\pgfpathlineto{\pgfqpoint{3.519959in}{0.316671in}}%
\pgfpathlineto{\pgfqpoint{3.525926in}{0.323469in}}%
\pgfpathlineto{\pgfqpoint{3.543828in}{0.344862in}}%
\pgfpathlineto{\pgfqpoint{3.549796in}{0.350861in}}%
\pgfpathlineto{\pgfqpoint{3.561730in}{0.362012in}}%
\pgfpathlineto{\pgfqpoint{3.567698in}{0.368921in}}%
\pgfpathlineto{\pgfqpoint{3.570681in}{0.373218in}}%
\pgfpathlineto{\pgfqpoint{3.573665in}{0.378275in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{0.384229in}}%
\pgfpathlineto{\pgfqpoint{3.579632in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{3.582616in}{0.399290in}}%
\pgfpathlineto{\pgfqpoint{3.585600in}{0.408580in}}%
\pgfpathlineto{\pgfqpoint{3.588583in}{0.419129in}}%
\pgfpathlineto{\pgfqpoint{3.591567in}{0.430979in}}%
\pgfpathlineto{\pgfqpoint{3.597534in}{0.458667in}}%
\pgfpathlineto{\pgfqpoint{3.603502in}{0.491688in}}%
\pgfpathlineto{\pgfqpoint{3.609469in}{0.529960in}}%
\pgfpathlineto{\pgfqpoint{3.615436in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{3.621404in}{0.621813in}}%
\pgfpathlineto{\pgfqpoint{3.627371in}{0.675247in}}%
\pgfpathlineto{\pgfqpoint{3.633338in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{3.642289in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{3.666159in}{1.094512in}}%
\pgfpathlineto{\pgfqpoint{3.672126in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{3.678093in}{1.203629in}}%
\pgfpathlineto{\pgfqpoint{3.684061in}{1.250063in}}%
\pgfpathlineto{\pgfqpoint{3.693012in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{3.701963in}{1.370389in}}%
\pgfpathlineto{\pgfqpoint{3.710914in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{3.716881in}{1.455217in}}%
\pgfpathlineto{\pgfqpoint{3.722848in}{1.482632in}}%
\pgfpathlineto{\pgfqpoint{3.725832in}{1.494451in}}%
\pgfpathlineto{\pgfqpoint{3.728816in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{3.731799in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{3.734783in}{1.521549in}}%
\pgfpathlineto{\pgfqpoint{3.737767in}{1.527707in}}%
\pgfpathlineto{\pgfqpoint{3.740750in}{1.532414in}}%
\pgfpathlineto{\pgfqpoint{3.743734in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{3.746718in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{3.749701in}{1.537726in}}%
\pgfpathlineto{\pgfqpoint{3.752685in}{1.536474in}}%
\pgfpathlineto{\pgfqpoint{3.755668in}{1.533644in}}%
\pgfpathlineto{\pgfqpoint{3.758652in}{1.529195in}}%
\pgfpathlineto{\pgfqpoint{3.761636in}{1.523098in}}%
\pgfpathlineto{\pgfqpoint{3.764619in}{1.515341in}}%
\pgfpathlineto{\pgfqpoint{3.767603in}{1.505943in}}%
\pgfpathlineto{\pgfqpoint{3.770587in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{3.773570in}{1.482461in}}%
\pgfpathlineto{\pgfqpoint{3.779538in}{1.453416in}}%
\pgfpathlineto{\pgfqpoint{3.785505in}{1.419890in}}%
\pgfpathlineto{\pgfqpoint{3.791472in}{1.382981in}}%
\pgfpathlineto{\pgfqpoint{3.800423in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{3.812358in}{1.238292in}}%
\pgfpathlineto{\pgfqpoint{3.824293in}{1.153127in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{1.094212in}}%
\pgfpathlineto{\pgfqpoint{3.839211in}{1.058926in}}%
\pgfpathlineto{\pgfqpoint{3.845178in}{1.026764in}}%
\pgfpathlineto{\pgfqpoint{3.860097in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{3.866064in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{3.872031in}{0.870489in}}%
\pgfpathlineto{\pgfqpoint{3.877999in}{0.820052in}}%
\pgfpathlineto{\pgfqpoint{3.883966in}{0.763065in}}%
\pgfpathlineto{\pgfqpoint{3.898884in}{0.613356in}}%
\pgfpathlineto{\pgfqpoint{3.904852in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{3.907835in}{0.539590in}}%
\pgfpathlineto{\pgfqpoint{3.910819in}{0.520142in}}%
\pgfpathlineto{\pgfqpoint{3.913803in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{3.916786in}{0.489622in}}%
\pgfpathlineto{\pgfqpoint{3.919770in}{0.478305in}}%
\pgfpathlineto{\pgfqpoint{3.922754in}{0.469254in}}%
\pgfpathlineto{\pgfqpoint{3.925737in}{0.462081in}}%
\pgfpathlineto{\pgfqpoint{3.928721in}{0.456335in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.447241in}}%
\pgfpathlineto{\pgfqpoint{3.940656in}{0.438490in}}%
\pgfpathlineto{\pgfqpoint{3.943639in}{0.433436in}}%
\pgfpathlineto{\pgfqpoint{3.946623in}{0.427694in}}%
\pgfpathlineto{\pgfqpoint{3.952590in}{0.414094in}}%
\pgfpathlineto{\pgfqpoint{3.970492in}{0.368723in}}%
\pgfpathlineto{\pgfqpoint{3.973476in}{0.362825in}}%
\pgfpathlineto{\pgfqpoint{3.976460in}{0.357783in}}%
\pgfpathlineto{\pgfqpoint{3.979443in}{0.353604in}}%
\pgfpathlineto{\pgfqpoint{3.982427in}{0.350229in}}%
\pgfpathlineto{\pgfqpoint{3.985411in}{0.347547in}}%
\pgfpathlineto{\pgfqpoint{3.991378in}{0.343660in}}%
\pgfpathlineto{\pgfqpoint{4.003313in}{0.337300in}}%
\pgfpathlineto{\pgfqpoint{4.009280in}{0.333016in}}%
\pgfpathlineto{\pgfqpoint{4.015247in}{0.327707in}}%
\pgfpathlineto{\pgfqpoint{4.033149in}{0.310557in}}%
\pgfpathlineto{\pgfqpoint{4.039117in}{0.306265in}}%
\pgfpathlineto{\pgfqpoint{4.045084in}{0.303110in}}%
\pgfpathlineto{\pgfqpoint{4.051051in}{0.300995in}}%
\pgfpathlineto{\pgfqpoint{4.057019in}{0.299699in}}%
\pgfpathlineto{\pgfqpoint{4.065970in}{0.298752in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{0.298597in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{0.298597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.510135in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-RD-negbin-lognormal-priors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.041850in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.041850in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.065748in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065748in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862970in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862970in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098364in}{0.298448in}}%
\pgfpathlineto{\pgfqpoint{0.120778in}{0.299055in}}%
\pgfpathlineto{\pgfqpoint{0.134226in}{0.300130in}}%
\pgfpathlineto{\pgfqpoint{0.143192in}{0.301477in}}%
\pgfpathlineto{\pgfqpoint{0.152157in}{0.303655in}}%
\pgfpathlineto{\pgfqpoint{0.156640in}{0.305177in}}%
\pgfpathlineto{\pgfqpoint{0.161123in}{0.307067in}}%
\pgfpathlineto{\pgfqpoint{0.165606in}{0.309399in}}%
\pgfpathlineto{\pgfqpoint{0.170088in}{0.312252in}}%
\pgfpathlineto{\pgfqpoint{0.174571in}{0.315716in}}%
\pgfpathlineto{\pgfqpoint{0.179054in}{0.319892in}}%
\pgfpathlineto{\pgfqpoint{0.183537in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{0.188019in}{0.330813in}}%
\pgfpathlineto{\pgfqpoint{0.192502in}{0.337796in}}%
\pgfpathlineto{\pgfqpoint{0.196985in}{0.345957in}}%
\pgfpathlineto{\pgfqpoint{0.201468in}{0.355424in}}%
\pgfpathlineto{\pgfqpoint{0.205951in}{0.366322in}}%
\pgfpathlineto{\pgfqpoint{0.210433in}{0.378769in}}%
\pgfpathlineto{\pgfqpoint{0.214916in}{0.392878in}}%
\pgfpathlineto{\pgfqpoint{0.219399in}{0.408745in}}%
\pgfpathlineto{\pgfqpoint{0.223882in}{0.426451in}}%
\pgfpathlineto{\pgfqpoint{0.228364in}{0.446055in}}%
\pgfpathlineto{\pgfqpoint{0.232847in}{0.467589in}}%
\pgfpathlineto{\pgfqpoint{0.237330in}{0.491057in}}%
\pgfpathlineto{\pgfqpoint{0.241813in}{0.516429in}}%
\pgfpathlineto{\pgfqpoint{0.250778in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{0.259744in}{0.635090in}}%
\pgfpathlineto{\pgfqpoint{0.268709in}{0.702386in}}%
\pgfpathlineto{\pgfqpoint{0.300089in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{0.309054in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{0.318020in}{1.058579in}}%
\pgfpathlineto{\pgfqpoint{0.322503in}{1.082695in}}%
\pgfpathlineto{\pgfqpoint{0.326985in}{1.104850in}}%
\pgfpathlineto{\pgfqpoint{0.331468in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{0.335951in}{1.143427in}}%
\pgfpathlineto{\pgfqpoint{0.340434in}{1.160035in}}%
\pgfpathlineto{\pgfqpoint{0.344917in}{1.175035in}}%
\pgfpathlineto{\pgfqpoint{0.349399in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{0.353882in}{1.200888in}}%
\pgfpathlineto{\pgfqpoint{0.358365in}{1.212104in}}%
\pgfpathlineto{\pgfqpoint{0.367330in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{0.376296in}{1.249459in}}%
\pgfpathlineto{\pgfqpoint{0.385261in}{1.265335in}}%
\pgfpathlineto{\pgfqpoint{0.394227in}{1.279988in}}%
\pgfpathlineto{\pgfqpoint{0.403193in}{1.293397in}}%
\pgfpathlineto{\pgfqpoint{0.412158in}{1.305287in}}%
\pgfpathlineto{\pgfqpoint{0.416641in}{1.310544in}}%
\pgfpathlineto{\pgfqpoint{0.421124in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{0.425606in}{1.319454in}}%
\pgfpathlineto{\pgfqpoint{0.430089in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.434572in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{0.439055in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{0.443538in}{1.329851in}}%
\pgfpathlineto{\pgfqpoint{0.448020in}{1.330747in}}%
\pgfpathlineto{\pgfqpoint{0.452503in}{1.330919in}}%
\pgfpathlineto{\pgfqpoint{0.456986in}{1.330341in}}%
\pgfpathlineto{\pgfqpoint{0.461469in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{0.465951in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{0.470434in}{1.323868in}}%
\pgfpathlineto{\pgfqpoint{0.474917in}{1.320046in}}%
\pgfpathlineto{\pgfqpoint{0.479400in}{1.315355in}}%
\pgfpathlineto{\pgfqpoint{0.483883in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{1.303338in}}%
\pgfpathlineto{\pgfqpoint{0.492848in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{0.497331in}{1.287871in}}%
\pgfpathlineto{\pgfqpoint{0.501814in}{1.278930in}}%
\pgfpathlineto{\pgfqpoint{0.510779in}{1.258961in}}%
\pgfpathlineto{\pgfqpoint{0.519745in}{1.236852in}}%
\pgfpathlineto{\pgfqpoint{0.546641in}{1.167990in}}%
\pgfpathlineto{\pgfqpoint{0.555607in}{1.147829in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{0.564572in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{0.569055in}{1.123178in}}%
\pgfpathlineto{\pgfqpoint{0.573538in}{1.116671in}}%
\pgfpathlineto{\pgfqpoint{0.578021in}{1.111043in}}%
\pgfpathlineto{\pgfqpoint{0.582504in}{1.106274in}}%
\pgfpathlineto{\pgfqpoint{0.586986in}{1.102320in}}%
\pgfpathlineto{\pgfqpoint{0.591469in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{0.595952in}{1.096577in}}%
\pgfpathlineto{\pgfqpoint{0.600435in}{1.094608in}}%
\pgfpathlineto{\pgfqpoint{0.604917in}{1.093100in}}%
\pgfpathlineto{\pgfqpoint{0.613883in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{0.631814in}{1.087520in}}%
\pgfpathlineto{\pgfqpoint{0.640780in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{0.649745in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{0.658711in}{1.075427in}}%
\pgfpathlineto{\pgfqpoint{0.667676in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{0.676642in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{0.685607in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{0.694573in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{0.703538in}{1.029146in}}%
\pgfpathlineto{\pgfqpoint{0.712504in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{0.721470in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{0.730435in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{0.743883in}{0.959363in}}%
\pgfpathlineto{\pgfqpoint{0.761815in}{0.923280in}}%
\pgfpathlineto{\pgfqpoint{0.775263in}{0.895196in}}%
\pgfpathlineto{\pgfqpoint{0.784228in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{0.802159in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{0.811125in}{0.801394in}}%
\pgfpathlineto{\pgfqpoint{0.820091in}{0.769207in}}%
\pgfpathlineto{\pgfqpoint{0.829056in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{0.838022in}{0.691713in}}%
\pgfpathlineto{\pgfqpoint{0.846987in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{0.878367in}{0.488138in}}%
\pgfpathlineto{\pgfqpoint{0.887332in}{0.448034in}}%
\pgfpathlineto{\pgfqpoint{0.896298in}{0.412786in}}%
\pgfpathlineto{\pgfqpoint{0.900781in}{0.397203in}}%
\pgfpathlineto{\pgfqpoint{0.905263in}{0.383037in}}%
\pgfpathlineto{\pgfqpoint{0.909746in}{0.370289in}}%
\pgfpathlineto{\pgfqpoint{0.914229in}{0.358935in}}%
\pgfpathlineto{\pgfqpoint{0.918712in}{0.348929in}}%
\pgfpathlineto{\pgfqpoint{0.923194in}{0.340201in}}%
\pgfpathlineto{\pgfqpoint{0.927677in}{0.332668in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{0.326234in}}%
\pgfpathlineto{\pgfqpoint{0.936643in}{0.320796in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{0.316249in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{0.312487in}}%
\pgfpathlineto{\pgfqpoint{0.950091in}{0.309408in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{0.306914in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.304916in}}%
\pgfpathlineto{\pgfqpoint{0.963539in}{0.303332in}}%
\pgfpathlineto{\pgfqpoint{0.972505in}{0.301127in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{0.299826in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{0.299092in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{0.299092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442430in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.442430in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047357in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.075914in}{0.298880in}}%
\pgfpathlineto{\pgfqpoint{0.090192in}{0.299765in}}%
\pgfpathlineto{\pgfqpoint{0.099711in}{0.300941in}}%
\pgfpathlineto{\pgfqpoint{0.109230in}{0.302953in}}%
\pgfpathlineto{\pgfqpoint{0.113990in}{0.304420in}}%
\pgfpathlineto{\pgfqpoint{0.118749in}{0.306301in}}%
\pgfpathlineto{\pgfqpoint{0.123509in}{0.308692in}}%
\pgfpathlineto{\pgfqpoint{0.128268in}{0.311709in}}%
\pgfpathlineto{\pgfqpoint{0.133027in}{0.315486in}}%
\pgfpathlineto{\pgfqpoint{0.137787in}{0.320175in}}%
\pgfpathlineto{\pgfqpoint{0.142546in}{0.325947in}}%
\pgfpathlineto{\pgfqpoint{0.147306in}{0.332991in}}%
\pgfpathlineto{\pgfqpoint{0.152065in}{0.341509in}}%
\pgfpathlineto{\pgfqpoint{0.156825in}{0.351716in}}%
\pgfpathlineto{\pgfqpoint{0.161584in}{0.363836in}}%
\pgfpathlineto{\pgfqpoint{0.166344in}{0.378090in}}%
\pgfpathlineto{\pgfqpoint{0.171103in}{0.394694in}}%
\pgfpathlineto{\pgfqpoint{0.175863in}{0.413849in}}%
\pgfpathlineto{\pgfqpoint{0.180622in}{0.435733in}}%
\pgfpathlineto{\pgfqpoint{0.185382in}{0.460489in}}%
\pgfpathlineto{\pgfqpoint{0.190141in}{0.488219in}}%
\pgfpathlineto{\pgfqpoint{0.194901in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{0.199660in}{0.552748in}}%
\pgfpathlineto{\pgfqpoint{0.204420in}{0.589470in}}%
\pgfpathlineto{\pgfqpoint{0.213939in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{0.223458in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{0.232977in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{0.261533in}{1.158373in}}%
\pgfpathlineto{\pgfqpoint{0.271052in}{1.249132in}}%
\pgfpathlineto{\pgfqpoint{0.280571in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{0.290090in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{0.294850in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{0.299609in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{0.304369in}{1.495381in}}%
\pgfpathlineto{\pgfqpoint{0.309128in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{0.313888in}{1.543220in}}%
\pgfpathlineto{\pgfqpoint{0.318647in}{1.563365in}}%
\pgfpathlineto{\pgfqpoint{0.323407in}{1.580999in}}%
\pgfpathlineto{\pgfqpoint{0.328166in}{1.596114in}}%
\pgfpathlineto{\pgfqpoint{0.332926in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{0.337685in}{1.618727in}}%
\pgfpathlineto{\pgfqpoint{0.342445in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{0.347204in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{0.351964in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.356723in}{1.632855in}}%
\pgfpathlineto{\pgfqpoint{0.361483in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{0.366242in}{1.624214in}}%
\pgfpathlineto{\pgfqpoint{0.371002in}{1.616053in}}%
\pgfpathlineto{\pgfqpoint{0.375761in}{1.605428in}}%
\pgfpathlineto{\pgfqpoint{0.380520in}{1.592449in}}%
\pgfpathlineto{\pgfqpoint{0.385280in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{0.390039in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{0.394799in}{1.540899in}}%
\pgfpathlineto{\pgfqpoint{0.404318in}{1.498004in}}%
\pgfpathlineto{\pgfqpoint{0.413837in}{1.450508in}}%
\pgfpathlineto{\pgfqpoint{0.447153in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{0.456672in}{1.232350in}}%
\pgfpathlineto{\pgfqpoint{0.466191in}{1.191518in}}%
\pgfpathlineto{\pgfqpoint{0.475710in}{1.154785in}}%
\pgfpathlineto{\pgfqpoint{0.485229in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{0.494748in}{1.092403in}}%
\pgfpathlineto{\pgfqpoint{0.504267in}{1.065636in}}%
\pgfpathlineto{\pgfqpoint{0.513786in}{1.041048in}}%
\pgfpathlineto{\pgfqpoint{0.523305in}{1.018220in}}%
\pgfpathlineto{\pgfqpoint{0.532824in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{0.542343in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{0.551862in}{0.958452in}}%
\pgfpathlineto{\pgfqpoint{0.561381in}{0.941156in}}%
\pgfpathlineto{\pgfqpoint{0.570900in}{0.924935in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{0.902003in}}%
\pgfpathlineto{\pgfqpoint{0.632773in}{0.828264in}}%
\pgfpathlineto{\pgfqpoint{0.656570in}{0.792263in}}%
\pgfpathlineto{\pgfqpoint{0.675608in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{0.689887in}{0.744742in}}%
\pgfpathlineto{\pgfqpoint{0.699406in}{0.732495in}}%
\pgfpathlineto{\pgfqpoint{0.708925in}{0.721419in}}%
\pgfpathlineto{\pgfqpoint{0.718444in}{0.711819in}}%
\pgfpathlineto{\pgfqpoint{0.727963in}{0.703803in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{0.697179in}}%
\pgfpathlineto{\pgfqpoint{0.761279in}{0.682462in}}%
\pgfpathlineto{\pgfqpoint{0.766038in}{0.678893in}}%
\pgfpathlineto{\pgfqpoint{0.770798in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{0.775557in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{0.780317in}{0.664681in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{0.658436in}}%
\pgfpathlineto{\pgfqpoint{0.789836in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{0.794595in}{0.643269in}}%
\pgfpathlineto{\pgfqpoint{0.799355in}{0.634287in}}%
\pgfpathlineto{\pgfqpoint{0.804114in}{0.624370in}}%
\pgfpathlineto{\pgfqpoint{0.808874in}{0.613543in}}%
\pgfpathlineto{\pgfqpoint{0.818393in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{0.837431in}{0.533231in}}%
\pgfpathlineto{\pgfqpoint{0.865987in}{0.443355in}}%
\pgfpathlineto{\pgfqpoint{0.875506in}{0.415822in}}%
\pgfpathlineto{\pgfqpoint{0.885025in}{0.390900in}}%
\pgfpathlineto{\pgfqpoint{0.889785in}{0.379598in}}%
\pgfpathlineto{\pgfqpoint{0.894544in}{0.369134in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{0.359536in}}%
\pgfpathlineto{\pgfqpoint{0.904063in}{0.350817in}}%
\pgfpathlineto{\pgfqpoint{0.908823in}{0.342971in}}%
\pgfpathlineto{\pgfqpoint{0.913582in}{0.335980in}}%
\pgfpathlineto{\pgfqpoint{0.918342in}{0.329813in}}%
\pgfpathlineto{\pgfqpoint{0.923101in}{0.324426in}}%
\pgfpathlineto{\pgfqpoint{0.927861in}{0.319769in}}%
\pgfpathlineto{\pgfqpoint{0.932620in}{0.315784in}}%
\pgfpathlineto{\pgfqpoint{0.937380in}{0.312410in}}%
\pgfpathlineto{\pgfqpoint{0.942139in}{0.309582in}}%
\pgfpathlineto{\pgfqpoint{0.946899in}{0.307236in}}%
\pgfpathlineto{\pgfqpoint{0.951658in}{0.305312in}}%
\pgfpathlineto{\pgfqpoint{0.961177in}{0.302495in}}%
\pgfpathlineto{\pgfqpoint{0.970696in}{0.300714in}}%
\pgfpathlineto{\pgfqpoint{0.980215in}{0.299636in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{0.298811in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{0.298811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442430in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.442430in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.041850in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219383in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.219383in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361252in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361252in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240642in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240642in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.219383in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266740in}{0.298543in}}%
\pgfpathlineto{\pgfqpoint{1.285778in}{0.299038in}}%
\pgfpathlineto{\pgfqpoint{1.300056in}{0.299994in}}%
\pgfpathlineto{\pgfqpoint{1.309575in}{0.301144in}}%
\pgfpathlineto{\pgfqpoint{1.319094in}{0.302901in}}%
\pgfpathlineto{\pgfqpoint{1.328613in}{0.305451in}}%
\pgfpathlineto{\pgfqpoint{1.338132in}{0.308968in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{0.313571in}}%
\pgfpathlineto{\pgfqpoint{1.357170in}{0.319284in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{0.326002in}}%
\pgfpathlineto{\pgfqpoint{1.380968in}{0.337380in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{0.352813in}}%
\pgfpathlineto{\pgfqpoint{1.409524in}{0.359635in}}%
\pgfpathlineto{\pgfqpoint{1.419043in}{0.365405in}}%
\pgfpathlineto{\pgfqpoint{1.428562in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{1.438081in}{0.373411in}}%
\pgfpathlineto{\pgfqpoint{1.447600in}{0.375897in}}%
\pgfpathlineto{\pgfqpoint{1.461879in}{0.378526in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.383284in}}%
\pgfpathlineto{\pgfqpoint{1.509474in}{0.387314in}}%
\pgfpathlineto{\pgfqpoint{1.538030in}{0.393482in}}%
\pgfpathlineto{\pgfqpoint{1.561828in}{0.397833in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{0.403019in}}%
\pgfpathlineto{\pgfqpoint{1.614182in}{0.408121in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.424304in}}%
\pgfpathlineto{\pgfqpoint{1.699853in}{0.426743in}}%
\pgfpathlineto{\pgfqpoint{1.709372in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{1.718891in}{0.428649in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{0.428855in}}%
\pgfpathlineto{\pgfqpoint{1.737929in}{0.428534in}}%
\pgfpathlineto{\pgfqpoint{1.747448in}{0.427731in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{0.425821in}}%
\pgfpathlineto{\pgfqpoint{1.785523in}{0.421661in}}%
\pgfpathlineto{\pgfqpoint{1.828359in}{0.413462in}}%
\pgfpathlineto{\pgfqpoint{1.847397in}{0.409113in}}%
\pgfpathlineto{\pgfqpoint{1.861675in}{0.405223in}}%
\pgfpathlineto{\pgfqpoint{1.875954in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{1.890232in}{0.395205in}}%
\pgfpathlineto{\pgfqpoint{1.904510in}{0.388876in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{0.381636in}}%
\pgfpathlineto{\pgfqpoint{1.933067in}{0.373563in}}%
\pgfpathlineto{\pgfqpoint{1.947346in}{0.364811in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{0.349338in}}%
\pgfpathlineto{\pgfqpoint{1.994941in}{0.334042in}}%
\pgfpathlineto{\pgfqpoint{2.009219in}{0.325718in}}%
\pgfpathlineto{\pgfqpoint{2.018738in}{0.320769in}}%
\pgfpathlineto{\pgfqpoint{2.028257in}{0.316398in}}%
\pgfpathlineto{\pgfqpoint{2.037776in}{0.312651in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{0.309528in}}%
\pgfpathlineto{\pgfqpoint{2.056814in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{2.066333in}{0.304985in}}%
\pgfpathlineto{\pgfqpoint{2.080611in}{0.302772in}}%
\pgfpathlineto{\pgfqpoint{2.094890in}{0.301270in}}%
\pgfpathlineto{\pgfqpoint{2.113928in}{0.299983in}}%
\pgfpathlineto{\pgfqpoint{2.137725in}{0.299070in}}%
\pgfpathlineto{\pgfqpoint{2.171041in}{0.298526in}}%
\pgfpathlineto{\pgfqpoint{2.213877in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.213877in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.219383in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.386561in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.386561in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.219383in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340016in}{0.300960in}}%
\pgfpathlineto{\pgfqpoint{1.341767in}{0.303756in}}%
\pgfpathlineto{\pgfqpoint{1.343519in}{0.309030in}}%
\pgfpathlineto{\pgfqpoint{1.345270in}{0.318467in}}%
\pgfpathlineto{\pgfqpoint{1.347021in}{0.334474in}}%
\pgfpathlineto{\pgfqpoint{1.348773in}{0.360212in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{0.399433in}}%
\pgfpathlineto{\pgfqpoint{1.352276in}{0.456048in}}%
\pgfpathlineto{\pgfqpoint{1.354027in}{0.533408in}}%
\pgfpathlineto{\pgfqpoint{1.356654in}{0.691772in}}%
\pgfpathlineto{\pgfqpoint{1.359281in}{0.895626in}}%
\pgfpathlineto{\pgfqpoint{1.365411in}{1.406771in}}%
\pgfpathlineto{\pgfqpoint{1.367163in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{1.368914in}{1.588929in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{1.612660in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.627332in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.372417in}{1.630983in}}%
\pgfpathlineto{\pgfqpoint{1.373293in}{1.621265in}}%
\pgfpathlineto{\pgfqpoint{1.375044in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{1.377671in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{1.384677in}{1.234258in}}%
\pgfpathlineto{\pgfqpoint{1.388180in}{1.133799in}}%
\pgfpathlineto{\pgfqpoint{1.391683in}{1.055059in}}%
\pgfpathlineto{\pgfqpoint{1.395186in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{1.398688in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{1.405694in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{1.409197in}{0.798656in}}%
\pgfpathlineto{\pgfqpoint{1.417078in}{0.663532in}}%
\pgfpathlineto{\pgfqpoint{1.419705in}{0.631622in}}%
\pgfpathlineto{\pgfqpoint{1.422333in}{0.608821in}}%
\pgfpathlineto{\pgfqpoint{1.424960in}{0.592350in}}%
\pgfpathlineto{\pgfqpoint{1.431090in}{0.557677in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{0.532187in}}%
\pgfpathlineto{\pgfqpoint{1.444225in}{0.456465in}}%
\pgfpathlineto{\pgfqpoint{1.446853in}{0.442246in}}%
\pgfpathlineto{\pgfqpoint{1.449480in}{0.432060in}}%
\pgfpathlineto{\pgfqpoint{1.452107in}{0.424841in}}%
\pgfpathlineto{\pgfqpoint{1.458237in}{0.409806in}}%
\pgfpathlineto{\pgfqpoint{1.460864in}{0.400605in}}%
\pgfpathlineto{\pgfqpoint{1.463491in}{0.388955in}}%
\pgfpathlineto{\pgfqpoint{1.473124in}{0.341977in}}%
\pgfpathlineto{\pgfqpoint{1.474875in}{0.336752in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{0.333372in}}%
\pgfpathlineto{\pgfqpoint{1.478378in}{0.331813in}}%
\pgfpathlineto{\pgfqpoint{1.479254in}{0.331654in}}%
\pgfpathlineto{\pgfqpoint{1.481005in}{0.332354in}}%
\pgfpathlineto{\pgfqpoint{1.482757in}{0.334012in}}%
\pgfpathlineto{\pgfqpoint{1.487135in}{0.338629in}}%
\pgfpathlineto{\pgfqpoint{1.488887in}{0.339232in}}%
\pgfpathlineto{\pgfqpoint{1.489762in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.491514in}{0.337649in}}%
\pgfpathlineto{\pgfqpoint{1.493265in}{0.334828in}}%
\pgfpathlineto{\pgfqpoint{1.495892in}{0.328454in}}%
\pgfpathlineto{\pgfqpoint{1.502898in}{0.309101in}}%
\pgfpathlineto{\pgfqpoint{1.505525in}{0.304302in}}%
\pgfpathlineto{\pgfqpoint{1.507277in}{0.302116in}}%
\pgfpathlineto{\pgfqpoint{1.509028in}{0.300615in}}%
\pgfpathlineto{\pgfqpoint{1.511655in}{0.299313in}}%
\pgfpathlineto{\pgfqpoint{1.514282in}{0.298721in}}%
\pgfpathlineto{\pgfqpoint{1.514282in}{0.298721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.219383in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.386561in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.386561in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219383in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438766in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.480617in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.480617in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.438766in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586483in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586483in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977196in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977196in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367909in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367909in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.438766in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928006in}{0.298584in}}%
\pgfpathlineto{\pgfqpoint{2.935623in}{0.299122in}}%
\pgfpathlineto{\pgfqpoint{2.940701in}{0.299870in}}%
\pgfpathlineto{\pgfqpoint{2.945779in}{0.301135in}}%
\pgfpathlineto{\pgfqpoint{2.950857in}{0.303136in}}%
\pgfpathlineto{\pgfqpoint{2.955935in}{0.306102in}}%
\pgfpathlineto{\pgfqpoint{2.961013in}{0.310235in}}%
\pgfpathlineto{\pgfqpoint{2.966091in}{0.315669in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.322449in}}%
\pgfpathlineto{\pgfqpoint{2.976247in}{0.330530in}}%
\pgfpathlineto{\pgfqpoint{2.981325in}{0.339793in}}%
\pgfpathlineto{\pgfqpoint{2.988941in}{0.355502in}}%
\pgfpathlineto{\pgfqpoint{3.011792in}{0.405595in}}%
\pgfpathlineto{\pgfqpoint{3.016870in}{0.414555in}}%
\pgfpathlineto{\pgfqpoint{3.021948in}{0.422011in}}%
\pgfpathlineto{\pgfqpoint{3.027026in}{0.428035in}}%
\pgfpathlineto{\pgfqpoint{3.032104in}{0.433007in}}%
\pgfpathlineto{\pgfqpoint{3.039721in}{0.440029in}}%
\pgfpathlineto{\pgfqpoint{3.044799in}{0.445783in}}%
\pgfpathlineto{\pgfqpoint{3.047338in}{0.449360in}}%
\pgfpathlineto{\pgfqpoint{3.049877in}{0.453558in}}%
\pgfpathlineto{\pgfqpoint{3.052416in}{0.458473in}}%
\pgfpathlineto{\pgfqpoint{3.054954in}{0.464172in}}%
\pgfpathlineto{\pgfqpoint{3.060032in}{0.478051in}}%
\pgfpathlineto{\pgfqpoint{3.065110in}{0.495090in}}%
\pgfpathlineto{\pgfqpoint{3.070188in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{3.093039in}{0.607900in}}%
\pgfpathlineto{\pgfqpoint{3.100656in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{3.105734in}{0.650109in}}%
\pgfpathlineto{\pgfqpoint{3.110812in}{0.664313in}}%
\pgfpathlineto{\pgfqpoint{3.115890in}{0.676950in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{3.131123in}{0.709775in}}%
\pgfpathlineto{\pgfqpoint{3.136201in}{0.722476in}}%
\pgfpathlineto{\pgfqpoint{3.138740in}{0.729965in}}%
\pgfpathlineto{\pgfqpoint{3.141279in}{0.738449in}}%
\pgfpathlineto{\pgfqpoint{3.143818in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{3.148896in}{0.771147in}}%
\pgfpathlineto{\pgfqpoint{3.153974in}{0.799498in}}%
\pgfpathlineto{\pgfqpoint{3.159052in}{0.832665in}}%
\pgfpathlineto{\pgfqpoint{3.166669in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{3.186981in}{1.044933in}}%
\pgfpathlineto{\pgfqpoint{3.197136in}{1.116164in}}%
\pgfpathlineto{\pgfqpoint{3.209831in}{1.200227in}}%
\pgfpathlineto{\pgfqpoint{3.245377in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{3.250455in}{1.458831in}}%
\pgfpathlineto{\pgfqpoint{3.252994in}{1.470898in}}%
\pgfpathlineto{\pgfqpoint{3.255533in}{1.480935in}}%
\pgfpathlineto{\pgfqpoint{3.258072in}{1.488497in}}%
\pgfpathlineto{\pgfqpoint{3.260610in}{1.493144in}}%
\pgfpathlineto{\pgfqpoint{3.263149in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{3.265688in}{1.492083in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{3.270766in}{1.475095in}}%
\pgfpathlineto{\pgfqpoint{3.273305in}{1.460118in}}%
\pgfpathlineto{\pgfqpoint{3.275844in}{1.440726in}}%
\pgfpathlineto{\pgfqpoint{3.278383in}{1.416964in}}%
\pgfpathlineto{\pgfqpoint{3.280922in}{1.388973in}}%
\pgfpathlineto{\pgfqpoint{3.286000in}{1.321271in}}%
\pgfpathlineto{\pgfqpoint{3.291078in}{1.240247in}}%
\pgfpathlineto{\pgfqpoint{3.298695in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{3.316468in}{0.762205in}}%
\pgfpathlineto{\pgfqpoint{3.321546in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{3.326623in}{0.598377in}}%
\pgfpathlineto{\pgfqpoint{3.331701in}{0.530899in}}%
\pgfpathlineto{\pgfqpoint{3.336779in}{0.474000in}}%
\pgfpathlineto{\pgfqpoint{3.341857in}{0.427621in}}%
\pgfpathlineto{\pgfqpoint{3.346935in}{0.391162in}}%
\pgfpathlineto{\pgfqpoint{3.349474in}{0.376340in}}%
\pgfpathlineto{\pgfqpoint{3.352013in}{0.363579in}}%
\pgfpathlineto{\pgfqpoint{3.354552in}{0.352701in}}%
\pgfpathlineto{\pgfqpoint{3.357091in}{0.343519in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{0.335843in}}%
\pgfpathlineto{\pgfqpoint{3.362169in}{0.329481in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{0.324249in}}%
\pgfpathlineto{\pgfqpoint{3.367247in}{0.319971in}}%
\pgfpathlineto{\pgfqpoint{3.369786in}{0.316486in}}%
\pgfpathlineto{\pgfqpoint{3.372325in}{0.313649in}}%
\pgfpathlineto{\pgfqpoint{3.377403in}{0.309426in}}%
\pgfpathlineto{\pgfqpoint{3.382481in}{0.306507in}}%
\pgfpathlineto{\pgfqpoint{3.387559in}{0.304373in}}%
\pgfpathlineto{\pgfqpoint{3.395175in}{0.302049in}}%
\pgfpathlineto{\pgfqpoint{3.402792in}{0.300437in}}%
\pgfpathlineto{\pgfqpoint{3.410409in}{0.299393in}}%
\pgfpathlineto{\pgfqpoint{3.420565in}{0.298671in}}%
\pgfpathlineto{\pgfqpoint{3.433260in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.433260in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.438766in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.942530in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.942530in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.438766in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486123in}{0.298744in}}%
\pgfpathlineto{\pgfqpoint{2.494561in}{0.299521in}}%
\pgfpathlineto{\pgfqpoint{2.500186in}{0.300545in}}%
\pgfpathlineto{\pgfqpoint{2.505811in}{0.302199in}}%
\pgfpathlineto{\pgfqpoint{2.511436in}{0.304687in}}%
\pgfpathlineto{\pgfqpoint{2.517061in}{0.308159in}}%
\pgfpathlineto{\pgfqpoint{2.522685in}{0.312639in}}%
\pgfpathlineto{\pgfqpoint{2.528310in}{0.317944in}}%
\pgfpathlineto{\pgfqpoint{2.539560in}{0.329140in}}%
\pgfpathlineto{\pgfqpoint{2.545185in}{0.333669in}}%
\pgfpathlineto{\pgfqpoint{2.547998in}{0.335362in}}%
\pgfpathlineto{\pgfqpoint{2.550810in}{0.336588in}}%
\pgfpathlineto{\pgfqpoint{2.553623in}{0.337308in}}%
\pgfpathlineto{\pgfqpoint{2.556435in}{0.337508in}}%
\pgfpathlineto{\pgfqpoint{2.559248in}{0.337203in}}%
\pgfpathlineto{\pgfqpoint{2.562060in}{0.336433in}}%
\pgfpathlineto{\pgfqpoint{2.567685in}{0.333788in}}%
\pgfpathlineto{\pgfqpoint{2.581747in}{0.325503in}}%
\pgfpathlineto{\pgfqpoint{2.584560in}{0.324390in}}%
\pgfpathlineto{\pgfqpoint{2.587372in}{0.323641in}}%
\pgfpathlineto{\pgfqpoint{2.590185in}{0.323294in}}%
\pgfpathlineto{\pgfqpoint{2.592997in}{0.323364in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{0.323846in}}%
\pgfpathlineto{\pgfqpoint{2.598622in}{0.324714in}}%
\pgfpathlineto{\pgfqpoint{2.604247in}{0.327437in}}%
\pgfpathlineto{\pgfqpoint{2.609872in}{0.331093in}}%
\pgfpathlineto{\pgfqpoint{2.629559in}{0.344936in}}%
\pgfpathlineto{\pgfqpoint{2.637997in}{0.349585in}}%
\pgfpathlineto{\pgfqpoint{2.646434in}{0.353352in}}%
\pgfpathlineto{\pgfqpoint{2.654872in}{0.356432in}}%
\pgfpathlineto{\pgfqpoint{2.666122in}{0.359762in}}%
\pgfpathlineto{\pgfqpoint{2.674559in}{0.362244in}}%
\pgfpathlineto{\pgfqpoint{2.680184in}{0.364477in}}%
\pgfpathlineto{\pgfqpoint{2.685809in}{0.367748in}}%
\pgfpathlineto{\pgfqpoint{2.688621in}{0.369941in}}%
\pgfpathlineto{\pgfqpoint{2.691434in}{0.372589in}}%
\pgfpathlineto{\pgfqpoint{2.694246in}{0.375736in}}%
\pgfpathlineto{\pgfqpoint{2.697059in}{0.379413in}}%
\pgfpathlineto{\pgfqpoint{2.702684in}{0.388369in}}%
\pgfpathlineto{\pgfqpoint{2.708309in}{0.399257in}}%
\pgfpathlineto{\pgfqpoint{2.716746in}{0.417974in}}%
\pgfpathlineto{\pgfqpoint{2.727996in}{0.443435in}}%
\pgfpathlineto{\pgfqpoint{2.736433in}{0.460503in}}%
\pgfpathlineto{\pgfqpoint{2.744871in}{0.475744in}}%
\pgfpathlineto{\pgfqpoint{2.753308in}{0.490761in}}%
\pgfpathlineto{\pgfqpoint{2.758933in}{0.501743in}}%
\pgfpathlineto{\pgfqpoint{2.764558in}{0.514218in}}%
\pgfpathlineto{\pgfqpoint{2.770183in}{0.528638in}}%
\pgfpathlineto{\pgfqpoint{2.775808in}{0.545263in}}%
\pgfpathlineto{\pgfqpoint{2.781433in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{2.787058in}{0.585095in}}%
\pgfpathlineto{\pgfqpoint{2.795495in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{2.806745in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{2.820808in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{2.829245in}{0.775307in}}%
\pgfpathlineto{\pgfqpoint{2.837682in}{0.820980in}}%
\pgfpathlineto{\pgfqpoint{2.846120in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{2.854557in}{0.926045in}}%
\pgfpathlineto{\pgfqpoint{2.868620in}{1.022434in}}%
\pgfpathlineto{\pgfqpoint{2.885494in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{2.896744in}{1.227761in}}%
\pgfpathlineto{\pgfqpoint{2.905182in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{2.913619in}{1.370628in}}%
\pgfpathlineto{\pgfqpoint{2.922057in}{1.451845in}}%
\pgfpathlineto{\pgfqpoint{2.930494in}{1.534271in}}%
\pgfpathlineto{\pgfqpoint{2.936119in}{1.582876in}}%
\pgfpathlineto{\pgfqpoint{2.938931in}{1.602828in}}%
\pgfpathlineto{\pgfqpoint{2.941744in}{1.618565in}}%
\pgfpathlineto{\pgfqpoint{2.944556in}{1.629047in}}%
\pgfpathlineto{\pgfqpoint{2.947369in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{1.630247in}}%
\pgfpathlineto{\pgfqpoint{2.952994in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{2.955806in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{2.958619in}{1.570841in}}%
\pgfpathlineto{\pgfqpoint{2.961431in}{1.533050in}}%
\pgfpathlineto{\pgfqpoint{2.964244in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{2.967056in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{2.972681in}{1.300019in}}%
\pgfpathlineto{\pgfqpoint{2.978306in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{2.989556in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{2.995181in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{3.000806in}{0.578742in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{0.529387in}}%
\pgfpathlineto{\pgfqpoint{3.006431in}{0.486299in}}%
\pgfpathlineto{\pgfqpoint{3.009243in}{0.449281in}}%
\pgfpathlineto{\pgfqpoint{3.012056in}{0.417980in}}%
\pgfpathlineto{\pgfqpoint{3.014868in}{0.391928in}}%
\pgfpathlineto{\pgfqpoint{3.017681in}{0.370581in}}%
\pgfpathlineto{\pgfqpoint{3.020493in}{0.353361in}}%
\pgfpathlineto{\pgfqpoint{3.023306in}{0.339683in}}%
\pgfpathlineto{\pgfqpoint{3.026118in}{0.328985in}}%
\pgfpathlineto{\pgfqpoint{3.028931in}{0.320746in}}%
\pgfpathlineto{\pgfqpoint{3.031743in}{0.314497in}}%
\pgfpathlineto{\pgfqpoint{3.034556in}{0.309829in}}%
\pgfpathlineto{\pgfqpoint{3.037368in}{0.306396in}}%
\pgfpathlineto{\pgfqpoint{3.040180in}{0.303908in}}%
\pgfpathlineto{\pgfqpoint{3.042993in}{0.302132in}}%
\pgfpathlineto{\pgfqpoint{3.045805in}{0.300884in}}%
\pgfpathlineto{\pgfqpoint{3.045805in}{0.300884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.438766in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.942530in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.942530in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438766in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.480617in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658150in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.658150in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807695in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807695in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401572in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401572in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.658150in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732753in}{0.299223in}}%
\pgfpathlineto{\pgfqpoint{3.739097in}{0.300579in}}%
\pgfpathlineto{\pgfqpoint{3.742269in}{0.301730in}}%
\pgfpathlineto{\pgfqpoint{3.745441in}{0.303353in}}%
\pgfpathlineto{\pgfqpoint{3.748613in}{0.305609in}}%
\pgfpathlineto{\pgfqpoint{3.751785in}{0.308697in}}%
\pgfpathlineto{\pgfqpoint{3.754957in}{0.312861in}}%
\pgfpathlineto{\pgfqpoint{3.758129in}{0.318390in}}%
\pgfpathlineto{\pgfqpoint{3.761301in}{0.325624in}}%
\pgfpathlineto{\pgfqpoint{3.764473in}{0.334945in}}%
\pgfpathlineto{\pgfqpoint{3.767645in}{0.346777in}}%
\pgfpathlineto{\pgfqpoint{3.770817in}{0.361573in}}%
\pgfpathlineto{\pgfqpoint{3.773989in}{0.379796in}}%
\pgfpathlineto{\pgfqpoint{3.777161in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{3.780333in}{0.428327in}}%
\pgfpathlineto{\pgfqpoint{3.783505in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{3.786677in}{0.495486in}}%
\pgfpathlineto{\pgfqpoint{3.789849in}{0.536654in}}%
\pgfpathlineto{\pgfqpoint{3.793020in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{3.799364in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{3.805708in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{3.824740in}{1.204657in}}%
\pgfpathlineto{\pgfqpoint{3.831084in}{1.313217in}}%
\pgfpathlineto{\pgfqpoint{3.834256in}{1.359378in}}%
\pgfpathlineto{\pgfqpoint{3.837428in}{1.399578in}}%
\pgfpathlineto{\pgfqpoint{3.840600in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{3.843772in}{1.461940in}}%
\pgfpathlineto{\pgfqpoint{3.846944in}{1.484622in}}%
\pgfpathlineto{\pgfqpoint{3.850116in}{1.502322in}}%
\pgfpathlineto{\pgfqpoint{3.853288in}{1.515745in}}%
\pgfpathlineto{\pgfqpoint{3.856459in}{1.525676in}}%
\pgfpathlineto{\pgfqpoint{3.859631in}{1.532932in}}%
\pgfpathlineto{\pgfqpoint{3.862803in}{1.538299in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{3.888179in}{1.567207in}}%
\pgfpathlineto{\pgfqpoint{3.891351in}{1.569647in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{3.897695in}{1.570632in}}%
\pgfpathlineto{\pgfqpoint{3.900867in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{3.904039in}{1.564276in}}%
\pgfpathlineto{\pgfqpoint{3.907211in}{1.557851in}}%
\pgfpathlineto{\pgfqpoint{3.910383in}{1.549214in}}%
\pgfpathlineto{\pgfqpoint{3.913555in}{1.538474in}}%
\pgfpathlineto{\pgfqpoint{3.916727in}{1.525842in}}%
\pgfpathlineto{\pgfqpoint{3.923070in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{3.942102in}{1.399272in}}%
\pgfpathlineto{\pgfqpoint{3.948446in}{1.372750in}}%
\pgfpathlineto{\pgfqpoint{3.951618in}{1.361293in}}%
\pgfpathlineto{\pgfqpoint{3.954790in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{3.957962in}{1.341939in}}%
\pgfpathlineto{\pgfqpoint{3.961134in}{1.333881in}}%
\pgfpathlineto{\pgfqpoint{3.967478in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{3.973822in}{1.309166in}}%
\pgfpathlineto{\pgfqpoint{3.989681in}{1.283010in}}%
\pgfpathlineto{\pgfqpoint{3.996025in}{1.270699in}}%
\pgfpathlineto{\pgfqpoint{4.002369in}{1.256594in}}%
\pgfpathlineto{\pgfqpoint{4.008713in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{4.015057in}{1.222894in}}%
\pgfpathlineto{\pgfqpoint{4.021401in}{1.203445in}}%
\pgfpathlineto{\pgfqpoint{4.027745in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{4.034089in}{1.159210in}}%
\pgfpathlineto{\pgfqpoint{4.040433in}{1.134159in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{4.053120in}{1.077814in}}%
\pgfpathlineto{\pgfqpoint{4.062636in}{1.030436in}}%
\pgfpathlineto{\pgfqpoint{4.072152in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{4.097528in}{0.840589in}}%
\pgfpathlineto{\pgfqpoint{4.107044in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{4.126075in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{4.135591in}{0.645642in}}%
\pgfpathlineto{\pgfqpoint{4.145107in}{0.588656in}}%
\pgfpathlineto{\pgfqpoint{4.157795in}{0.511655in}}%
\pgfpathlineto{\pgfqpoint{4.164139in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{4.170483in}{0.444089in}}%
\pgfpathlineto{\pgfqpoint{4.176826in}{0.416527in}}%
\pgfpathlineto{\pgfqpoint{4.183170in}{0.393609in}}%
\pgfpathlineto{\pgfqpoint{4.186342in}{0.383847in}}%
\pgfpathlineto{\pgfqpoint{4.189514in}{0.375150in}}%
\pgfpathlineto{\pgfqpoint{4.192686in}{0.367449in}}%
\pgfpathlineto{\pgfqpoint{4.195858in}{0.360664in}}%
\pgfpathlineto{\pgfqpoint{4.199030in}{0.354711in}}%
\pgfpathlineto{\pgfqpoint{4.202202in}{0.349500in}}%
\pgfpathlineto{\pgfqpoint{4.205374in}{0.344943in}}%
\pgfpathlineto{\pgfqpoint{4.211718in}{0.337451in}}%
\pgfpathlineto{\pgfqpoint{4.218062in}{0.331629in}}%
\pgfpathlineto{\pgfqpoint{4.224406in}{0.327031in}}%
\pgfpathlineto{\pgfqpoint{4.230750in}{0.323423in}}%
\pgfpathlineto{\pgfqpoint{4.237094in}{0.320783in}}%
\pgfpathlineto{\pgfqpoint{4.243437in}{0.319235in}}%
\pgfpathlineto{\pgfqpoint{4.246609in}{0.318920in}}%
\pgfpathlineto{\pgfqpoint{4.249781in}{0.318929in}}%
\pgfpathlineto{\pgfqpoint{4.256125in}{0.319896in}}%
\pgfpathlineto{\pgfqpoint{4.262469in}{0.321936in}}%
\pgfpathlineto{\pgfqpoint{4.278329in}{0.328179in}}%
\pgfpathlineto{\pgfqpoint{4.281501in}{0.328929in}}%
\pgfpathlineto{\pgfqpoint{4.284673in}{0.329332in}}%
\pgfpathlineto{\pgfqpoint{4.287845in}{0.329341in}}%
\pgfpathlineto{\pgfqpoint{4.291017in}{0.328932in}}%
\pgfpathlineto{\pgfqpoint{4.294189in}{0.328103in}}%
\pgfpathlineto{\pgfqpoint{4.297361in}{0.326876in}}%
\pgfpathlineto{\pgfqpoint{4.303705in}{0.323417in}}%
\pgfpathlineto{\pgfqpoint{4.313220in}{0.316742in}}%
\pgfpathlineto{\pgfqpoint{4.322736in}{0.310053in}}%
\pgfpathlineto{\pgfqpoint{4.329080in}{0.306329in}}%
\pgfpathlineto{\pgfqpoint{4.335424in}{0.303431in}}%
\pgfpathlineto{\pgfqpoint{4.341768in}{0.301353in}}%
\pgfpathlineto{\pgfqpoint{4.348112in}{0.299976in}}%
\pgfpathlineto{\pgfqpoint{4.357628in}{0.298850in}}%
\pgfpathlineto{\pgfqpoint{4.363972in}{0.298493in}}%
\pgfpathlineto{\pgfqpoint{4.363972in}{0.298493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.658150in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.155094in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.155094in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.658150in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705507in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.719785in}{0.298863in}}%
\pgfpathlineto{\pgfqpoint{3.729304in}{0.299577in}}%
\pgfpathlineto{\pgfqpoint{3.738823in}{0.300860in}}%
\pgfpathlineto{\pgfqpoint{3.748342in}{0.303035in}}%
\pgfpathlineto{\pgfqpoint{3.753101in}{0.304586in}}%
\pgfpathlineto{\pgfqpoint{3.757861in}{0.306525in}}%
\pgfpathlineto{\pgfqpoint{3.762620in}{0.308915in}}%
\pgfpathlineto{\pgfqpoint{3.767380in}{0.311823in}}%
\pgfpathlineto{\pgfqpoint{3.772139in}{0.315311in}}%
\pgfpathlineto{\pgfqpoint{3.776899in}{0.319440in}}%
\pgfpathlineto{\pgfqpoint{3.781658in}{0.324263in}}%
\pgfpathlineto{\pgfqpoint{3.786418in}{0.329822in}}%
\pgfpathlineto{\pgfqpoint{3.791177in}{0.336144in}}%
\pgfpathlineto{\pgfqpoint{3.795937in}{0.343236in}}%
\pgfpathlineto{\pgfqpoint{3.800696in}{0.351088in}}%
\pgfpathlineto{\pgfqpoint{3.805456in}{0.359661in}}%
\pgfpathlineto{\pgfqpoint{3.814975in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{3.824494in}{0.399537in}}%
\pgfpathlineto{\pgfqpoint{3.843531in}{0.441769in}}%
\pgfpathlineto{\pgfqpoint{3.853050in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{3.857810in}{0.468582in}}%
\pgfpathlineto{\pgfqpoint{3.862569in}{0.475833in}}%
\pgfpathlineto{\pgfqpoint{3.867329in}{0.482101in}}%
\pgfpathlineto{\pgfqpoint{3.872088in}{0.487353in}}%
\pgfpathlineto{\pgfqpoint{3.876848in}{0.491591in}}%
\pgfpathlineto{\pgfqpoint{3.881607in}{0.494852in}}%
\pgfpathlineto{\pgfqpoint{3.886367in}{0.497199in}}%
\pgfpathlineto{\pgfqpoint{3.891126in}{0.498722in}}%
\pgfpathlineto{\pgfqpoint{3.895886in}{0.499523in}}%
\pgfpathlineto{\pgfqpoint{3.900645in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{0.499426in}}%
\pgfpathlineto{\pgfqpoint{3.914924in}{0.497838in}}%
\pgfpathlineto{\pgfqpoint{3.938721in}{0.492735in}}%
\pgfpathlineto{\pgfqpoint{3.943481in}{0.492215in}}%
\pgfpathlineto{\pgfqpoint{3.948240in}{0.492043in}}%
\pgfpathlineto{\pgfqpoint{3.953000in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{3.957759in}{0.493020in}}%
\pgfpathlineto{\pgfqpoint{3.962519in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{3.967278in}{0.496160in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{0.498660in}}%
\pgfpathlineto{\pgfqpoint{3.976797in}{0.501820in}}%
\pgfpathlineto{\pgfqpoint{3.981556in}{0.505654in}}%
\pgfpathlineto{\pgfqpoint{3.986316in}{0.510163in}}%
\pgfpathlineto{\pgfqpoint{3.991075in}{0.515337in}}%
\pgfpathlineto{\pgfqpoint{3.995835in}{0.521160in}}%
\pgfpathlineto{\pgfqpoint{4.000594in}{0.527605in}}%
\pgfpathlineto{\pgfqpoint{4.010113in}{0.542234in}}%
\pgfpathlineto{\pgfqpoint{4.019632in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{4.029151in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{4.043430in}{0.607052in}}%
\pgfpathlineto{\pgfqpoint{4.086265in}{0.699313in}}%
\pgfpathlineto{\pgfqpoint{4.095784in}{0.722443in}}%
\pgfpathlineto{\pgfqpoint{4.100543in}{0.735298in}}%
\pgfpathlineto{\pgfqpoint{4.105303in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{4.110062in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{4.114822in}{0.781697in}}%
\pgfpathlineto{\pgfqpoint{4.119581in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{4.124341in}{0.821265in}}%
\pgfpathlineto{\pgfqpoint{4.129100in}{0.844191in}}%
\pgfpathlineto{\pgfqpoint{4.133860in}{0.869406in}}%
\pgfpathlineto{\pgfqpoint{4.138619in}{0.897022in}}%
\pgfpathlineto{\pgfqpoint{4.143379in}{0.927114in}}%
\pgfpathlineto{\pgfqpoint{4.148138in}{0.959717in}}%
\pgfpathlineto{\pgfqpoint{4.152898in}{0.994814in}}%
\pgfpathlineto{\pgfqpoint{4.162417in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{4.171936in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{4.200493in}{1.428075in}}%
\pgfpathlineto{\pgfqpoint{4.205252in}{1.468739in}}%
\pgfpathlineto{\pgfqpoint{4.210011in}{1.506264in}}%
\pgfpathlineto{\pgfqpoint{4.214771in}{1.539973in}}%
\pgfpathlineto{\pgfqpoint{4.219530in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{4.224290in}{1.593534in}}%
\pgfpathlineto{\pgfqpoint{4.229049in}{1.612383in}}%
\pgfpathlineto{\pgfqpoint{4.233809in}{1.625433in}}%
\pgfpathlineto{\pgfqpoint{4.238568in}{1.632436in}}%
\pgfpathlineto{\pgfqpoint{4.243328in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{4.248087in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{4.252847in}{1.616371in}}%
\pgfpathlineto{\pgfqpoint{4.257606in}{1.598954in}}%
\pgfpathlineto{\pgfqpoint{4.262366in}{1.575923in}}%
\pgfpathlineto{\pgfqpoint{4.267125in}{1.547673in}}%
\pgfpathlineto{\pgfqpoint{4.271885in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{4.276644in}{1.477489in}}%
\pgfpathlineto{\pgfqpoint{4.281404in}{1.436703in}}%
\pgfpathlineto{\pgfqpoint{4.290923in}{1.346900in}}%
\pgfpathlineto{\pgfqpoint{4.305201in}{1.201243in}}%
\pgfpathlineto{\pgfqpoint{4.319480in}{1.056022in}}%
\pgfpathlineto{\pgfqpoint{4.328998in}{0.965002in}}%
\pgfpathlineto{\pgfqpoint{4.338517in}{0.880930in}}%
\pgfpathlineto{\pgfqpoint{4.348036in}{0.804788in}}%
\pgfpathlineto{\pgfqpoint{4.357555in}{0.736961in}}%
\pgfpathlineto{\pgfqpoint{4.367074in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{4.371834in}{0.650718in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.625935in}}%
\pgfpathlineto{\pgfqpoint{4.381353in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{4.386112in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{4.390872in}{0.562327in}}%
\pgfpathlineto{\pgfqpoint{4.395631in}{0.544307in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{0.527645in}}%
\pgfpathlineto{\pgfqpoint{4.409910in}{0.497776in}}%
\pgfpathlineto{\pgfqpoint{4.419429in}{0.471537in}}%
\pgfpathlineto{\pgfqpoint{4.428948in}{0.447954in}}%
\pgfpathlineto{\pgfqpoint{4.438467in}{0.426434in}}%
\pgfpathlineto{\pgfqpoint{4.447986in}{0.406829in}}%
\pgfpathlineto{\pgfqpoint{4.457504in}{0.389378in}}%
\pgfpathlineto{\pgfqpoint{4.462264in}{0.381601in}}%
\pgfpathlineto{\pgfqpoint{4.467023in}{0.374539in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{0.368247in}}%
\pgfpathlineto{\pgfqpoint{4.476542in}{0.362767in}}%
\pgfpathlineto{\pgfqpoint{4.481302in}{0.358120in}}%
\pgfpathlineto{\pgfqpoint{4.486061in}{0.354303in}}%
\pgfpathlineto{\pgfqpoint{4.490821in}{0.351285in}}%
\pgfpathlineto{\pgfqpoint{4.495580in}{0.349011in}}%
\pgfpathlineto{\pgfqpoint{4.500340in}{0.347396in}}%
\pgfpathlineto{\pgfqpoint{4.505099in}{0.346333in}}%
\pgfpathlineto{\pgfqpoint{4.514618in}{0.345344in}}%
\pgfpathlineto{\pgfqpoint{4.528897in}{0.344589in}}%
\pgfpathlineto{\pgfqpoint{4.533656in}{0.344011in}}%
\pgfpathlineto{\pgfqpoint{4.538416in}{0.343106in}}%
\pgfpathlineto{\pgfqpoint{4.543175in}{0.341815in}}%
\pgfpathlineto{\pgfqpoint{4.547935in}{0.340113in}}%
\pgfpathlineto{\pgfqpoint{4.552694in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{4.562213in}{0.332740in}}%
\pgfpathlineto{\pgfqpoint{4.576491in}{0.323319in}}%
\pgfpathlineto{\pgfqpoint{4.586010in}{0.317052in}}%
\pgfpathlineto{\pgfqpoint{4.595529in}{0.311501in}}%
\pgfpathlineto{\pgfqpoint{4.605048in}{0.307010in}}%
\pgfpathlineto{\pgfqpoint{4.614567in}{0.303671in}}%
\pgfpathlineto{\pgfqpoint{4.624086in}{0.301380in}}%
\pgfpathlineto{\pgfqpoint{4.633605in}{0.299924in}}%
\pgfpathlineto{\pgfqpoint{4.643124in}{0.299065in}}%
\pgfpathlineto{\pgfqpoint{4.652643in}{0.298594in}}%
\pgfpathlineto{\pgfqpoint{4.652643in}{0.298594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.658150in}{0.231635in}}{\pgfqpoint{1.041850in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.155094in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.155094in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658150in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-bivariate-poisson-exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.687550in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.687550in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.687550in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.765864in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.765864in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.034812in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.041845in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.048877in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.055910in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.062943in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.069976in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.077008in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.084041in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.091074in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.092832in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.092832in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.092832in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.098107in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.105139in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.112172in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.119205in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.126237in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.133270in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.140303in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.147336in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.154368in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.161401in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.168434in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.175467in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.182499in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.189532in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.196565in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.203597in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.210630in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.217663in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.224696in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.231728in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.238761in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.245794in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.252827in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.259859in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.266892in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.273925in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.280957in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.287990in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.295023in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.302056in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.309088in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.316121in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.323154in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.330187in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.337219in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.344252in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.351285in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.358317in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.365350in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.372383in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.379416in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.386448in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.393481in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.400514in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.407547in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.414579in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.421612in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.428645in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.435677in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.442710in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.449743in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.456776in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.463808in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.470841in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.477874in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.484907in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.491939in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.498972in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.506005in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.513037in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.520070in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.527103in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.534136in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.541168in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.548201in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.555234in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.569299in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.576332in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.583365in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.590397in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.597430in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.611496in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.618528in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.625561in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.632594in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.639627in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.646659in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.653692in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.660725in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.667758in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.444090in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.674790in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.681823in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.688856in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.695888in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.702921in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.709954in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.716987in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.724019in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.731052in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.092832in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.092832in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673032in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673032in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092832in}{0.831571in}}%
\pgfpathlineto{\pgfqpoint{0.098408in}{1.176666in}}%
\pgfpathlineto{\pgfqpoint{0.101196in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.103287in}{1.378313in}}%
\pgfpathlineto{\pgfqpoint{0.105379in}{1.430518in}}%
\pgfpathlineto{\pgfqpoint{0.107470in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{0.109561in}{1.489460in}}%
\pgfpathlineto{\pgfqpoint{0.110955in}{1.499531in}}%
\pgfpathlineto{\pgfqpoint{0.112349in}{1.506252in}}%
\pgfpathlineto{\pgfqpoint{0.113743in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{0.115137in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{0.115834in}{1.511703in}}%
\pgfpathlineto{\pgfqpoint{0.116531in}{1.511111in}}%
\pgfpathlineto{\pgfqpoint{0.117925in}{1.508324in}}%
\pgfpathlineto{\pgfqpoint{0.119319in}{1.503382in}}%
\pgfpathlineto{\pgfqpoint{0.120713in}{1.496271in}}%
\pgfpathlineto{\pgfqpoint{0.122804in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{0.125592in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{0.129077in}{1.414148in}}%
\pgfpathlineto{\pgfqpoint{0.133260in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{0.138836in}{1.277994in}}%
\pgfpathlineto{\pgfqpoint{0.140927in}{1.256224in}}%
\pgfpathlineto{\pgfqpoint{0.142321in}{1.245968in}}%
\pgfpathlineto{\pgfqpoint{0.143715in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{0.145109in}{1.235897in}}%
\pgfpathlineto{\pgfqpoint{0.146503in}{1.234569in}}%
\pgfpathlineto{\pgfqpoint{0.147897in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.148594in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{0.149291in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{0.149988in}{1.228979in}}%
\pgfpathlineto{\pgfqpoint{0.151382in}{1.220484in}}%
\pgfpathlineto{\pgfqpoint{0.152776in}{1.205704in}}%
\pgfpathlineto{\pgfqpoint{0.154170in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{0.156262in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{0.159050in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{0.168111in}{0.742517in}}%
\pgfpathlineto{\pgfqpoint{0.170899in}{0.677163in}}%
\pgfpathlineto{\pgfqpoint{0.173687in}{0.628621in}}%
\pgfpathlineto{\pgfqpoint{0.175778in}{0.601561in}}%
\pgfpathlineto{\pgfqpoint{0.177869in}{0.580940in}}%
\pgfpathlineto{\pgfqpoint{0.180658in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{0.186931in}{0.519947in}}%
\pgfpathlineto{\pgfqpoint{0.189719in}{0.493954in}}%
\pgfpathlineto{\pgfqpoint{0.193204in}{0.453012in}}%
\pgfpathlineto{\pgfqpoint{0.198083in}{0.395127in}}%
\pgfpathlineto{\pgfqpoint{0.200174in}{0.376033in}}%
\pgfpathlineto{\pgfqpoint{0.202265in}{0.362035in}}%
\pgfpathlineto{\pgfqpoint{0.204357in}{0.352906in}}%
\pgfpathlineto{\pgfqpoint{0.206448in}{0.347479in}}%
\pgfpathlineto{\pgfqpoint{0.209236in}{0.342968in}}%
\pgfpathlineto{\pgfqpoint{0.211327in}{0.339409in}}%
\pgfpathlineto{\pgfqpoint{0.213418in}{0.334531in}}%
\pgfpathlineto{\pgfqpoint{0.216206in}{0.325946in}}%
\pgfpathlineto{\pgfqpoint{0.221085in}{0.310467in}}%
\pgfpathlineto{\pgfqpoint{0.223176in}{0.305697in}}%
\pgfpathlineto{\pgfqpoint{0.225267in}{0.302419in}}%
\pgfpathlineto{\pgfqpoint{0.227358in}{0.300411in}}%
\pgfpathlineto{\pgfqpoint{0.229450in}{0.299310in}}%
\pgfpathlineto{\pgfqpoint{0.231541in}{0.298767in}}%
\pgfpathlineto{\pgfqpoint{0.231541in}{0.298767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092832in}{0.742899in}}%
\pgfpathlineto{\pgfqpoint{0.097497in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{0.100606in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{0.107344in}{1.453047in}}%
\pgfpathlineto{\pgfqpoint{0.109935in}{1.540870in}}%
\pgfpathlineto{\pgfqpoint{0.111490in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{0.113045in}{1.602382in}}%
\pgfpathlineto{\pgfqpoint{0.114081in}{1.610677in}}%
\pgfpathlineto{\pgfqpoint{0.115118in}{1.613695in}}%
\pgfpathlineto{\pgfqpoint{0.115636in}{1.613572in}}%
\pgfpathlineto{\pgfqpoint{0.116673in}{1.610934in}}%
\pgfpathlineto{\pgfqpoint{0.120301in}{1.596710in}}%
\pgfpathlineto{\pgfqpoint{0.120819in}{1.596249in}}%
\pgfpathlineto{\pgfqpoint{0.121337in}{1.596490in}}%
\pgfpathlineto{\pgfqpoint{0.121856in}{1.597455in}}%
\pgfpathlineto{\pgfqpoint{0.122892in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{0.124447in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{0.127038in}{1.629131in}}%
\pgfpathlineto{\pgfqpoint{0.128075in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{0.128593in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.129111in}{1.632822in}}%
\pgfpathlineto{\pgfqpoint{0.129630in}{1.631393in}}%
\pgfpathlineto{\pgfqpoint{0.130666in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{0.132221in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{0.136367in}{1.563232in}}%
\pgfpathlineto{\pgfqpoint{0.137404in}{1.558410in}}%
\pgfpathlineto{\pgfqpoint{0.137922in}{1.557925in}}%
\pgfpathlineto{\pgfqpoint{0.138440in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{0.139477in}{1.564645in}}%
\pgfpathlineto{\pgfqpoint{0.140514in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{0.144660in}{1.625974in}}%
\pgfpathlineto{\pgfqpoint{0.145178in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{0.145696in}{1.626770in}}%
\pgfpathlineto{\pgfqpoint{0.146215in}{1.623565in}}%
\pgfpathlineto{\pgfqpoint{0.147251in}{1.608957in}}%
\pgfpathlineto{\pgfqpoint{0.148288in}{1.582858in}}%
\pgfpathlineto{\pgfqpoint{0.149843in}{1.523085in}}%
\pgfpathlineto{\pgfqpoint{0.151916in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{0.161245in}{0.874446in}}%
\pgfpathlineto{\pgfqpoint{0.164873in}{0.711162in}}%
\pgfpathlineto{\pgfqpoint{0.167464in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{0.170055in}{0.544693in}}%
\pgfpathlineto{\pgfqpoint{0.173165in}{0.476996in}}%
\pgfpathlineto{\pgfqpoint{0.176275in}{0.422717in}}%
\pgfpathlineto{\pgfqpoint{0.179384in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{0.181976in}{0.347871in}}%
\pgfpathlineto{\pgfqpoint{0.184049in}{0.329513in}}%
\pgfpathlineto{\pgfqpoint{0.186122in}{0.316273in}}%
\pgfpathlineto{\pgfqpoint{0.187677in}{0.309430in}}%
\pgfpathlineto{\pgfqpoint{0.189232in}{0.304792in}}%
\pgfpathlineto{\pgfqpoint{0.190786in}{0.301863in}}%
\pgfpathlineto{\pgfqpoint{0.192341in}{0.300145in}}%
\pgfpathlineto{\pgfqpoint{0.194414in}{0.299017in}}%
\pgfpathlineto{\pgfqpoint{0.195969in}{0.298652in}}%
\pgfpathlineto{\pgfqpoint{0.195969in}{0.298652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150852in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.150852in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.765864in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971669in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.971669in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971669in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006481in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.018913in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.018913in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.018913in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.020546in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.027579in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.034611in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.041644in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.048677in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.055710in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.062742in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.083841in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.090873in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.097906in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.111971in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.119004in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.126037in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.133070in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.147135in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.161201in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.168233in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.175266in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.182299in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.189331in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.196364in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.203397in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.210430in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.217462in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.224495in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.231528in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.245593in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.252626in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.259659in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.266691in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.273724in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.280757in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.287790in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.294822in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.301855in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.308888in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.315921in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.322953in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.329986in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.337019in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.344051in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.351084in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.358117in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.365150in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.372182in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.379215in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.386248in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.393281in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.400313in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.407346in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.414379in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.428444in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.435477in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.449542in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.456575in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.470641in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.477673in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.484706in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.491739in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.498771in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.505804in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.512837in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.526902in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.533935in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.540968in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.548001in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.555033in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.562066in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.569099in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.576131in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.583164in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.597230in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.604262in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.611295in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.618328in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.625361in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.632393in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.639426in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.646459in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.653491in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.667557in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.674590in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.688655in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.695688in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.702721in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018913in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018913in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640556in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640556in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971669in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029258in}{0.298721in}}%
\pgfpathlineto{\pgfqpoint{1.041546in}{0.299446in}}%
\pgfpathlineto{\pgfqpoint{1.050761in}{0.300710in}}%
\pgfpathlineto{\pgfqpoint{1.056905in}{0.302175in}}%
\pgfpathlineto{\pgfqpoint{1.063049in}{0.304402in}}%
\pgfpathlineto{\pgfqpoint{1.069192in}{0.307693in}}%
\pgfpathlineto{\pgfqpoint{1.072264in}{0.309851in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.312422in}}%
\pgfpathlineto{\pgfqpoint{1.078408in}{0.315463in}}%
\pgfpathlineto{\pgfqpoint{1.081480in}{0.319037in}}%
\pgfpathlineto{\pgfqpoint{1.084551in}{0.323207in}}%
\pgfpathlineto{\pgfqpoint{1.087623in}{0.328041in}}%
\pgfpathlineto{\pgfqpoint{1.090695in}{0.333608in}}%
\pgfpathlineto{\pgfqpoint{1.093767in}{0.339977in}}%
\pgfpathlineto{\pgfqpoint{1.096839in}{0.347216in}}%
\pgfpathlineto{\pgfqpoint{1.099911in}{0.355388in}}%
\pgfpathlineto{\pgfqpoint{1.102983in}{0.364556in}}%
\pgfpathlineto{\pgfqpoint{1.109126in}{0.386089in}}%
\pgfpathlineto{\pgfqpoint{1.115270in}{0.412150in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{0.442892in}}%
\pgfpathlineto{\pgfqpoint{1.127557in}{0.478243in}}%
\pgfpathlineto{\pgfqpoint{1.133701in}{0.517863in}}%
\pgfpathlineto{\pgfqpoint{1.139845in}{0.561137in}}%
\pgfpathlineto{\pgfqpoint{1.149060in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{1.167491in}{0.773124in}}%
\pgfpathlineto{\pgfqpoint{1.173635in}{0.816665in}}%
\pgfpathlineto{\pgfqpoint{1.179779in}{0.856464in}}%
\pgfpathlineto{\pgfqpoint{1.185923in}{0.891815in}}%
\pgfpathlineto{\pgfqpoint{1.192066in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{1.198210in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{1.210497in}{0.986422in}}%
\pgfpathlineto{\pgfqpoint{1.216641in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{1.222785in}{1.011632in}}%
\pgfpathlineto{\pgfqpoint{1.228928in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{1.235072in}{1.029238in}}%
\pgfpathlineto{\pgfqpoint{1.241216in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{1.247360in}{1.042928in}}%
\pgfpathlineto{\pgfqpoint{1.253503in}{1.048638in}}%
\pgfpathlineto{\pgfqpoint{1.259647in}{1.053422in}}%
\pgfpathlineto{\pgfqpoint{1.265791in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{1.268862in}{1.058263in}}%
\pgfpathlineto{\pgfqpoint{1.271934in}{1.059098in}}%
\pgfpathlineto{\pgfqpoint{1.275006in}{1.059482in}}%
\pgfpathlineto{\pgfqpoint{1.278078in}{1.059385in}}%
\pgfpathlineto{\pgfqpoint{1.281150in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.057652in}}%
\pgfpathlineto{\pgfqpoint{1.287294in}{1.055988in}}%
\pgfpathlineto{\pgfqpoint{1.290365in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{1.293437in}{1.051061in}}%
\pgfpathlineto{\pgfqpoint{1.296509in}{1.047823in}}%
\pgfpathlineto{\pgfqpoint{1.302653in}{1.039936in}}%
\pgfpathlineto{\pgfqpoint{1.308797in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{1.318012in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{1.333371in}{0.986151in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{0.976168in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{0.960425in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{1.364090in}{0.950872in}}%
\pgfpathlineto{\pgfqpoint{1.370234in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{1.385593in}{0.941267in}}%
\pgfpathlineto{\pgfqpoint{1.388665in}{0.939408in}}%
\pgfpathlineto{\pgfqpoint{1.391736in}{0.937173in}}%
\pgfpathlineto{\pgfqpoint{1.394808in}{0.934491in}}%
\pgfpathlineto{\pgfqpoint{1.397880in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{1.400952in}{0.927555in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{0.923224in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{0.912766in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{1.422455in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{1.447030in}{0.823913in}}%
\pgfpathlineto{\pgfqpoint{1.453173in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{1.456245in}{0.807141in}}%
\pgfpathlineto{\pgfqpoint{1.459317in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{1.462389in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{1.468533in}{0.794737in}}%
\pgfpathlineto{\pgfqpoint{1.471605in}{0.793380in}}%
\pgfpathlineto{\pgfqpoint{1.474676in}{0.792622in}}%
\pgfpathlineto{\pgfqpoint{1.477748in}{0.792384in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{1.486964in}{0.793819in}}%
\pgfpathlineto{\pgfqpoint{1.496179in}{0.796150in}}%
\pgfpathlineto{\pgfqpoint{1.499251in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{1.502323in}{0.796712in}}%
\pgfpathlineto{\pgfqpoint{1.505395in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{1.508467in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{1.511539in}{0.794188in}}%
\pgfpathlineto{\pgfqpoint{1.514610in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{1.517682in}{0.789522in}}%
\pgfpathlineto{\pgfqpoint{1.520754in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{1.523826in}{0.782190in}}%
\pgfpathlineto{\pgfqpoint{1.526898in}{0.777526in}}%
\pgfpathlineto{\pgfqpoint{1.533042in}{0.766320in}}%
\pgfpathlineto{\pgfqpoint{1.539185in}{0.752900in}}%
\pgfpathlineto{\pgfqpoint{1.545329in}{0.737709in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{0.712663in}}%
\pgfpathlineto{\pgfqpoint{1.569904in}{0.668224in}}%
\pgfpathlineto{\pgfqpoint{1.588335in}{0.613116in}}%
\pgfpathlineto{\pgfqpoint{1.597550in}{0.583859in}}%
\pgfpathlineto{\pgfqpoint{1.606766in}{0.552567in}}%
\pgfpathlineto{\pgfqpoint{1.615981in}{0.519087in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{0.426035in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{0.426035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971669in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063898in}{0.299036in}}%
\pgfpathlineto{\pgfqpoint{1.069694in}{0.299693in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{0.300906in}}%
\pgfpathlineto{\pgfqpoint{1.081285in}{0.303058in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{0.304656in}}%
\pgfpathlineto{\pgfqpoint{1.087080in}{0.306721in}}%
\pgfpathlineto{\pgfqpoint{1.089978in}{0.309363in}}%
\pgfpathlineto{\pgfqpoint{1.092876in}{0.312708in}}%
\pgfpathlineto{\pgfqpoint{1.095774in}{0.316900in}}%
\pgfpathlineto{\pgfqpoint{1.098671in}{0.322101in}}%
\pgfpathlineto{\pgfqpoint{1.101569in}{0.328488in}}%
\pgfpathlineto{\pgfqpoint{1.104467in}{0.336254in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{0.345601in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{0.356739in}}%
\pgfpathlineto{\pgfqpoint{1.113160in}{0.369880in}}%
\pgfpathlineto{\pgfqpoint{1.116058in}{0.385229in}}%
\pgfpathlineto{\pgfqpoint{1.118956in}{0.402982in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.423315in}}%
\pgfpathlineto{\pgfqpoint{1.124751in}{0.446376in}}%
\pgfpathlineto{\pgfqpoint{1.127649in}{0.472279in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{0.532850in}}%
\pgfpathlineto{\pgfqpoint{1.139240in}{0.604992in}}%
\pgfpathlineto{\pgfqpoint{1.145036in}{0.687783in}}%
\pgfpathlineto{\pgfqpoint{1.150831in}{0.779400in}}%
\pgfpathlineto{\pgfqpoint{1.159525in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{1.174014in}{1.176221in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{1.267232in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{1.191400in}{1.422278in}}%
\pgfpathlineto{\pgfqpoint{1.197196in}{1.483939in}}%
\pgfpathlineto{\pgfqpoint{1.202991in}{1.534464in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{1.555585in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{1.574004in}}%
\pgfpathlineto{\pgfqpoint{1.211685in}{1.589781in}}%
\pgfpathlineto{\pgfqpoint{1.214583in}{1.602987in}}%
\pgfpathlineto{\pgfqpoint{1.217480in}{1.613698in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.621996in}}%
\pgfpathlineto{\pgfqpoint{1.223276in}{1.627965in}}%
\pgfpathlineto{\pgfqpoint{1.226174in}{1.631689in}}%
\pgfpathlineto{\pgfqpoint{1.229072in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.231969in}{1.632755in}}%
\pgfpathlineto{\pgfqpoint{1.234867in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{1.237765in}{1.625909in}}%
\pgfpathlineto{\pgfqpoint{1.240663in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.243560in}{1.611896in}}%
\pgfpathlineto{\pgfqpoint{1.246458in}{1.602444in}}%
\pgfpathlineto{\pgfqpoint{1.249356in}{1.591495in}}%
\pgfpathlineto{\pgfqpoint{1.255152in}{1.565516in}}%
\pgfpathlineto{\pgfqpoint{1.260947in}{1.534795in}}%
\pgfpathlineto{\pgfqpoint{1.266743in}{1.500178in}}%
\pgfpathlineto{\pgfqpoint{1.275436in}{1.442798in}}%
\pgfpathlineto{\pgfqpoint{1.287027in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.214871in}}%
\pgfpathlineto{\pgfqpoint{1.350778in}{0.909589in}}%
\pgfpathlineto{\pgfqpoint{1.362369in}{0.827669in}}%
\pgfpathlineto{\pgfqpoint{1.368165in}{0.789620in}}%
\pgfpathlineto{\pgfqpoint{1.373961in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.379756in}{0.723667in}}%
\pgfpathlineto{\pgfqpoint{1.385552in}{0.696916in}}%
\pgfpathlineto{\pgfqpoint{1.391347in}{0.674644in}}%
\pgfpathlineto{\pgfqpoint{1.397143in}{0.656776in}}%
\pgfpathlineto{\pgfqpoint{1.400041in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{1.402938in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{1.405836in}{0.637587in}}%
\pgfpathlineto{\pgfqpoint{1.408734in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{1.411632in}{0.629198in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{1.417427in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{1.420325in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{1.426121in}{0.619156in}}%
\pgfpathlineto{\pgfqpoint{1.434814in}{0.616876in}}%
\pgfpathlineto{\pgfqpoint{1.440609in}{0.615162in}}%
\pgfpathlineto{\pgfqpoint{1.443507in}{0.613922in}}%
\pgfpathlineto{\pgfqpoint{1.446405in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.607501in}}%
\pgfpathlineto{\pgfqpoint{1.455098in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{1.457996in}{0.600210in}}%
\pgfpathlineto{\pgfqpoint{1.460894in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{1.463792in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{1.469587in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{1.475383in}{0.561928in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{0.536084in}}%
\pgfpathlineto{\pgfqpoint{1.495667in}{0.501245in}}%
\pgfpathlineto{\pgfqpoint{1.501463in}{0.485744in}}%
\pgfpathlineto{\pgfqpoint{1.507258in}{0.472362in}}%
\pgfpathlineto{\pgfqpoint{1.513054in}{0.461309in}}%
\pgfpathlineto{\pgfqpoint{1.518850in}{0.452441in}}%
\pgfpathlineto{\pgfqpoint{1.524645in}{0.445332in}}%
\pgfpathlineto{\pgfqpoint{1.530441in}{0.439395in}}%
\pgfpathlineto{\pgfqpoint{1.550725in}{0.420152in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{0.404580in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.395649in}}%
\pgfpathlineto{\pgfqpoint{1.579703in}{0.390375in}}%
\pgfpathlineto{\pgfqpoint{1.585498in}{0.385780in}}%
\pgfpathlineto{\pgfqpoint{1.591294in}{0.381827in}}%
\pgfpathlineto{\pgfqpoint{1.602885in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{1.611578in}{0.369773in}}%
\pgfpathlineto{\pgfqpoint{1.617374in}{0.365556in}}%
\pgfpathlineto{\pgfqpoint{1.623170in}{0.360543in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{0.354684in}}%
\pgfpathlineto{\pgfqpoint{1.637658in}{0.344596in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{0.341020in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{0.341020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971669in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.205406in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.205406in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971669in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943337in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.709201in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.709201in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.943337in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.943337in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978149in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.985182in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.990582in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.990582in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{1.990582in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{1.992214in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{1.999247in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.006280in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.013313in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.020345in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.027378in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.034411in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.041444in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.048476in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.055509in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.062542in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.069574in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.083640in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.090673in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.104738in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.111771in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.118804in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.125836in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.132869in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.139902in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.146934in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.153967in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.161000in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.168033in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.175065in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.189131in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.196164in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.203196in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.210229in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.224294in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.231327in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.238360in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.245393in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.252425in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.259458in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.266491in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.280556in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.287589in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.294622in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.301654in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.308687in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.315720in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.322753in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.336818in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.343851in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.350884in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.364949in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.371982in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.379014in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.386047in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.400113in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.407145in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.421211in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.428244in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.435276in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.442309in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.456375in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.477473in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.484505in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.491538in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.498571in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.505604in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.512636in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.519669in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.526702in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.533735in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.540767in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.554833in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.561865in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.568898in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.575931in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.582964in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.589996in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.597029in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.604062in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.611095in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.612225in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.612225in}{0.331677in}}%
\pgfpathlineto{\pgfqpoint{2.612225in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.618127in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.632193in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.639225in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.646258in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.653291in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.660324in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.667356in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.674389in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990582in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990582in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612225in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612225in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.943337in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007156in}{0.298588in}}%
\pgfpathlineto{\pgfqpoint{2.008229in}{0.299075in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{0.300342in}}%
\pgfpathlineto{\pgfqpoint{2.010375in}{0.303076in}}%
\pgfpathlineto{\pgfqpoint{2.011449in}{0.307973in}}%
\pgfpathlineto{\pgfqpoint{2.012880in}{0.318171in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{0.338657in}}%
\pgfpathlineto{\pgfqpoint{2.016457in}{0.356502in}}%
\pgfpathlineto{\pgfqpoint{2.017530in}{0.376288in}}%
\pgfpathlineto{\pgfqpoint{2.018603in}{0.405874in}}%
\pgfpathlineto{\pgfqpoint{2.020034in}{0.465599in}}%
\pgfpathlineto{\pgfqpoint{2.021823in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{2.027189in}{0.923370in}}%
\pgfpathlineto{\pgfqpoint{2.030051in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{2.031840in}{1.113780in}}%
\pgfpathlineto{\pgfqpoint{2.033271in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{2.033986in}{1.149388in}}%
\pgfpathlineto{\pgfqpoint{2.034344in}{1.150594in}}%
\pgfpathlineto{\pgfqpoint{2.034702in}{1.150211in}}%
\pgfpathlineto{\pgfqpoint{2.035417in}{1.144409in}}%
\pgfpathlineto{\pgfqpoint{2.036133in}{1.131806in}}%
\pgfpathlineto{\pgfqpoint{2.037564in}{1.089363in}}%
\pgfpathlineto{\pgfqpoint{2.050800in}{0.598041in}}%
\pgfpathlineto{\pgfqpoint{2.053304in}{0.504229in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{0.406425in}}%
\pgfpathlineto{\pgfqpoint{2.058312in}{0.367153in}}%
\pgfpathlineto{\pgfqpoint{2.059743in}{0.347591in}}%
\pgfpathlineto{\pgfqpoint{2.061174in}{0.335624in}}%
\pgfpathlineto{\pgfqpoint{2.063321in}{0.323533in}}%
\pgfpathlineto{\pgfqpoint{2.064394in}{0.320232in}}%
\pgfpathlineto{\pgfqpoint{2.065109in}{0.319861in}}%
\pgfpathlineto{\pgfqpoint{2.065825in}{0.321155in}}%
\pgfpathlineto{\pgfqpoint{2.066898in}{0.325661in}}%
\pgfpathlineto{\pgfqpoint{2.069045in}{0.335302in}}%
\pgfpathlineto{\pgfqpoint{2.069760in}{0.335879in}}%
\pgfpathlineto{\pgfqpoint{2.070476in}{0.334408in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.328716in}}%
\pgfpathlineto{\pgfqpoint{2.075126in}{0.304246in}}%
\pgfpathlineto{\pgfqpoint{2.076199in}{0.300919in}}%
\pgfpathlineto{\pgfqpoint{2.077273in}{0.299311in}}%
\pgfpathlineto{\pgfqpoint{2.078346in}{0.298668in}}%
\pgfpathlineto{\pgfqpoint{2.078346in}{0.298668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.943337in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026929in}{0.298575in}}%
\pgfpathlineto{\pgfqpoint{2.027623in}{0.299047in}}%
\pgfpathlineto{\pgfqpoint{2.028317in}{0.300352in}}%
\pgfpathlineto{\pgfqpoint{2.029011in}{0.303467in}}%
\pgfpathlineto{\pgfqpoint{2.029704in}{0.309886in}}%
\pgfpathlineto{\pgfqpoint{2.030629in}{0.326534in}}%
\pgfpathlineto{\pgfqpoint{2.031786in}{0.363115in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{0.466221in}}%
\pgfpathlineto{\pgfqpoint{2.035255in}{0.536053in}}%
\pgfpathlineto{\pgfqpoint{2.036411in}{0.647637in}}%
\pgfpathlineto{\pgfqpoint{2.038030in}{0.883725in}}%
\pgfpathlineto{\pgfqpoint{2.041499in}{1.418421in}}%
\pgfpathlineto{\pgfqpoint{2.043118in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{2.044506in}{1.623001in}}%
\pgfpathlineto{\pgfqpoint{2.045199in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.045431in}{1.631900in}}%
\pgfpathlineto{\pgfqpoint{2.045893in}{1.620928in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.582918in}}%
\pgfpathlineto{\pgfqpoint{2.047743in}{1.472770in}}%
\pgfpathlineto{\pgfqpoint{2.050750in}{1.172416in}}%
\pgfpathlineto{\pgfqpoint{2.052831in}{0.941697in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{2.058613in}{0.534153in}}%
\pgfpathlineto{\pgfqpoint{2.059770in}{0.500842in}}%
\pgfpathlineto{\pgfqpoint{2.061388in}{0.465813in}}%
\pgfpathlineto{\pgfqpoint{2.063007in}{0.405584in}}%
\pgfpathlineto{\pgfqpoint{2.064626in}{0.352817in}}%
\pgfpathlineto{\pgfqpoint{2.065783in}{0.332388in}}%
\pgfpathlineto{\pgfqpoint{2.066708in}{0.325119in}}%
\pgfpathlineto{\pgfqpoint{2.069252in}{0.311662in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.302095in}}%
\pgfpathlineto{\pgfqpoint{2.071796in}{0.299604in}}%
\pgfpathlineto{\pgfqpoint{2.072721in}{0.298682in}}%
\pgfpathlineto{\pgfqpoint{2.072952in}{0.298584in}}%
\pgfpathlineto{\pgfqpoint{2.072952in}{0.298584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.943337in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052746in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.052746in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943337in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.709201in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915006in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.680870in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.680870in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.915006in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.915006in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949818in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.956090in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.956090in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{2.956090in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{2.956850in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{2.963883in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{2.970916in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{2.977948in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{2.984981in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{2.992014in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{2.999047in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.006079in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.013112in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.027178in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.034210in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.041243in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.048276in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.055308in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.062341in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.069374in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.076407in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.083439in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.090472in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.097505in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.104538in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.111570in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.118603in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.125636in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.132668in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.139701in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.146734in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.153767in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.160799in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.167832in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.181898in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.188930in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.195963in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.202996in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.210028in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.217061in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.224094in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.238159in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.252225in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.259258in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.266290in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.273323in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.280356in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.287388in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.294421in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.301454in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.308487in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.315519in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.329585in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.336618in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.343650in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.350683in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.357716in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.364748in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.371781in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.378814in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.385847in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.392879in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.399912in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.406945in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.413978in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.421010in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.428043in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.435076in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.442108in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.449141in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.456174in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.463207in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.470239in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.477272in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.484305in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.491338in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.498370in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.512436in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.519468in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.526501in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.533534in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.540567in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.547599in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.554632in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.561665in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.568698in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.575730in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.582763in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{0.378321in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.589796in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.596828in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.603861in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.610894in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.617927in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.624959in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.631992in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.639025in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.646058in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956090in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956090in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583333in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.583333in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.915006in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958565in}{0.299063in}}%
\pgfpathlineto{\pgfqpoint{2.959750in}{0.299875in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{0.301499in}}%
\pgfpathlineto{\pgfqpoint{2.962120in}{0.304585in}}%
\pgfpathlineto{\pgfqpoint{2.963305in}{0.310166in}}%
\pgfpathlineto{\pgfqpoint{2.964490in}{0.319767in}}%
\pgfpathlineto{\pgfqpoint{2.965675in}{0.335491in}}%
\pgfpathlineto{\pgfqpoint{2.966860in}{0.360001in}}%
\pgfpathlineto{\pgfqpoint{2.968045in}{0.396375in}}%
\pgfpathlineto{\pgfqpoint{2.969230in}{0.447757in}}%
\pgfpathlineto{\pgfqpoint{2.971008in}{0.558543in}}%
\pgfpathlineto{\pgfqpoint{2.972785in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{2.975748in}{1.040986in}}%
\pgfpathlineto{\pgfqpoint{2.979303in}{1.423564in}}%
\pgfpathlineto{\pgfqpoint{2.981080in}{1.550955in}}%
\pgfpathlineto{\pgfqpoint{2.982265in}{1.602895in}}%
\pgfpathlineto{\pgfqpoint{2.983450in}{1.628991in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.984635in}{1.632364in}}%
\pgfpathlineto{\pgfqpoint{2.985228in}{1.626914in}}%
\pgfpathlineto{\pgfqpoint{2.986413in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.988190in}{1.552797in}}%
\pgfpathlineto{\pgfqpoint{2.999448in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{3.007743in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{3.011298in}{0.837313in}}%
\pgfpathlineto{\pgfqpoint{3.013668in}{0.788685in}}%
\pgfpathlineto{\pgfqpoint{3.016038in}{0.752743in}}%
\pgfpathlineto{\pgfqpoint{3.018408in}{0.727912in}}%
\pgfpathlineto{\pgfqpoint{3.026703in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{3.032628in}{0.589746in}}%
\pgfpathlineto{\pgfqpoint{3.035590in}{0.550324in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{3.043293in}{0.416505in}}%
\pgfpathlineto{\pgfqpoint{3.045070in}{0.393843in}}%
\pgfpathlineto{\pgfqpoint{3.046848in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{3.048033in}{0.372492in}}%
\pgfpathlineto{\pgfqpoint{3.049218in}{0.368479in}}%
\pgfpathlineto{\pgfqpoint{3.050995in}{0.364735in}}%
\pgfpathlineto{\pgfqpoint{3.053365in}{0.359913in}}%
\pgfpathlineto{\pgfqpoint{3.055143in}{0.354625in}}%
\pgfpathlineto{\pgfqpoint{3.058105in}{0.343100in}}%
\pgfpathlineto{\pgfqpoint{3.064623in}{0.317304in}}%
\pgfpathlineto{\pgfqpoint{3.067585in}{0.307978in}}%
\pgfpathlineto{\pgfqpoint{3.069363in}{0.303975in}}%
\pgfpathlineto{\pgfqpoint{3.071140in}{0.301296in}}%
\pgfpathlineto{\pgfqpoint{3.072918in}{0.299730in}}%
\pgfpathlineto{\pgfqpoint{3.074695in}{0.298933in}}%
\pgfpathlineto{\pgfqpoint{3.076473in}{0.298580in}}%
\pgfpathlineto{\pgfqpoint{3.076473in}{0.298580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.915006in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960310in}{0.298937in}}%
\pgfpathlineto{\pgfqpoint{2.961875in}{0.299946in}}%
\pgfpathlineto{\pgfqpoint{2.962918in}{0.301327in}}%
\pgfpathlineto{\pgfqpoint{2.963961in}{0.303683in}}%
\pgfpathlineto{\pgfqpoint{2.965005in}{0.307523in}}%
\pgfpathlineto{\pgfqpoint{2.966048in}{0.313506in}}%
\pgfpathlineto{\pgfqpoint{2.967092in}{0.322429in}}%
\pgfpathlineto{\pgfqpoint{2.968657in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.970222in}{0.375942in}}%
\pgfpathlineto{\pgfqpoint{2.971787in}{0.422926in}}%
\pgfpathlineto{\pgfqpoint{2.973873in}{0.509755in}}%
\pgfpathlineto{\pgfqpoint{2.976482in}{0.650897in}}%
\pgfpathlineto{\pgfqpoint{2.981177in}{0.908791in}}%
\pgfpathlineto{\pgfqpoint{2.983264in}{0.988391in}}%
\pgfpathlineto{\pgfqpoint{2.986394in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{2.989524in}{1.170573in}}%
\pgfpathlineto{\pgfqpoint{2.993697in}{1.299846in}}%
\pgfpathlineto{\pgfqpoint{2.995784in}{1.345127in}}%
\pgfpathlineto{\pgfqpoint{2.997871in}{1.376005in}}%
\pgfpathlineto{\pgfqpoint{2.999436in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{3.000479in}{1.396751in}}%
\pgfpathlineto{\pgfqpoint{3.001001in}{1.398228in}}%
\pgfpathlineto{\pgfqpoint{3.001523in}{1.398681in}}%
\pgfpathlineto{\pgfqpoint{3.002044in}{1.398063in}}%
\pgfpathlineto{\pgfqpoint{3.002566in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{3.003609in}{1.389520in}}%
\pgfpathlineto{\pgfqpoint{3.004653in}{1.378335in}}%
\pgfpathlineto{\pgfqpoint{3.006218in}{1.354280in}}%
\pgfpathlineto{\pgfqpoint{3.008305in}{1.311937in}}%
\pgfpathlineto{\pgfqpoint{3.012478in}{1.210852in}}%
\pgfpathlineto{\pgfqpoint{3.020303in}{1.007896in}}%
\pgfpathlineto{\pgfqpoint{3.034389in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{3.037519in}{0.533775in}}%
\pgfpathlineto{\pgfqpoint{3.039606in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{3.041692in}{0.477660in}}%
\pgfpathlineto{\pgfqpoint{3.046909in}{0.433736in}}%
\pgfpathlineto{\pgfqpoint{3.048996in}{0.404857in}}%
\pgfpathlineto{\pgfqpoint{3.053691in}{0.335829in}}%
\pgfpathlineto{\pgfqpoint{3.055256in}{0.320609in}}%
\pgfpathlineto{\pgfqpoint{3.056821in}{0.310441in}}%
\pgfpathlineto{\pgfqpoint{3.058386in}{0.304355in}}%
\pgfpathlineto{\pgfqpoint{3.059951in}{0.301078in}}%
\pgfpathlineto{\pgfqpoint{3.061516in}{0.299488in}}%
\pgfpathlineto{\pgfqpoint{3.063081in}{0.298793in}}%
\pgfpathlineto{\pgfqpoint{3.064125in}{0.298582in}}%
\pgfpathlineto{\pgfqpoint{3.064125in}{0.298582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.915006in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.018814in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.018814in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915006in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.680870in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886674in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.652538in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.652538in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.886674in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886674in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921486in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.927758in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.927758in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.927758in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.928519in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.935551in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.942584in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.949617in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.956650in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.963682in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.970715in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.977748in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.984781in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.991813in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.998846in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.005879in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.012911in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.019944in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.026977in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.034010in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.041042in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.048075in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.055108in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.062141in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.069173in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.076206in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.083239in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.090271in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.097304in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.104337in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.111370in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.118402in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.125435in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.139501in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.146533in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.153566in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.160599in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.167631in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.174664in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.181697in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.188730in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.195762in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.202795in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.209828in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.223893in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.230926in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.237959in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.244992in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.252024in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.259057in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.266090in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.273122in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.280155in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.287188in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.294221in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.301253in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.308286in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.315319in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.322352in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.329384in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.336417in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.343450in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.350482in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.357515in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.364548in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.371581in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.378613in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.385646in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.392679in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.399712in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.406744in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.413777in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.420810in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.427842in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.434875in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.441908in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.448941in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.455973in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.463006in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.470039in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.477072in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.484104in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.491137in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.498170in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.505202in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.512235in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.519268in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.526301in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.533333in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.540366in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.547399in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.554432in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.561464in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.568497in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.582562in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.589595in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.596628in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.603661in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.610693in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.617726in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927758in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927758in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555002in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555002in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886674in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057866in}{0.298566in}}%
\pgfpathlineto{\pgfqpoint{4.067494in}{0.299133in}}%
\pgfpathlineto{\pgfqpoint{4.074714in}{0.300200in}}%
\pgfpathlineto{\pgfqpoint{4.079528in}{0.301416in}}%
\pgfpathlineto{\pgfqpoint{4.084342in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{4.089156in}{0.305453in}}%
\pgfpathlineto{\pgfqpoint{4.093970in}{0.308311in}}%
\pgfpathlineto{\pgfqpoint{4.101190in}{0.313443in}}%
\pgfpathlineto{\pgfqpoint{4.108411in}{0.319278in}}%
\pgfpathlineto{\pgfqpoint{4.115632in}{0.325876in}}%
\pgfpathlineto{\pgfqpoint{4.120446in}{0.331122in}}%
\pgfpathlineto{\pgfqpoint{4.125259in}{0.337603in}}%
\pgfpathlineto{\pgfqpoint{4.130073in}{0.345890in}}%
\pgfpathlineto{\pgfqpoint{4.134887in}{0.356501in}}%
\pgfpathlineto{\pgfqpoint{4.139701in}{0.369789in}}%
\pgfpathlineto{\pgfqpoint{4.144515in}{0.385884in}}%
\pgfpathlineto{\pgfqpoint{4.149328in}{0.404721in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.426111in}}%
\pgfpathlineto{\pgfqpoint{4.158956in}{0.449819in}}%
\pgfpathlineto{\pgfqpoint{4.166177in}{0.489195in}}%
\pgfpathlineto{\pgfqpoint{4.175804in}{0.547061in}}%
\pgfpathlineto{\pgfqpoint{4.190246in}{0.635200in}}%
\pgfpathlineto{\pgfqpoint{4.197467in}{0.674264in}}%
\pgfpathlineto{\pgfqpoint{4.204687in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{0.738604in}}%
\pgfpathlineto{\pgfqpoint{4.221536in}{0.775481in}}%
\pgfpathlineto{\pgfqpoint{4.228756in}{0.800736in}}%
\pgfpathlineto{\pgfqpoint{4.233570in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{4.238384in}{0.827974in}}%
\pgfpathlineto{\pgfqpoint{4.243198in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{4.245605in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{4.248012in}{0.844275in}}%
\pgfpathlineto{\pgfqpoint{4.250418in}{0.846543in}}%
\pgfpathlineto{\pgfqpoint{4.252825in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{4.255232in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.260046in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{4.262453in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{4.264860in}{0.846677in}}%
\pgfpathlineto{\pgfqpoint{4.267267in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{4.269674in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{4.272081in}{0.838284in}}%
\pgfpathlineto{\pgfqpoint{4.274487in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{4.279301in}{0.823797in}}%
\pgfpathlineto{\pgfqpoint{4.284115in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{4.288929in}{0.795318in}}%
\pgfpathlineto{\pgfqpoint{4.293743in}{0.777904in}}%
\pgfpathlineto{\pgfqpoint{4.303370in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{4.312998in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{4.320219in}{0.675694in}}%
\pgfpathlineto{\pgfqpoint{4.325032in}{0.660528in}}%
\pgfpathlineto{\pgfqpoint{4.332253in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{4.351508in}{0.590826in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{0.568963in}}%
\pgfpathlineto{\pgfqpoint{4.365950in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{4.394833in}{0.443355in}}%
\pgfpathlineto{\pgfqpoint{4.402053in}{0.421939in}}%
\pgfpathlineto{\pgfqpoint{4.406867in}{0.409125in}}%
\pgfpathlineto{\pgfqpoint{4.411681in}{0.397624in}}%
\pgfpathlineto{\pgfqpoint{4.416495in}{0.387564in}}%
\pgfpathlineto{\pgfqpoint{4.421309in}{0.379047in}}%
\pgfpathlineto{\pgfqpoint{4.426123in}{0.372121in}}%
\pgfpathlineto{\pgfqpoint{4.430936in}{0.366735in}}%
\pgfpathlineto{\pgfqpoint{4.435750in}{0.362728in}}%
\pgfpathlineto{\pgfqpoint{4.440564in}{0.359833in}}%
\pgfpathlineto{\pgfqpoint{4.445378in}{0.357711in}}%
\pgfpathlineto{\pgfqpoint{4.459819in}{0.352332in}}%
\pgfpathlineto{\pgfqpoint{4.464633in}{0.349772in}}%
\pgfpathlineto{\pgfqpoint{4.469447in}{0.346419in}}%
\pgfpathlineto{\pgfqpoint{4.474261in}{0.342174in}}%
\pgfpathlineto{\pgfqpoint{4.479074in}{0.337084in}}%
\pgfpathlineto{\pgfqpoint{4.486295in}{0.328357in}}%
\pgfpathlineto{\pgfqpoint{4.495923in}{0.316640in}}%
\pgfpathlineto{\pgfqpoint{4.500737in}{0.311608in}}%
\pgfpathlineto{\pgfqpoint{4.505550in}{0.307466in}}%
\pgfpathlineto{\pgfqpoint{4.510364in}{0.304285in}}%
\pgfpathlineto{\pgfqpoint{4.515178in}{0.302006in}}%
\pgfpathlineto{\pgfqpoint{4.519992in}{0.300480in}}%
\pgfpathlineto{\pgfqpoint{4.524806in}{0.299527in}}%
\pgfpathlineto{\pgfqpoint{4.532026in}{0.298793in}}%
\pgfpathlineto{\pgfqpoint{4.536840in}{0.298573in}}%
\pgfpathlineto{\pgfqpoint{4.536840in}{0.298573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886674in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098766in}{0.298604in}}%
\pgfpathlineto{\pgfqpoint{4.101942in}{0.299093in}}%
\pgfpathlineto{\pgfqpoint{4.105117in}{0.300316in}}%
\pgfpathlineto{\pgfqpoint{4.107235in}{0.301840in}}%
\pgfpathlineto{\pgfqpoint{4.109352in}{0.304161in}}%
\pgfpathlineto{\pgfqpoint{4.111469in}{0.307421in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{0.314074in}}%
\pgfpathlineto{\pgfqpoint{4.118879in}{0.325159in}}%
\pgfpathlineto{\pgfqpoint{4.125230in}{0.343329in}}%
\pgfpathlineto{\pgfqpoint{4.127347in}{0.350848in}}%
\pgfpathlineto{\pgfqpoint{4.129464in}{0.360472in}}%
\pgfpathlineto{\pgfqpoint{4.131581in}{0.373169in}}%
\pgfpathlineto{\pgfqpoint{4.133699in}{0.389685in}}%
\pgfpathlineto{\pgfqpoint{4.135816in}{0.410395in}}%
\pgfpathlineto{\pgfqpoint{4.138991in}{0.449205in}}%
\pgfpathlineto{\pgfqpoint{4.142167in}{0.496026in}}%
\pgfpathlineto{\pgfqpoint{4.147460in}{0.586110in}}%
\pgfpathlineto{\pgfqpoint{4.152753in}{0.687464in}}%
\pgfpathlineto{\pgfqpoint{4.156987in}{0.782997in}}%
\pgfpathlineto{\pgfqpoint{4.161221in}{0.897907in}}%
\pgfpathlineto{\pgfqpoint{4.172865in}{1.235012in}}%
\pgfpathlineto{\pgfqpoint{4.176041in}{1.303707in}}%
\pgfpathlineto{\pgfqpoint{4.180275in}{1.377899in}}%
\pgfpathlineto{\pgfqpoint{4.187685in}{1.500967in}}%
\pgfpathlineto{\pgfqpoint{4.192978in}{1.590160in}}%
\pgfpathlineto{\pgfqpoint{4.195095in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{4.196154in}{1.624789in}}%
\pgfpathlineto{\pgfqpoint{4.197212in}{1.630650in}}%
\pgfpathlineto{\pgfqpoint{4.198271in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{4.199329in}{1.632537in}}%
\pgfpathlineto{\pgfqpoint{4.200388in}{1.628557in}}%
\pgfpathlineto{\pgfqpoint{4.201447in}{1.621503in}}%
\pgfpathlineto{\pgfqpoint{4.203564in}{1.599477in}}%
\pgfpathlineto{\pgfqpoint{4.206739in}{1.553233in}}%
\pgfpathlineto{\pgfqpoint{4.219442in}{1.343261in}}%
\pgfpathlineto{\pgfqpoint{4.222618in}{1.273372in}}%
\pgfpathlineto{\pgfqpoint{4.226852in}{1.160664in}}%
\pgfpathlineto{\pgfqpoint{4.236379in}{0.891896in}}%
\pgfpathlineto{\pgfqpoint{4.239555in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{4.242731in}{0.762878in}}%
\pgfpathlineto{\pgfqpoint{4.245906in}{0.716558in}}%
\pgfpathlineto{\pgfqpoint{4.258609in}{0.553658in}}%
\pgfpathlineto{\pgfqpoint{4.262843in}{0.504770in}}%
\pgfpathlineto{\pgfqpoint{4.267078in}{0.463039in}}%
\pgfpathlineto{\pgfqpoint{4.272370in}{0.417684in}}%
\pgfpathlineto{\pgfqpoint{4.276605in}{0.387270in}}%
\pgfpathlineto{\pgfqpoint{4.279780in}{0.368677in}}%
\pgfpathlineto{\pgfqpoint{4.284015in}{0.348276in}}%
\pgfpathlineto{\pgfqpoint{4.288249in}{0.330871in}}%
\pgfpathlineto{\pgfqpoint{4.291424in}{0.319730in}}%
\pgfpathlineto{\pgfqpoint{4.294600in}{0.310948in}}%
\pgfpathlineto{\pgfqpoint{4.296717in}{0.306620in}}%
\pgfpathlineto{\pgfqpoint{4.298834in}{0.303474in}}%
\pgfpathlineto{\pgfqpoint{4.300952in}{0.301343in}}%
\pgfpathlineto{\pgfqpoint{4.303069in}{0.299999in}}%
\pgfpathlineto{\pgfqpoint{4.306244in}{0.298960in}}%
\pgfpathlineto{\pgfqpoint{4.309420in}{0.298559in}}%
\pgfpathlineto{\pgfqpoint{4.309420in}{0.298559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.886674in}{0.231635in}}{\pgfqpoint{0.765864in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.178656in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.178656in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886674in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.652538in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-cyclical-poisson-lnorm-T250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033137in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.039832in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.046526in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.059915in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.066610in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.073304in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.079999in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.086693in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.093387in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.100082in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.106776in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.113471in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.120165in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.126860in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.133554in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.140249in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.146943in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.153637in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.160332in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.167026in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.173721in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.180415in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.187110in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.193804in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.200499in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.207193in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.213887in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.220582in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.227276in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.233971in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.240665in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.247360in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.254054in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.260748in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.267443in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.274137in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.280832in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.287526in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.294221in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.300915in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.307610in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.314304in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.320998in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.327693in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.334387in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.347776in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.354471in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.361165in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.367860in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.374554in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.381248in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.387943in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.394637in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.401332in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.408026in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.414721in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.421415in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.428110in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.434804in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.441498in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.448193in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.454887in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.461582in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.468276in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.474971in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.481665in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.495054in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.501748in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.508443in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.515137in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.521832in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.528526in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.535221in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.541915in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.548609in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.555304in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.561998in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.568693in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.575387in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.582082in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.588776in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.595471in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.602165in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.615554in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.628943in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.635637in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.307379in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.649026in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.662415in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.669109in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.675804in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.682498in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.689193in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.695887in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.044972in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.044972in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636713in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636713in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044972in}{1.119460in}}%
\pgfpathlineto{\pgfqpoint{0.045708in}{1.630785in}}%
\pgfpathlineto{\pgfqpoint{0.045765in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.045878in}{1.627413in}}%
\pgfpathlineto{\pgfqpoint{0.046331in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{0.050066in}{0.635232in}}%
\pgfpathlineto{\pgfqpoint{0.051651in}{0.405956in}}%
\pgfpathlineto{\pgfqpoint{0.051877in}{0.408507in}}%
\pgfpathlineto{\pgfqpoint{0.052160in}{0.412622in}}%
\pgfpathlineto{\pgfqpoint{0.052273in}{0.411637in}}%
\pgfpathlineto{\pgfqpoint{0.052556in}{0.398569in}}%
\pgfpathlineto{\pgfqpoint{0.053801in}{0.310088in}}%
\pgfpathlineto{\pgfqpoint{0.053971in}{0.311855in}}%
\pgfpathlineto{\pgfqpoint{0.054707in}{0.329674in}}%
\pgfpathlineto{\pgfqpoint{0.054933in}{0.326707in}}%
\pgfpathlineto{\pgfqpoint{0.056235in}{0.298726in}}%
\pgfpathlineto{\pgfqpoint{0.056235in}{0.298726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044972in}{0.542654in}}%
\pgfpathlineto{\pgfqpoint{0.046661in}{0.777974in}}%
\pgfpathlineto{\pgfqpoint{0.047384in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{0.047626in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{0.047746in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{0.048108in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{0.049073in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.050641in}{0.723150in}}%
\pgfpathlineto{\pgfqpoint{0.051968in}{0.684240in}}%
\pgfpathlineto{\pgfqpoint{0.053536in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{0.056551in}{0.475388in}}%
\pgfpathlineto{\pgfqpoint{0.058239in}{0.428386in}}%
\pgfpathlineto{\pgfqpoint{0.060893in}{0.369029in}}%
\pgfpathlineto{\pgfqpoint{0.063546in}{0.331120in}}%
\pgfpathlineto{\pgfqpoint{0.064270in}{0.329500in}}%
\pgfpathlineto{\pgfqpoint{0.064752in}{0.328395in}}%
\pgfpathlineto{\pgfqpoint{0.065355in}{0.324481in}}%
\pgfpathlineto{\pgfqpoint{0.068250in}{0.299301in}}%
\pgfpathlineto{\pgfqpoint{0.068973in}{0.298559in}}%
\pgfpathlineto{\pgfqpoint{0.068973in}{0.298559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047310in}{0.298434in}}%
\pgfpathlineto{\pgfqpoint{0.047939in}{0.298917in}}%
\pgfpathlineto{\pgfqpoint{0.048462in}{0.300398in}}%
\pgfpathlineto{\pgfqpoint{0.049301in}{0.305237in}}%
\pgfpathlineto{\pgfqpoint{0.049824in}{0.310635in}}%
\pgfpathlineto{\pgfqpoint{0.050348in}{0.324707in}}%
\pgfpathlineto{\pgfqpoint{0.050977in}{0.364540in}}%
\pgfpathlineto{\pgfqpoint{0.051920in}{0.471837in}}%
\pgfpathlineto{\pgfqpoint{0.053072in}{0.683075in}}%
\pgfpathlineto{\pgfqpoint{0.054644in}{0.961845in}}%
\pgfpathlineto{\pgfqpoint{0.055796in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{0.056111in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{0.056216in}{1.068278in}}%
\pgfpathlineto{\pgfqpoint{0.056530in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{0.057158in}{1.000561in}}%
\pgfpathlineto{\pgfqpoint{0.060197in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{0.061349in}{0.466003in}}%
\pgfpathlineto{\pgfqpoint{0.062397in}{0.405303in}}%
\pgfpathlineto{\pgfqpoint{0.065016in}{0.311663in}}%
\pgfpathlineto{\pgfqpoint{0.065540in}{0.309415in}}%
\pgfpathlineto{\pgfqpoint{0.065959in}{0.309412in}}%
\pgfpathlineto{\pgfqpoint{0.066274in}{0.308279in}}%
\pgfpathlineto{\pgfqpoint{0.068055in}{0.298554in}}%
\pgfpathlineto{\pgfqpoint{0.068160in}{0.298493in}}%
\pgfpathlineto{\pgfqpoint{0.068160in}{0.298493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.056807in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.056807in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992002in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.992002in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025139in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.031834in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.038528in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.051917in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.058611in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.065306in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.072000in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.085389in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.092084in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.105472in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.112167in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.118861in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.125556in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.132250in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.138945in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.145639in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.159028in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.165722in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.179111in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.185806in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.199195in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.212584in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.225972in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.232667in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.239361in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.246056in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.259445in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.266139in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.272834in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.286222in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.292917in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.299611in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.306306in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.313000in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.319695in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.333084in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.353167in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.359861in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.366556in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.373250in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.379945in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.386639in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.400028in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.406722in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.413417in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.420111in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.440195in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.446889in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.453583in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.460278in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.473667in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.493750in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.500445in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.507139in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.533917in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.547306in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.554000in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.567389in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.574083in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.587472in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.594167in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.600861in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.607556in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.614250in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.620944in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.627639in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.406335in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.634333in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.654417in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.667806in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.674500in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.681194in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.687889in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036974in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036974in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628715in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628715in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166839in}{0.298433in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{0.298849in}}%
\pgfpathlineto{\pgfqpoint{1.194691in}{0.299536in}}%
\pgfpathlineto{\pgfqpoint{1.203975in}{0.300916in}}%
\pgfpathlineto{\pgfqpoint{1.210938in}{0.302625in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{0.305067in}}%
\pgfpathlineto{\pgfqpoint{1.224864in}{0.308314in}}%
\pgfpathlineto{\pgfqpoint{1.231827in}{0.312347in}}%
\pgfpathlineto{\pgfqpoint{1.241111in}{0.318717in}}%
\pgfpathlineto{\pgfqpoint{1.255037in}{0.329421in}}%
\pgfpathlineto{\pgfqpoint{1.275926in}{0.346255in}}%
\pgfpathlineto{\pgfqpoint{1.289851in}{0.358405in}}%
\pgfpathlineto{\pgfqpoint{1.308419in}{0.374936in}}%
\pgfpathlineto{\pgfqpoint{1.317703in}{0.382222in}}%
\pgfpathlineto{\pgfqpoint{1.326987in}{0.388533in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{0.407766in}}%
\pgfpathlineto{\pgfqpoint{1.364123in}{0.413387in}}%
\pgfpathlineto{\pgfqpoint{1.371086in}{0.419820in}}%
\pgfpathlineto{\pgfqpoint{1.378049in}{0.427135in}}%
\pgfpathlineto{\pgfqpoint{1.385012in}{0.435325in}}%
\pgfpathlineto{\pgfqpoint{1.394296in}{0.447392in}}%
\pgfpathlineto{\pgfqpoint{1.422147in}{0.484891in}}%
\pgfpathlineto{\pgfqpoint{1.429110in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{1.436073in}{0.499932in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{0.505953in}}%
\pgfpathlineto{\pgfqpoint{1.449999in}{0.510922in}}%
\pgfpathlineto{\pgfqpoint{1.456962in}{0.514840in}}%
\pgfpathlineto{\pgfqpoint{1.463925in}{0.517759in}}%
\pgfpathlineto{\pgfqpoint{1.470888in}{0.519806in}}%
\pgfpathlineto{\pgfqpoint{1.477851in}{0.521188in}}%
\pgfpathlineto{\pgfqpoint{1.489456in}{0.522691in}}%
\pgfpathlineto{\pgfqpoint{1.517308in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{1.526592in}{0.527547in}}%
\pgfpathlineto{\pgfqpoint{1.533555in}{0.529187in}}%
\pgfpathlineto{\pgfqpoint{1.540518in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{1.552122in}{0.536023in}}%
\pgfpathlineto{\pgfqpoint{1.559085in}{0.538501in}}%
\pgfpathlineto{\pgfqpoint{1.563727in}{0.539497in}}%
\pgfpathlineto{\pgfqpoint{1.568369in}{0.539611in}}%
\pgfpathlineto{\pgfqpoint{1.570690in}{0.539241in}}%
\pgfpathlineto{\pgfqpoint{1.573011in}{0.538541in}}%
\pgfpathlineto{\pgfqpoint{1.575332in}{0.537479in}}%
\pgfpathlineto{\pgfqpoint{1.577653in}{0.536026in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.534159in}}%
\pgfpathlineto{\pgfqpoint{1.582295in}{0.531859in}}%
\pgfpathlineto{\pgfqpoint{1.586937in}{0.525903in}}%
\pgfpathlineto{\pgfqpoint{1.591579in}{0.518101in}}%
\pgfpathlineto{\pgfqpoint{1.596221in}{0.508464in}}%
\pgfpathlineto{\pgfqpoint{1.600863in}{0.497076in}}%
\pgfpathlineto{\pgfqpoint{1.605505in}{0.484085in}}%
\pgfpathlineto{\pgfqpoint{1.612468in}{0.462077in}}%
\pgfpathlineto{\pgfqpoint{1.621752in}{0.429617in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.404603in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.404603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036974in}{0.336250in}}%
\pgfpathlineto{\pgfqpoint{1.045895in}{0.347166in}}%
\pgfpathlineto{\pgfqpoint{1.054815in}{0.359322in}}%
\pgfpathlineto{\pgfqpoint{1.066710in}{0.376768in}}%
\pgfpathlineto{\pgfqpoint{1.084551in}{0.403192in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{0.415412in}}%
\pgfpathlineto{\pgfqpoint{1.102393in}{0.426381in}}%
\pgfpathlineto{\pgfqpoint{1.108340in}{0.432834in}}%
\pgfpathlineto{\pgfqpoint{1.114287in}{0.438516in}}%
\pgfpathlineto{\pgfqpoint{1.120234in}{0.443383in}}%
\pgfpathlineto{\pgfqpoint{1.126181in}{0.447412in}}%
\pgfpathlineto{\pgfqpoint{1.132128in}{0.450604in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.452981in}}%
\pgfpathlineto{\pgfqpoint{1.144023in}{0.454583in}}%
\pgfpathlineto{\pgfqpoint{1.149970in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{1.155917in}{0.455713in}}%
\pgfpathlineto{\pgfqpoint{1.161864in}{0.455397in}}%
\pgfpathlineto{\pgfqpoint{1.170785in}{0.454076in}}%
\pgfpathlineto{\pgfqpoint{1.179705in}{0.452024in}}%
\pgfpathlineto{\pgfqpoint{1.194573in}{0.447801in}}%
\pgfpathlineto{\pgfqpoint{1.215388in}{0.441959in}}%
\pgfpathlineto{\pgfqpoint{1.230256in}{0.438536in}}%
\pgfpathlineto{\pgfqpoint{1.248098in}{0.435202in}}%
\pgfpathlineto{\pgfqpoint{1.292701in}{0.427900in}}%
\pgfpathlineto{\pgfqpoint{1.346225in}{0.419157in}}%
\pgfpathlineto{\pgfqpoint{1.361093in}{0.415791in}}%
\pgfpathlineto{\pgfqpoint{1.375961in}{0.411643in}}%
\pgfpathlineto{\pgfqpoint{1.390829in}{0.406775in}}%
\pgfpathlineto{\pgfqpoint{1.411644in}{0.399201in}}%
\pgfpathlineto{\pgfqpoint{1.435433in}{0.390632in}}%
\pgfpathlineto{\pgfqpoint{1.450301in}{0.385994in}}%
\pgfpathlineto{\pgfqpoint{1.462195in}{0.382895in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{0.380355in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{0.377814in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{0.371703in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.369062in}}%
\pgfpathlineto{\pgfqpoint{1.551402in}{0.365703in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{0.362613in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{1.578164in}{0.354790in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{0.348378in}}%
\pgfpathlineto{\pgfqpoint{1.601953in}{0.341210in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.324297in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.324297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057978in}{0.298747in}}%
\pgfpathlineto{\pgfqpoint{1.059831in}{0.299596in}}%
\pgfpathlineto{\pgfqpoint{1.061065in}{0.300891in}}%
\pgfpathlineto{\pgfqpoint{1.062300in}{0.303275in}}%
\pgfpathlineto{\pgfqpoint{1.063535in}{0.307400in}}%
\pgfpathlineto{\pgfqpoint{1.064770in}{0.314103in}}%
\pgfpathlineto{\pgfqpoint{1.066005in}{0.324345in}}%
\pgfpathlineto{\pgfqpoint{1.067239in}{0.339062in}}%
\pgfpathlineto{\pgfqpoint{1.069092in}{0.371003in}}%
\pgfpathlineto{\pgfqpoint{1.070944in}{0.415114in}}%
\pgfpathlineto{\pgfqpoint{1.074031in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{1.085761in}{0.906415in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.043921in}}%
\pgfpathlineto{\pgfqpoint{1.093788in}{1.304981in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{1.486078in}}%
\pgfpathlineto{\pgfqpoint{1.099962in}{1.575963in}}%
\pgfpathlineto{\pgfqpoint{1.101814in}{1.617821in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{1.631135in}}%
\pgfpathlineto{\pgfqpoint{1.103666in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.104284in}{1.632436in}}%
\pgfpathlineto{\pgfqpoint{1.104901in}{1.628829in}}%
\pgfpathlineto{\pgfqpoint{1.106136in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{1.107988in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.112310in}{1.486911in}}%
\pgfpathlineto{\pgfqpoint{1.114779in}{1.449599in}}%
\pgfpathlineto{\pgfqpoint{1.118484in}{1.399848in}}%
\pgfpathlineto{\pgfqpoint{1.120336in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{1.122806in}{1.309805in}}%
\pgfpathlineto{\pgfqpoint{1.125893in}{1.222691in}}%
\pgfpathlineto{\pgfqpoint{1.129597in}{1.098085in}}%
\pgfpathlineto{\pgfqpoint{1.140710in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{1.143797in}{0.612906in}}%
\pgfpathlineto{\pgfqpoint{1.146884in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{1.151206in}{0.462923in}}%
\pgfpathlineto{\pgfqpoint{1.154293in}{0.413498in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{0.383896in}}%
\pgfpathlineto{\pgfqpoint{1.158615in}{0.370298in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{0.365282in}}%
\pgfpathlineto{\pgfqpoint{1.161084in}{0.362687in}}%
\pgfpathlineto{\pgfqpoint{1.164789in}{0.357823in}}%
\pgfpathlineto{\pgfqpoint{1.166024in}{0.353826in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{0.344498in}}%
\pgfpathlineto{\pgfqpoint{1.173432in}{0.311394in}}%
\pgfpathlineto{\pgfqpoint{1.175285in}{0.304965in}}%
\pgfpathlineto{\pgfqpoint{1.177137in}{0.301291in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{0.299502in}}%
\pgfpathlineto{\pgfqpoint{1.180841in}{0.298756in}}%
\pgfpathlineto{\pgfqpoint{1.180841in}{0.298756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096148in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.096148in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992002in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984003in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017141in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.023835in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.037224in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.043919in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.050613in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.057308in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.070696in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.077391in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.084085in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.090780in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.110863in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.117558in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.124252in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.151030in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.157724in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.171113in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.177808in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.197891in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.204585in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.211280in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.217974in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.224669in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.231363in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.244752in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.251446in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.258141in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.264835in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.271530in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.284919in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.291613in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.298307in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.305002in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.311696in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.318391in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.325085in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.338474in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.345169in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.351863in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.358557in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.371946in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.378641in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.385335in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.392030in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.398724in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.405419in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.412113in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.418807in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.432196in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.438891in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.445585in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.452280in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.458974in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.465668in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.472363in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.479057in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.492446in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.499141in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.505835in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.512530in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.519224in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.525918in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.539307in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.559391in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.566085in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.579474in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.586168in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.592863in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.599557in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.606252in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.612946in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.301937in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.633030in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.639724in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.646418in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.653113in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.666502in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.673196in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011674in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011674in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619144in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619144in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131873in}{0.298502in}}%
\pgfpathlineto{\pgfqpoint{2.132011in}{0.299724in}}%
\pgfpathlineto{\pgfqpoint{2.132189in}{0.310905in}}%
\pgfpathlineto{\pgfqpoint{2.132464in}{0.388994in}}%
\pgfpathlineto{\pgfqpoint{2.132897in}{0.703477in}}%
\pgfpathlineto{\pgfqpoint{2.133961in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.134000in}{1.628849in}}%
\pgfpathlineto{\pgfqpoint{2.134217in}{1.492571in}}%
\pgfpathlineto{\pgfqpoint{2.135772in}{0.298728in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.298617in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.298617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101076in}{0.298591in}}%
\pgfpathlineto{\pgfqpoint{2.105398in}{0.299352in}}%
\pgfpathlineto{\pgfqpoint{2.108279in}{0.300752in}}%
\pgfpathlineto{\pgfqpoint{2.109719in}{0.301951in}}%
\pgfpathlineto{\pgfqpoint{2.111160in}{0.303627in}}%
\pgfpathlineto{\pgfqpoint{2.112601in}{0.305902in}}%
\pgfpathlineto{\pgfqpoint{2.114041in}{0.308903in}}%
\pgfpathlineto{\pgfqpoint{2.115482in}{0.312744in}}%
\pgfpathlineto{\pgfqpoint{2.118363in}{0.323254in}}%
\pgfpathlineto{\pgfqpoint{2.121245in}{0.337443in}}%
\pgfpathlineto{\pgfqpoint{2.128448in}{0.377169in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{0.382653in}}%
\pgfpathlineto{\pgfqpoint{2.131329in}{0.386353in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.388011in}}%
\pgfpathlineto{\pgfqpoint{2.134210in}{0.387511in}}%
\pgfpathlineto{\pgfqpoint{2.135651in}{0.384890in}}%
\pgfpathlineto{\pgfqpoint{2.137092in}{0.380335in}}%
\pgfpathlineto{\pgfqpoint{2.139973in}{0.366781in}}%
\pgfpathlineto{\pgfqpoint{2.147176in}{0.326909in}}%
\pgfpathlineto{\pgfqpoint{2.150058in}{0.315370in}}%
\pgfpathlineto{\pgfqpoint{2.152939in}{0.307573in}}%
\pgfpathlineto{\pgfqpoint{2.155820in}{0.302900in}}%
\pgfpathlineto{\pgfqpoint{2.158701in}{0.300400in}}%
\pgfpathlineto{\pgfqpoint{2.161583in}{0.299200in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.298557in}}%
\pgfpathlineto{\pgfqpoint{2.174549in}{0.298383in}}%
\pgfpathlineto{\pgfqpoint{2.305647in}{0.298472in}}%
\pgfpathlineto{\pgfqpoint{2.314291in}{0.298975in}}%
\pgfpathlineto{\pgfqpoint{2.330138in}{0.300462in}}%
\pgfpathlineto{\pgfqpoint{2.337342in}{0.300116in}}%
\pgfpathlineto{\pgfqpoint{2.356070in}{0.298666in}}%
\pgfpathlineto{\pgfqpoint{2.376239in}{0.298406in}}%
\pgfpathlineto{\pgfqpoint{2.387764in}{0.298380in}}%
\pgfpathlineto{\pgfqpoint{2.387764in}{0.298380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017748in}{0.299090in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{0.301733in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{0.302101in}}%
\pgfpathlineto{\pgfqpoint{2.359244in}{0.302445in}}%
\pgfpathlineto{\pgfqpoint{2.422708in}{0.302636in}}%
\pgfpathlineto{\pgfqpoint{2.582879in}{0.302073in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{0.300882in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.300752in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.300752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133168in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.133168in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984003in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976005in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.976005in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009143in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.022532in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.029226in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.035920in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.049309in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.056004in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.062698in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.069393in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.076087in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.082781in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.089476in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.096170in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.102865in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.109559in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.116254in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.122948in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.129643in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.136337in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.143031in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.149726in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.156420in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.163115in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.169809in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.176504in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.189893in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.196587in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.203281in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.209976in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.216670in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.223365in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.230059in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.236754in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.243448in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.250143in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.256837in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.263531in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.270226in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.276920in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.290309in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.297004in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.303698in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.310392in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.317087in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.330476in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.337170in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.363948in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.370642in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.377337in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.384031in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.390726in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.397420in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.404115in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.410809in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.417504in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.424198in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.430892in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.437587in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.444281in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.450976in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.457670in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.464365in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.471059in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.477754in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.484448in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.491142in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.497837in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.511226in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.517920in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.524615in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.531309in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.538004in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.544698in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.551392in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.558087in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.564781in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.571476in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.578170in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.584865in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.591559in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.598253in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.604948in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.611642in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.618337in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.625031in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.638420in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.645115in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.651809in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.658503in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.665198in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.671892in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039268in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039268in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340517in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340517in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641767in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641767in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259169in}{0.298682in}}%
\pgfpathlineto{\pgfqpoint{3.260022in}{0.299306in}}%
\pgfpathlineto{\pgfqpoint{3.260875in}{0.300819in}}%
\pgfpathlineto{\pgfqpoint{3.261729in}{0.303910in}}%
\pgfpathlineto{\pgfqpoint{3.262866in}{0.311605in}}%
\pgfpathlineto{\pgfqpoint{3.264288in}{0.327333in}}%
\pgfpathlineto{\pgfqpoint{3.265994in}{0.353873in}}%
\pgfpathlineto{\pgfqpoint{3.267416in}{0.386753in}}%
\pgfpathlineto{\pgfqpoint{3.269407in}{0.454280in}}%
\pgfpathlineto{\pgfqpoint{3.272251in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{3.273388in}{0.649992in}}%
\pgfpathlineto{\pgfqpoint{3.274810in}{0.803700in}}%
\pgfpathlineto{\pgfqpoint{3.277654in}{1.214206in}}%
\pgfpathlineto{\pgfqpoint{3.279929in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{3.281066in}{1.576927in}}%
\pgfpathlineto{\pgfqpoint{3.281919in}{1.601365in}}%
\pgfpathlineto{\pgfqpoint{3.282204in}{1.602915in}}%
\pgfpathlineto{\pgfqpoint{3.282488in}{1.601396in}}%
\pgfpathlineto{\pgfqpoint{3.283057in}{1.589927in}}%
\pgfpathlineto{\pgfqpoint{3.283910in}{1.554986in}}%
\pgfpathlineto{\pgfqpoint{3.285332in}{1.465031in}}%
\pgfpathlineto{\pgfqpoint{3.295569in}{0.740097in}}%
\pgfpathlineto{\pgfqpoint{3.298698in}{0.596328in}}%
\pgfpathlineto{\pgfqpoint{3.301541in}{0.497302in}}%
\pgfpathlineto{\pgfqpoint{3.303816in}{0.433967in}}%
\pgfpathlineto{\pgfqpoint{3.305807in}{0.396951in}}%
\pgfpathlineto{\pgfqpoint{3.308082in}{0.366858in}}%
\pgfpathlineto{\pgfqpoint{3.310641in}{0.332211in}}%
\pgfpathlineto{\pgfqpoint{3.312348in}{0.311174in}}%
\pgfpathlineto{\pgfqpoint{3.313485in}{0.303323in}}%
\pgfpathlineto{\pgfqpoint{3.314623in}{0.299851in}}%
\pgfpathlineto{\pgfqpoint{3.315476in}{0.298876in}}%
\pgfpathlineto{\pgfqpoint{3.315760in}{0.298714in}}%
\pgfpathlineto{\pgfqpoint{3.315760in}{0.298714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207685in}{0.298402in}}%
\pgfpathlineto{\pgfqpoint{3.215659in}{0.298780in}}%
\pgfpathlineto{\pgfqpoint{3.219203in}{0.299486in}}%
\pgfpathlineto{\pgfqpoint{3.221861in}{0.300569in}}%
\pgfpathlineto{\pgfqpoint{3.224519in}{0.302465in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{0.304389in}}%
\pgfpathlineto{\pgfqpoint{3.228064in}{0.307018in}}%
\pgfpathlineto{\pgfqpoint{3.229836in}{0.310519in}}%
\pgfpathlineto{\pgfqpoint{3.231608in}{0.315047in}}%
\pgfpathlineto{\pgfqpoint{3.234266in}{0.324030in}}%
\pgfpathlineto{\pgfqpoint{3.236924in}{0.335762in}}%
\pgfpathlineto{\pgfqpoint{3.240468in}{0.355232in}}%
\pgfpathlineto{\pgfqpoint{3.244898in}{0.383674in}}%
\pgfpathlineto{\pgfqpoint{3.252873in}{0.439725in}}%
\pgfpathlineto{\pgfqpoint{3.265277in}{0.528998in}}%
\pgfpathlineto{\pgfqpoint{3.268821in}{0.549574in}}%
\pgfpathlineto{\pgfqpoint{3.273252in}{0.571281in}}%
\pgfpathlineto{\pgfqpoint{3.277682in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{3.281226in}{0.602652in}}%
\pgfpathlineto{\pgfqpoint{3.282998in}{0.607241in}}%
\pgfpathlineto{\pgfqpoint{3.284770in}{0.610371in}}%
\pgfpathlineto{\pgfqpoint{3.286542in}{0.611891in}}%
\pgfpathlineto{\pgfqpoint{3.287428in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{3.288314in}{0.611808in}}%
\pgfpathlineto{\pgfqpoint{3.290086in}{0.610278in}}%
\pgfpathlineto{\pgfqpoint{3.291859in}{0.607563in}}%
\pgfpathlineto{\pgfqpoint{3.294517in}{0.601905in}}%
\pgfpathlineto{\pgfqpoint{3.298061in}{0.592389in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{3.305149in}{0.565616in}}%
\pgfpathlineto{\pgfqpoint{3.314010in}{0.524080in}}%
\pgfpathlineto{\pgfqpoint{3.316668in}{0.515667in}}%
\pgfpathlineto{\pgfqpoint{3.319326in}{0.509651in}}%
\pgfpathlineto{\pgfqpoint{3.323756in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{3.326414in}{0.493516in}}%
\pgfpathlineto{\pgfqpoint{3.329072in}{0.483329in}}%
\pgfpathlineto{\pgfqpoint{3.331730in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{3.336161in}{0.444921in}}%
\pgfpathlineto{\pgfqpoint{3.344135in}{0.397736in}}%
\pgfpathlineto{\pgfqpoint{3.347679in}{0.380005in}}%
\pgfpathlineto{\pgfqpoint{3.352109in}{0.361519in}}%
\pgfpathlineto{\pgfqpoint{3.359198in}{0.335727in}}%
\pgfpathlineto{\pgfqpoint{3.363628in}{0.321037in}}%
\pgfpathlineto{\pgfqpoint{3.367172in}{0.311569in}}%
\pgfpathlineto{\pgfqpoint{3.369830in}{0.306367in}}%
\pgfpathlineto{\pgfqpoint{3.372488in}{0.302802in}}%
\pgfpathlineto{\pgfqpoint{3.375146in}{0.300606in}}%
\pgfpathlineto{\pgfqpoint{3.377805in}{0.299394in}}%
\pgfpathlineto{\pgfqpoint{3.381349in}{0.298682in}}%
\pgfpathlineto{\pgfqpoint{3.384007in}{0.298487in}}%
\pgfpathlineto{\pgfqpoint{3.384007in}{0.298487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309407in}{0.298617in}}%
\pgfpathlineto{\pgfqpoint{3.310146in}{0.299178in}}%
\pgfpathlineto{\pgfqpoint{3.310884in}{0.300721in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{0.304385in}}%
\pgfpathlineto{\pgfqpoint{3.312361in}{0.311905in}}%
\pgfpathlineto{\pgfqpoint{3.313346in}{0.331215in}}%
\pgfpathlineto{\pgfqpoint{3.314577in}{0.372364in}}%
\pgfpathlineto{\pgfqpoint{3.317532in}{0.481290in}}%
\pgfpathlineto{\pgfqpoint{3.322456in}{0.622976in}}%
\pgfpathlineto{\pgfqpoint{3.323441in}{0.684426in}}%
\pgfpathlineto{\pgfqpoint{3.324672in}{0.805673in}}%
\pgfpathlineto{\pgfqpoint{3.328611in}{1.305373in}}%
\pgfpathlineto{\pgfqpoint{3.330827in}{1.565809in}}%
\pgfpathlineto{\pgfqpoint{3.331811in}{1.621149in}}%
\pgfpathlineto{\pgfqpoint{3.332550in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{3.332796in}{1.632577in}}%
\pgfpathlineto{\pgfqpoint{3.333289in}{1.625406in}}%
\pgfpathlineto{\pgfqpoint{3.334273in}{1.593576in}}%
\pgfpathlineto{\pgfqpoint{3.338705in}{1.397490in}}%
\pgfpathlineto{\pgfqpoint{3.339936in}{1.277407in}}%
\pgfpathlineto{\pgfqpoint{3.344614in}{0.750570in}}%
\pgfpathlineto{\pgfqpoint{3.347322in}{0.558523in}}%
\pgfpathlineto{\pgfqpoint{3.350277in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{3.351508in}{0.341324in}}%
\pgfpathlineto{\pgfqpoint{3.352739in}{0.322341in}}%
\pgfpathlineto{\pgfqpoint{3.354216in}{0.310277in}}%
\pgfpathlineto{\pgfqpoint{3.355693in}{0.302584in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{0.299946in}}%
\pgfpathlineto{\pgfqpoint{3.357663in}{0.298828in}}%
\pgfpathlineto{\pgfqpoint{3.358401in}{0.298526in}}%
\pgfpathlineto{\pgfqpoint{3.358401in}{0.298526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.340517in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976005in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968007in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.968007in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001144in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.014533in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.021228in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.027922in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.034617in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.041311in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.048005in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.054700in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.061394in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.068089in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.074783in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.081478in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.088172in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.094867in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.101561in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.114950in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.121644in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.128339in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.135033in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.141728in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.148422in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.161811in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.168505in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.175200in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.181894in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.188589in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.201978in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.208672in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.215366in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.222061in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.242144in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.255533in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.262228in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.268922in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.275616in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.282311in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.289005in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.295700in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.302394in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.309089in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.329172in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.335866in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.342561in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.349255in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.355950in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.362644in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.369339in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.376033in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.382728in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.389422in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.396116in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.402811in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.409505in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.416200in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.422894in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.429589in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.436283in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.442977in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.449672in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.456366in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.463061in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.476450in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.483144in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.489839in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.496533in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.503227in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.509922in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.516616in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.523311in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.530005in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.536700in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.543394in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.550089in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.556783in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.563477in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.570172in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.576866in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.583561in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.590255in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.596950in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.603644in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.610339in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.617033in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.623727in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.630422in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.637116in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.643811in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.650505in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.663894in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155272in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155272in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540592in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540592in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155272in}{0.956216in}}%
\pgfpathlineto{\pgfqpoint{4.159791in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{4.162502in}{1.279000in}}%
\pgfpathlineto{\pgfqpoint{4.165213in}{1.353315in}}%
\pgfpathlineto{\pgfqpoint{4.167021in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{4.168828in}{1.410904in}}%
\pgfpathlineto{\pgfqpoint{4.170636in}{1.425010in}}%
\pgfpathlineto{\pgfqpoint{4.171539in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{4.172443in}{1.431477in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{1.432297in}}%
\pgfpathlineto{\pgfqpoint{4.174251in}{1.431712in}}%
\pgfpathlineto{\pgfqpoint{4.175154in}{1.429849in}}%
\pgfpathlineto{\pgfqpoint{4.176962in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{1.411584in}}%
\pgfpathlineto{\pgfqpoint{4.181480in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{4.185095in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{4.193229in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{4.196844in}{1.223977in}}%
\pgfpathlineto{\pgfqpoint{4.200459in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{4.206785in}{1.152931in}}%
\pgfpathlineto{\pgfqpoint{4.212207in}{1.114278in}}%
\pgfpathlineto{\pgfqpoint{4.215822in}{1.083644in}}%
\pgfpathlineto{\pgfqpoint{4.219437in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{4.223052in}{1.004156in}}%
\pgfpathlineto{\pgfqpoint{4.228475in}{0.930336in}}%
\pgfpathlineto{\pgfqpoint{4.242031in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{4.246549in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{4.250164in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{4.253779in}{0.614611in}}%
\pgfpathlineto{\pgfqpoint{4.257394in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{4.261913in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{4.266431in}{0.539139in}}%
\pgfpathlineto{\pgfqpoint{4.270046in}{0.515014in}}%
\pgfpathlineto{\pgfqpoint{4.274565in}{0.479356in}}%
\pgfpathlineto{\pgfqpoint{4.283602in}{0.404691in}}%
\pgfpathlineto{\pgfqpoint{4.286314in}{0.387701in}}%
\pgfpathlineto{\pgfqpoint{4.289025in}{0.375416in}}%
\pgfpathlineto{\pgfqpoint{4.290832in}{0.369976in}}%
\pgfpathlineto{\pgfqpoint{4.292640in}{0.366549in}}%
\pgfpathlineto{\pgfqpoint{4.294447in}{0.364765in}}%
\pgfpathlineto{\pgfqpoint{4.296255in}{0.364107in}}%
\pgfpathlineto{\pgfqpoint{4.300773in}{0.363460in}}%
\pgfpathlineto{\pgfqpoint{4.302581in}{0.362177in}}%
\pgfpathlineto{\pgfqpoint{4.304388in}{0.359762in}}%
\pgfpathlineto{\pgfqpoint{4.306196in}{0.356102in}}%
\pgfpathlineto{\pgfqpoint{4.308907in}{0.348488in}}%
\pgfpathlineto{\pgfqpoint{4.313426in}{0.332580in}}%
\pgfpathlineto{\pgfqpoint{4.317040in}{0.320257in}}%
\pgfpathlineto{\pgfqpoint{4.319752in}{0.312737in}}%
\pgfpathlineto{\pgfqpoint{4.322463in}{0.307114in}}%
\pgfpathlineto{\pgfqpoint{4.325174in}{0.303297in}}%
\pgfpathlineto{\pgfqpoint{4.327885in}{0.300938in}}%
\pgfpathlineto{\pgfqpoint{4.330596in}{0.299608in}}%
\pgfpathlineto{\pgfqpoint{4.334211in}{0.298786in}}%
\pgfpathlineto{\pgfqpoint{4.335115in}{0.298681in}}%
\pgfpathlineto{\pgfqpoint{4.335115in}{0.298681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155272in}{0.437788in}}%
\pgfpathlineto{\pgfqpoint{4.169142in}{0.524338in}}%
\pgfpathlineto{\pgfqpoint{4.174343in}{0.553018in}}%
\pgfpathlineto{\pgfqpoint{4.179545in}{0.578186in}}%
\pgfpathlineto{\pgfqpoint{4.184746in}{0.599626in}}%
\pgfpathlineto{\pgfqpoint{4.188213in}{0.611858in}}%
\pgfpathlineto{\pgfqpoint{4.191681in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{4.198616in}{0.638807in}}%
\pgfpathlineto{\pgfqpoint{4.202083in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{4.205551in}{0.648714in}}%
\pgfpathlineto{\pgfqpoint{4.209018in}{0.651415in}}%
\pgfpathlineto{\pgfqpoint{4.212486in}{0.652847in}}%
\pgfpathlineto{\pgfqpoint{4.215953in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{4.221154in}{0.652913in}}%
\pgfpathlineto{\pgfqpoint{4.226356in}{0.652457in}}%
\pgfpathlineto{\pgfqpoint{4.229823in}{0.652715in}}%
\pgfpathlineto{\pgfqpoint{4.233291in}{0.653731in}}%
\pgfpathlineto{\pgfqpoint{4.236758in}{0.655643in}}%
\pgfpathlineto{\pgfqpoint{4.240226in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{4.243693in}{0.662135in}}%
\pgfpathlineto{\pgfqpoint{4.248894in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{4.257563in}{0.681696in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{0.702270in}}%
\pgfpathlineto{\pgfqpoint{4.278368in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{4.283569in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{4.288770in}{0.722789in}}%
\pgfpathlineto{\pgfqpoint{4.292238in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{4.295705in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{4.299173in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{4.302640in}{0.727653in}}%
\pgfpathlineto{\pgfqpoint{4.306108in}{0.726664in}}%
\pgfpathlineto{\pgfqpoint{4.309575in}{0.724834in}}%
\pgfpathlineto{\pgfqpoint{4.313043in}{0.722243in}}%
\pgfpathlineto{\pgfqpoint{4.316510in}{0.718985in}}%
\pgfpathlineto{\pgfqpoint{4.321711in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{4.328646in}{0.703910in}}%
\pgfpathlineto{\pgfqpoint{4.344250in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{4.352919in}{0.668313in}}%
\pgfpathlineto{\pgfqpoint{4.358120in}{0.659304in}}%
\pgfpathlineto{\pgfqpoint{4.363321in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{4.366789in}{0.640170in}}%
\pgfpathlineto{\pgfqpoint{4.370256in}{0.630526in}}%
\pgfpathlineto{\pgfqpoint{4.375457in}{0.613595in}}%
\pgfpathlineto{\pgfqpoint{4.380659in}{0.593727in}}%
\pgfpathlineto{\pgfqpoint{4.385860in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{4.392795in}{0.538450in}}%
\pgfpathlineto{\pgfqpoint{4.411866in}{0.446244in}}%
\pgfpathlineto{\pgfqpoint{4.418801in}{0.416673in}}%
\pgfpathlineto{\pgfqpoint{4.425736in}{0.390354in}}%
\pgfpathlineto{\pgfqpoint{4.430937in}{0.372791in}}%
\pgfpathlineto{\pgfqpoint{4.436138in}{0.357104in}}%
\pgfpathlineto{\pgfqpoint{4.441340in}{0.343345in}}%
\pgfpathlineto{\pgfqpoint{4.446541in}{0.331601in}}%
\pgfpathlineto{\pgfqpoint{4.451742in}{0.321940in}}%
\pgfpathlineto{\pgfqpoint{4.455210in}{0.316654in}}%
\pgfpathlineto{\pgfqpoint{4.458677in}{0.312253in}}%
\pgfpathlineto{\pgfqpoint{4.462145in}{0.308678in}}%
\pgfpathlineto{\pgfqpoint{4.465612in}{0.305848in}}%
\pgfpathlineto{\pgfqpoint{4.469079in}{0.303667in}}%
\pgfpathlineto{\pgfqpoint{4.472547in}{0.302031in}}%
\pgfpathlineto{\pgfqpoint{4.477748in}{0.300378in}}%
\pgfpathlineto{\pgfqpoint{4.482949in}{0.299411in}}%
\pgfpathlineto{\pgfqpoint{4.489884in}{0.298769in}}%
\pgfpathlineto{\pgfqpoint{4.500287in}{0.298453in}}%
\pgfpathlineto{\pgfqpoint{4.500287in}{0.298453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155272in}{0.310511in}}%
\pgfpathlineto{\pgfqpoint{4.157797in}{0.317797in}}%
\pgfpathlineto{\pgfqpoint{4.166211in}{0.346121in}}%
\pgfpathlineto{\pgfqpoint{4.168736in}{0.355697in}}%
\pgfpathlineto{\pgfqpoint{4.171260in}{0.368496in}}%
\pgfpathlineto{\pgfqpoint{4.173785in}{0.386254in}}%
\pgfpathlineto{\pgfqpoint{4.176309in}{0.409375in}}%
\pgfpathlineto{\pgfqpoint{4.179675in}{0.446875in}}%
\pgfpathlineto{\pgfqpoint{4.183882in}{0.500949in}}%
\pgfpathlineto{\pgfqpoint{4.188090in}{0.563545in}}%
\pgfpathlineto{\pgfqpoint{4.193139in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{4.198188in}{0.734541in}}%
\pgfpathlineto{\pgfqpoint{4.202395in}{0.792630in}}%
\pgfpathlineto{\pgfqpoint{4.207444in}{0.860418in}}%
\pgfpathlineto{\pgfqpoint{4.209968in}{0.903065in}}%
\pgfpathlineto{\pgfqpoint{4.212493in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{4.215859in}{1.045852in}}%
\pgfpathlineto{\pgfqpoint{4.220908in}{1.204171in}}%
\pgfpathlineto{\pgfqpoint{4.229322in}{1.469275in}}%
\pgfpathlineto{\pgfqpoint{4.232688in}{1.554209in}}%
\pgfpathlineto{\pgfqpoint{4.234371in}{1.585772in}}%
\pgfpathlineto{\pgfqpoint{4.236054in}{1.608719in}}%
\pgfpathlineto{\pgfqpoint{4.237737in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{4.239420in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{4.240262in}{1.632578in}}%
\pgfpathlineto{\pgfqpoint{4.241103in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{4.241944in}{1.633138in}}%
\pgfpathlineto{\pgfqpoint{4.242786in}{1.632428in}}%
\pgfpathlineto{\pgfqpoint{4.244469in}{1.629797in}}%
\pgfpathlineto{\pgfqpoint{4.246152in}{1.625917in}}%
\pgfpathlineto{\pgfqpoint{4.247835in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{4.249518in}{1.612475in}}%
\pgfpathlineto{\pgfqpoint{4.251201in}{1.600816in}}%
\pgfpathlineto{\pgfqpoint{4.252884in}{1.584559in}}%
\pgfpathlineto{\pgfqpoint{4.255408in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{4.257933in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{4.261299in}{1.436047in}}%
\pgfpathlineto{\pgfqpoint{4.265506in}{1.334956in}}%
\pgfpathlineto{\pgfqpoint{4.268872in}{1.241344in}}%
\pgfpathlineto{\pgfqpoint{4.272238in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{4.276445in}{0.964895in}}%
\pgfpathlineto{\pgfqpoint{4.281494in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{0.662749in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{4.290750in}{0.536194in}}%
\pgfpathlineto{\pgfqpoint{4.294958in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{4.299165in}{0.412765in}}%
\pgfpathlineto{\pgfqpoint{4.302531in}{0.374318in}}%
\pgfpathlineto{\pgfqpoint{4.305055in}{0.350790in}}%
\pgfpathlineto{\pgfqpoint{4.307580in}{0.332224in}}%
\pgfpathlineto{\pgfqpoint{4.310104in}{0.318582in}}%
\pgfpathlineto{\pgfqpoint{4.311787in}{0.312008in}}%
\pgfpathlineto{\pgfqpoint{4.313470in}{0.307183in}}%
\pgfpathlineto{\pgfqpoint{4.315153in}{0.303809in}}%
\pgfpathlineto{\pgfqpoint{4.316836in}{0.301569in}}%
\pgfpathlineto{\pgfqpoint{4.318519in}{0.300161in}}%
\pgfpathlineto{\pgfqpoint{4.321043in}{0.299053in}}%
\pgfpathlineto{\pgfqpoint{4.322726in}{0.298709in}}%
\pgfpathlineto{\pgfqpoint{4.322726in}{0.298709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.232336in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.232336in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968007in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-cyclical-poisson-lnorm-T50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033137in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.039832in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.046526in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.059915in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.066610in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.073304in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.079999in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.086693in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.093387in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.100082in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.106776in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.113471in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.120165in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.126860in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.133554in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.140249in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.146943in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.153637in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.160332in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.167026in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.173721in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.180415in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.187110in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.193804in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.200499in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.207193in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.213887in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.220582in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.227276in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.233971in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.240665in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.247360in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.254054in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.260748in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.267443in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.274137in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.280832in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.287526in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.294221in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.300915in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.307610in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.314304in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.320998in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.327693in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.334387in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.347776in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.354471in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.361165in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.367860in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.374554in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.381248in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.387943in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.394637in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.401332in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.408026in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.414721in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.421415in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.428110in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.434804in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.441498in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.448193in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.454887in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.461582in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.468276in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.474971in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.481665in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.495054in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.501748in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.508443in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.515137in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.521832in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.528526in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.535221in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.541915in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.548609in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.555304in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.561998in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.568693in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.575387in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.582082in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.588776in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.595471in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.602165in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.615554in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.628943in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.635637in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.314831in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.649026in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.662415in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.669109in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.675804in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.682498in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.689193in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.695887in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.044972in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.044972in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636713in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636713in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044972in}{1.149385in}}%
\pgfpathlineto{\pgfqpoint{0.045994in}{1.584672in}}%
\pgfpathlineto{\pgfqpoint{0.046552in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.046738in}{1.628975in}}%
\pgfpathlineto{\pgfqpoint{0.047203in}{1.592725in}}%
\pgfpathlineto{\pgfqpoint{0.048132in}{1.457621in}}%
\pgfpathlineto{\pgfqpoint{0.052128in}{0.780036in}}%
\pgfpathlineto{\pgfqpoint{0.053243in}{0.685177in}}%
\pgfpathlineto{\pgfqpoint{0.056309in}{0.518187in}}%
\pgfpathlineto{\pgfqpoint{0.057982in}{0.423464in}}%
\pgfpathlineto{\pgfqpoint{0.058632in}{0.412888in}}%
\pgfpathlineto{\pgfqpoint{0.059469in}{0.407740in}}%
\pgfpathlineto{\pgfqpoint{0.059933in}{0.396015in}}%
\pgfpathlineto{\pgfqpoint{0.060955in}{0.345896in}}%
\pgfpathlineto{\pgfqpoint{0.061978in}{0.308676in}}%
\pgfpathlineto{\pgfqpoint{0.062721in}{0.300301in}}%
\pgfpathlineto{\pgfqpoint{0.063371in}{0.298671in}}%
\pgfpathlineto{\pgfqpoint{0.063464in}{0.298595in}}%
\pgfpathlineto{\pgfqpoint{0.063464in}{0.298595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044972in}{1.008156in}}%
\pgfpathlineto{\pgfqpoint{0.046162in}{1.503723in}}%
\pgfpathlineto{\pgfqpoint{0.046757in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{0.046856in}{1.558969in}}%
\pgfpathlineto{\pgfqpoint{0.047154in}{1.546463in}}%
\pgfpathlineto{\pgfqpoint{0.047947in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{0.049038in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{0.050426in}{1.091695in}}%
\pgfpathlineto{\pgfqpoint{0.052012in}{0.916639in}}%
\pgfpathlineto{\pgfqpoint{0.053400in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{0.055284in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{0.057168in}{0.425966in}}%
\pgfpathlineto{\pgfqpoint{0.058358in}{0.376602in}}%
\pgfpathlineto{\pgfqpoint{0.059548in}{0.348812in}}%
\pgfpathlineto{\pgfqpoint{0.059945in}{0.346696in}}%
\pgfpathlineto{\pgfqpoint{0.060044in}{0.346787in}}%
\pgfpathlineto{\pgfqpoint{0.060440in}{0.349020in}}%
\pgfpathlineto{\pgfqpoint{0.061234in}{0.354074in}}%
\pgfpathlineto{\pgfqpoint{0.061432in}{0.353371in}}%
\pgfpathlineto{\pgfqpoint{0.061828in}{0.348109in}}%
\pgfpathlineto{\pgfqpoint{0.062820in}{0.320670in}}%
\pgfpathlineto{\pgfqpoint{0.063712in}{0.303321in}}%
\pgfpathlineto{\pgfqpoint{0.064406in}{0.299256in}}%
\pgfpathlineto{\pgfqpoint{0.064704in}{0.298737in}}%
\pgfpathlineto{\pgfqpoint{0.064704in}{0.298737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044972in}{0.828139in}}%
\pgfpathlineto{\pgfqpoint{0.046393in}{1.247196in}}%
\pgfpathlineto{\pgfqpoint{0.047157in}{1.316153in}}%
\pgfpathlineto{\pgfqpoint{0.047376in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{0.047485in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{0.047922in}{1.298614in}}%
\pgfpathlineto{\pgfqpoint{0.048796in}{1.223571in}}%
\pgfpathlineto{\pgfqpoint{0.051636in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{0.058956in}{0.480918in}}%
\pgfpathlineto{\pgfqpoint{0.060595in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{0.061469in}{0.405227in}}%
\pgfpathlineto{\pgfqpoint{0.062234in}{0.394961in}}%
\pgfpathlineto{\pgfqpoint{0.062998in}{0.372594in}}%
\pgfpathlineto{\pgfqpoint{0.064965in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{0.065729in}{0.300780in}}%
\pgfpathlineto{\pgfqpoint{0.066494in}{0.298790in}}%
\pgfpathlineto{\pgfqpoint{0.066713in}{0.298611in}}%
\pgfpathlineto{\pgfqpoint{0.066713in}{0.298611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.056807in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.056807in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992002in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.992002in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025139in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.031834in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.038528in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.051917in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.058611in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.065306in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.072000in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.085389in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.092084in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.105472in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.112167in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.118861in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.125556in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.132250in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.138945in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.145639in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.159028in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.165722in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.179111in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.185806in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.199195in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.212584in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.225972in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.232667in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.239361in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.246056in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.259445in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.266139in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.272834in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.286222in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.292917in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.299611in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.306306in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.313000in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.319695in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.333084in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.353167in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.359861in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.366556in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.373250in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.379945in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.386639in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.400028in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.406722in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.413417in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.420111in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.440195in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.446889in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.453583in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.460278in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.473667in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.493750in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.500445in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.507139in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.533917in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.547306in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.554000in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.567389in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.574083in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.587472in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.594167in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.600861in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.607556in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.614250in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.620944in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.627639in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.634333in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.654417in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.667806in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.674500in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.681194in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.687889in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036974in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036974in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628715in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628715in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036974in}{0.298770in}}%
\pgfpathlineto{\pgfqpoint{1.048868in}{0.299517in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.300736in}}%
\pgfpathlineto{\pgfqpoint{1.063736in}{0.302083in}}%
\pgfpathlineto{\pgfqpoint{1.069683in}{0.304048in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{0.306836in}}%
\pgfpathlineto{\pgfqpoint{1.081578in}{0.310683in}}%
\pgfpathlineto{\pgfqpoint{1.087525in}{0.315850in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{0.322611in}}%
\pgfpathlineto{\pgfqpoint{1.099419in}{0.331235in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{0.341967in}}%
\pgfpathlineto{\pgfqpoint{1.111313in}{0.355011in}}%
\pgfpathlineto{\pgfqpoint{1.117260in}{0.370512in}}%
\pgfpathlineto{\pgfqpoint{1.123208in}{0.388539in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{0.409075in}}%
\pgfpathlineto{\pgfqpoint{1.135102in}{0.432019in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{0.457179in}}%
\pgfpathlineto{\pgfqpoint{1.149970in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{1.158890in}{0.542970in}}%
\pgfpathlineto{\pgfqpoint{1.176732in}{0.636373in}}%
\pgfpathlineto{\pgfqpoint{1.194573in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{1.212415in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{1.233230in}{0.918222in}}%
\pgfpathlineto{\pgfqpoint{1.242150in}{0.959154in}}%
\pgfpathlineto{\pgfqpoint{1.248098in}{0.984560in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{1.007707in}}%
\pgfpathlineto{\pgfqpoint{1.259992in}{1.027946in}}%
\pgfpathlineto{\pgfqpoint{1.265939in}{1.044723in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.051687in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{1.274860in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.066621in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{1.283780in}{1.071720in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{1.072927in}}%
\pgfpathlineto{\pgfqpoint{1.289728in}{1.073323in}}%
\pgfpathlineto{\pgfqpoint{1.292701in}{1.072982in}}%
\pgfpathlineto{\pgfqpoint{1.295675in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{1.298648in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{1.307569in}{1.063218in}}%
\pgfpathlineto{\pgfqpoint{1.316490in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{1.034586in}}%
\pgfpathlineto{\pgfqpoint{1.346225in}{1.022703in}}%
\pgfpathlineto{\pgfqpoint{1.361093in}{1.008776in}}%
\pgfpathlineto{\pgfqpoint{1.370014in}{1.001134in}}%
\pgfpathlineto{\pgfqpoint{1.375961in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{1.381908in}{0.992729in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{1.393803in}{0.987382in}}%
\pgfpathlineto{\pgfqpoint{1.399750in}{0.985987in}}%
\pgfpathlineto{\pgfqpoint{1.405697in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{1.411644in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{1.420565in}{0.986203in}}%
\pgfpathlineto{\pgfqpoint{1.435433in}{0.987882in}}%
\pgfpathlineto{\pgfqpoint{1.441380in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{1.447327in}{0.987378in}}%
\pgfpathlineto{\pgfqpoint{1.453274in}{0.985811in}}%
\pgfpathlineto{\pgfqpoint{1.459221in}{0.983038in}}%
\pgfpathlineto{\pgfqpoint{1.465168in}{0.978863in}}%
\pgfpathlineto{\pgfqpoint{1.471116in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{1.477063in}{0.965940in}}%
\pgfpathlineto{\pgfqpoint{1.483010in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{0.930861in}}%
\pgfpathlineto{\pgfqpoint{1.512746in}{0.901235in}}%
\pgfpathlineto{\pgfqpoint{1.545455in}{0.834627in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{0.814731in}}%
\pgfpathlineto{\pgfqpoint{1.563296in}{0.792926in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{1.575191in}{0.759401in}}%
\pgfpathlineto{\pgfqpoint{1.581138in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{1.587085in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{1.593032in}{0.694653in}}%
\pgfpathlineto{\pgfqpoint{1.598979in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{1.604926in}{0.639401in}}%
\pgfpathlineto{\pgfqpoint{1.613847in}{0.592249in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.508732in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.508732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036974in}{0.315115in}}%
\pgfpathlineto{\pgfqpoint{1.039948in}{0.318400in}}%
\pgfpathlineto{\pgfqpoint{1.042921in}{0.322189in}}%
\pgfpathlineto{\pgfqpoint{1.045895in}{0.326531in}}%
\pgfpathlineto{\pgfqpoint{1.048868in}{0.331474in}}%
\pgfpathlineto{\pgfqpoint{1.051842in}{0.337062in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.350342in}}%
\pgfpathlineto{\pgfqpoint{1.063736in}{0.366654in}}%
\pgfpathlineto{\pgfqpoint{1.069683in}{0.386175in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{0.408945in}}%
\pgfpathlineto{\pgfqpoint{1.081578in}{0.434851in}}%
\pgfpathlineto{\pgfqpoint{1.087525in}{0.463619in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{1.108340in}{0.580098in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.755665in}}%
\pgfpathlineto{\pgfqpoint{1.152943in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{1.167811in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{1.179705in}{0.978434in}}%
\pgfpathlineto{\pgfqpoint{1.188626in}{1.019982in}}%
\pgfpathlineto{\pgfqpoint{1.194573in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{1.068785in}}%
\pgfpathlineto{\pgfqpoint{1.206468in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{1.212415in}{1.108214in}}%
\pgfpathlineto{\pgfqpoint{1.218362in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{1.224309in}{1.137214in}}%
\pgfpathlineto{\pgfqpoint{1.230256in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{1.233230in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{1.236203in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{1.239177in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{1.242150in}{1.161219in}}%
\pgfpathlineto{\pgfqpoint{1.245124in}{1.163066in}}%
\pgfpathlineto{\pgfqpoint{1.248098in}{1.164328in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{1.165020in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{1.165152in}}%
\pgfpathlineto{\pgfqpoint{1.257018in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{1.259992in}{1.163778in}}%
\pgfpathlineto{\pgfqpoint{1.262965in}{1.162292in}}%
\pgfpathlineto{\pgfqpoint{1.265939in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.147206in}}%
\pgfpathlineto{\pgfqpoint{1.283780in}{1.137765in}}%
\pgfpathlineto{\pgfqpoint{1.289728in}{1.126525in}}%
\pgfpathlineto{\pgfqpoint{1.295675in}{1.113638in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.099322in}}%
\pgfpathlineto{\pgfqpoint{1.310543in}{1.075796in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{0.994076in}}%
\pgfpathlineto{\pgfqpoint{1.349199in}{0.972189in}}%
\pgfpathlineto{\pgfqpoint{1.361093in}{0.945188in}}%
\pgfpathlineto{\pgfqpoint{1.378935in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{1.396776in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{1.408671in}{0.827394in}}%
\pgfpathlineto{\pgfqpoint{1.426512in}{0.777247in}}%
\pgfpathlineto{\pgfqpoint{1.435433in}{0.753919in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{0.732730in}}%
\pgfpathlineto{\pgfqpoint{1.450301in}{0.720024in}}%
\pgfpathlineto{\pgfqpoint{1.456248in}{0.708558in}}%
\pgfpathlineto{\pgfqpoint{1.462195in}{0.698388in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{0.682034in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{1.485983in}{0.670864in}}%
\pgfpathlineto{\pgfqpoint{1.491931in}{0.667018in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{1.503825in}{0.661902in}}%
\pgfpathlineto{\pgfqpoint{1.524640in}{0.655147in}}%
\pgfpathlineto{\pgfqpoint{1.530587in}{0.652139in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{0.642976in}}%
\pgfpathlineto{\pgfqpoint{1.548428in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{0.628796in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{0.619748in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{0.609420in}}%
\pgfpathlineto{\pgfqpoint{1.572217in}{0.597836in}}%
\pgfpathlineto{\pgfqpoint{1.578164in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{0.570893in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{0.555506in}}%
\pgfpathlineto{\pgfqpoint{1.596006in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{1.604926in}{0.511612in}}%
\pgfpathlineto{\pgfqpoint{1.613847in}{0.482220in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.431455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036974in}{0.472561in}}%
\pgfpathlineto{\pgfqpoint{1.042752in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.048530in}{0.596427in}}%
\pgfpathlineto{\pgfqpoint{1.054309in}{0.671439in}}%
\pgfpathlineto{\pgfqpoint{1.062976in}{0.795227in}}%
\pgfpathlineto{\pgfqpoint{1.083200in}{1.093605in}}%
\pgfpathlineto{\pgfqpoint{1.091867in}{1.208392in}}%
\pgfpathlineto{\pgfqpoint{1.097645in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{1.103424in}{1.340714in}}%
\pgfpathlineto{\pgfqpoint{1.109202in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{1.114980in}{1.449195in}}%
\pgfpathlineto{\pgfqpoint{1.120758in}{1.494928in}}%
\pgfpathlineto{\pgfqpoint{1.126536in}{1.534935in}}%
\pgfpathlineto{\pgfqpoint{1.132315in}{1.568870in}}%
\pgfpathlineto{\pgfqpoint{1.135204in}{1.583396in}}%
\pgfpathlineto{\pgfqpoint{1.138093in}{1.596194in}}%
\pgfpathlineto{\pgfqpoint{1.140982in}{1.607191in}}%
\pgfpathlineto{\pgfqpoint{1.143871in}{1.616318in}}%
\pgfpathlineto{\pgfqpoint{1.146760in}{1.623519in}}%
\pgfpathlineto{\pgfqpoint{1.149649in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{1.632001in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.632539in}}%
\pgfpathlineto{\pgfqpoint{1.161206in}{1.629889in}}%
\pgfpathlineto{\pgfqpoint{1.164095in}{1.625363in}}%
\pgfpathlineto{\pgfqpoint{1.166984in}{1.619038in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{1.611002in}}%
\pgfpathlineto{\pgfqpoint{1.172762in}{1.601360in}}%
\pgfpathlineto{\pgfqpoint{1.175651in}{1.590223in}}%
\pgfpathlineto{\pgfqpoint{1.181430in}{1.563952in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{1.533211in}}%
\pgfpathlineto{\pgfqpoint{1.192986in}{1.499051in}}%
\pgfpathlineto{\pgfqpoint{1.201653in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{1.218988in}{1.326696in}}%
\pgfpathlineto{\pgfqpoint{1.233434in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{1.244990in}{1.141686in}}%
\pgfpathlineto{\pgfqpoint{1.259436in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{1.270992in}{0.940583in}}%
\pgfpathlineto{\pgfqpoint{1.276770in}{0.899708in}}%
\pgfpathlineto{\pgfqpoint{1.282548in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{1.288327in}{0.829981in}}%
\pgfpathlineto{\pgfqpoint{1.294105in}{0.802266in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{0.779327in}}%
\pgfpathlineto{\pgfqpoint{1.305661in}{0.760576in}}%
\pgfpathlineto{\pgfqpoint{1.311440in}{0.745021in}}%
\pgfpathlineto{\pgfqpoint{1.320107in}{0.724920in}}%
\pgfpathlineto{\pgfqpoint{1.328774in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{1.334552in}{0.690069in}}%
\pgfpathlineto{\pgfqpoint{1.340331in}{0.673531in}}%
\pgfpathlineto{\pgfqpoint{1.348998in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{1.363444in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{1.369222in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.566991in}}%
\pgfpathlineto{\pgfqpoint{1.380778in}{0.554336in}}%
\pgfpathlineto{\pgfqpoint{1.386556in}{0.543736in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{0.534717in}}%
\pgfpathlineto{\pgfqpoint{1.409669in}{0.509783in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.421226in}{0.488087in}}%
\pgfpathlineto{\pgfqpoint{1.427004in}{0.474864in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{0.453011in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{0.423802in}}%
\pgfpathlineto{\pgfqpoint{1.453006in}{0.410764in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{0.399393in}}%
\pgfpathlineto{\pgfqpoint{1.464562in}{0.389823in}}%
\pgfpathlineto{\pgfqpoint{1.470341in}{0.381952in}}%
\pgfpathlineto{\pgfqpoint{1.476119in}{0.375529in}}%
\pgfpathlineto{\pgfqpoint{1.481897in}{0.370255in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.365857in}}%
\pgfpathlineto{\pgfqpoint{1.493454in}{0.362117in}}%
\pgfpathlineto{\pgfqpoint{1.502121in}{0.357365in}}%
\pgfpathlineto{\pgfqpoint{1.522345in}{0.346936in}}%
\pgfpathlineto{\pgfqpoint{1.528123in}{0.343182in}}%
\pgfpathlineto{\pgfqpoint{1.533901in}{0.338843in}}%
\pgfpathlineto{\pgfqpoint{1.542568in}{0.331381in}}%
\pgfpathlineto{\pgfqpoint{1.559903in}{0.315835in}}%
\pgfpathlineto{\pgfqpoint{1.565681in}{0.311450in}}%
\pgfpathlineto{\pgfqpoint{1.571459in}{0.307773in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{0.304852in}}%
\pgfpathlineto{\pgfqpoint{1.583016in}{0.302652in}}%
\pgfpathlineto{\pgfqpoint{1.588794in}{0.301080in}}%
\pgfpathlineto{\pgfqpoint{1.597461in}{0.299629in}}%
\pgfpathlineto{\pgfqpoint{1.606129in}{0.298902in}}%
\pgfpathlineto{\pgfqpoint{1.611907in}{0.298656in}}%
\pgfpathlineto{\pgfqpoint{1.611907in}{0.298656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096148in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.096148in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992002in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984003in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017141in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.023835in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.037224in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.043919in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.050613in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.057308in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.070696in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.077391in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.084085in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.090780in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.110863in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.117558in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.124252in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.151030in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.157724in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.171113in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.177808in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.197891in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.204585in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.211280in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.217974in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.224669in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.231363in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.244752in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.251446in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.258141in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.264835in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.271530in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.284919in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.291613in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.298307in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.305002in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.311696in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.318391in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.325085in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.338474in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.345169in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.351863in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.358557in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.371946in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.378641in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.385335in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.392030in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.398724in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.405419in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.412113in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.418807in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.432196in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.438891in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.445585in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.452280in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.458974in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.465668in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.472363in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.479057in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.492446in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.499141in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.505835in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.512530in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.519224in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.525918in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.539307in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.559391in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.566085in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.579474in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.586168in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.592863in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.599557in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.606252in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.612946in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.317779in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.633030in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.639724in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.646418in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.653113in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.666502in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.673196in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011674in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011674in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619144in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619144in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120004in}{0.298626in}}%
\pgfpathlineto{\pgfqpoint{2.120467in}{0.299507in}}%
\pgfpathlineto{\pgfqpoint{2.120930in}{0.302493in}}%
\pgfpathlineto{\pgfqpoint{2.121393in}{0.310499in}}%
\pgfpathlineto{\pgfqpoint{2.121972in}{0.333925in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{0.401488in}}%
\pgfpathlineto{\pgfqpoint{2.124403in}{0.612667in}}%
\pgfpathlineto{\pgfqpoint{2.127528in}{1.103487in}}%
\pgfpathlineto{\pgfqpoint{2.129611in}{1.553182in}}%
\pgfpathlineto{\pgfqpoint{2.130422in}{1.626680in}}%
\pgfpathlineto{\pgfqpoint{2.130769in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.130885in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{2.131232in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{2.131811in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{2.138061in}{0.494766in}}%
\pgfpathlineto{\pgfqpoint{2.139913in}{0.342153in}}%
\pgfpathlineto{\pgfqpoint{2.140839in}{0.311834in}}%
\pgfpathlineto{\pgfqpoint{2.141649in}{0.302115in}}%
\pgfpathlineto{\pgfqpoint{2.142459in}{0.298985in}}%
\pgfpathlineto{\pgfqpoint{2.143038in}{0.298486in}}%
\pgfpathlineto{\pgfqpoint{2.143038in}{0.298486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115750in}{0.298787in}}%
\pgfpathlineto{\pgfqpoint{2.116201in}{0.299789in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{0.302369in}}%
\pgfpathlineto{\pgfqpoint{2.117254in}{0.310094in}}%
\pgfpathlineto{\pgfqpoint{2.118757in}{0.335208in}}%
\pgfpathlineto{\pgfqpoint{2.118907in}{0.334983in}}%
\pgfpathlineto{\pgfqpoint{2.119358in}{0.330074in}}%
\pgfpathlineto{\pgfqpoint{2.120560in}{0.312832in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{0.313023in}}%
\pgfpathlineto{\pgfqpoint{2.121011in}{0.316006in}}%
\pgfpathlineto{\pgfqpoint{2.121462in}{0.328007in}}%
\pgfpathlineto{\pgfqpoint{2.122063in}{0.362460in}}%
\pgfpathlineto{\pgfqpoint{2.122815in}{0.447696in}}%
\pgfpathlineto{\pgfqpoint{2.124018in}{0.677299in}}%
\pgfpathlineto{\pgfqpoint{2.128076in}{1.479561in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.558547in}}%
\pgfpathlineto{\pgfqpoint{2.128978in}{1.561603in}}%
\pgfpathlineto{\pgfqpoint{2.129128in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{2.129579in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{2.130932in}{1.387323in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.188749in}}%
\pgfpathlineto{\pgfqpoint{2.134239in}{0.900023in}}%
\pgfpathlineto{\pgfqpoint{2.138598in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{0.342235in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{0.318272in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{0.313411in}}%
\pgfpathlineto{\pgfqpoint{2.142807in}{0.310557in}}%
\pgfpathlineto{\pgfqpoint{2.145362in}{0.298656in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{0.298497in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{0.298497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017748in}{0.298950in}}%
\pgfpathlineto{\pgfqpoint{2.035881in}{0.299888in}}%
\pgfpathlineto{\pgfqpoint{2.050991in}{0.301369in}}%
\pgfpathlineto{\pgfqpoint{2.063080in}{0.303133in}}%
\pgfpathlineto{\pgfqpoint{2.078190in}{0.306035in}}%
\pgfpathlineto{\pgfqpoint{2.114455in}{0.313585in}}%
\pgfpathlineto{\pgfqpoint{2.126544in}{0.315078in}}%
\pgfpathlineto{\pgfqpoint{2.135610in}{0.315618in}}%
\pgfpathlineto{\pgfqpoint{2.147698in}{0.315630in}}%
\pgfpathlineto{\pgfqpoint{2.190007in}{0.314597in}}%
\pgfpathlineto{\pgfqpoint{2.202096in}{0.315529in}}%
\pgfpathlineto{\pgfqpoint{2.217206in}{0.317523in}}%
\pgfpathlineto{\pgfqpoint{2.238361in}{0.320387in}}%
\pgfpathlineto{\pgfqpoint{2.250449in}{0.321207in}}%
\pgfpathlineto{\pgfqpoint{2.259515in}{0.321223in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{0.320486in}}%
\pgfpathlineto{\pgfqpoint{2.289736in}{0.318451in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.316944in}}%
\pgfpathlineto{\pgfqpoint{2.316935in}{0.316436in}}%
\pgfpathlineto{\pgfqpoint{2.329023in}{0.316704in}}%
\pgfpathlineto{\pgfqpoint{2.344134in}{0.317884in}}%
\pgfpathlineto{\pgfqpoint{2.368310in}{0.320037in}}%
\pgfpathlineto{\pgfqpoint{2.380399in}{0.320532in}}%
\pgfpathlineto{\pgfqpoint{2.395509in}{0.320439in}}%
\pgfpathlineto{\pgfqpoint{2.428752in}{0.319671in}}%
\pgfpathlineto{\pgfqpoint{2.440841in}{0.320078in}}%
\pgfpathlineto{\pgfqpoint{2.455951in}{0.321268in}}%
\pgfpathlineto{\pgfqpoint{2.486172in}{0.324039in}}%
\pgfpathlineto{\pgfqpoint{2.498260in}{0.324449in}}%
\pgfpathlineto{\pgfqpoint{2.510349in}{0.324236in}}%
\pgfpathlineto{\pgfqpoint{2.525459in}{0.323258in}}%
\pgfpathlineto{\pgfqpoint{2.576834in}{0.319215in}}%
\pgfpathlineto{\pgfqpoint{2.594967in}{0.317662in}}%
\pgfpathlineto{\pgfqpoint{2.607055in}{0.316079in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.313950in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.313950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133168in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.133168in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984003in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976005in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.976005in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009143in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.022532in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.029226in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.035920in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.049309in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.056004in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.062698in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.069393in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.076087in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.082781in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.089476in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.096170in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.102865in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.109559in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.116254in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.122948in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.129643in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.136337in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.143031in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.149726in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.156420in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.163115in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.169809in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.176504in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.189893in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.196587in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.203281in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.209976in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.216670in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.223365in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.230059in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.236754in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.243448in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.250143in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.256837in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.263531in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.270226in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.276920in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.290309in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.297004in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.303698in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.310392in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.317087in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.330476in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.337170in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.363948in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.370642in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.377337in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.384031in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.390726in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.397420in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.404115in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.410809in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.417504in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.424198in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.430892in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.437587in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.444281in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.450976in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.457670in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.464365in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.471059in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.477754in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.484448in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.491142in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.497837in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.511226in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.517920in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.524615in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.531309in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.538004in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.544698in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.551392in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.558087in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.564781in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.571476in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.578170in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.584865in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.591559in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.598253in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.604948in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.611642in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.618337in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.625031in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.638420in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.376119in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.645115in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.651809in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.658503in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.665198in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.671892in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039268in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039268in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340517in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340517in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641767in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641767in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246706in}{0.298784in}}%
\pgfpathlineto{\pgfqpoint{3.248066in}{0.299636in}}%
\pgfpathlineto{\pgfqpoint{3.248973in}{0.300866in}}%
\pgfpathlineto{\pgfqpoint{3.249879in}{0.303027in}}%
\pgfpathlineto{\pgfqpoint{3.250786in}{0.306592in}}%
\pgfpathlineto{\pgfqpoint{3.252145in}{0.315761in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.330922in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.360741in}}%
\pgfpathlineto{\pgfqpoint{3.258491in}{0.418178in}}%
\pgfpathlineto{\pgfqpoint{3.259851in}{0.431883in}}%
\pgfpathlineto{\pgfqpoint{3.260757in}{0.435373in}}%
\pgfpathlineto{\pgfqpoint{3.261210in}{0.435662in}}%
\pgfpathlineto{\pgfqpoint{3.261664in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{3.263477in}{0.432158in}}%
\pgfpathlineto{\pgfqpoint{3.263930in}{0.432662in}}%
\pgfpathlineto{\pgfqpoint{3.264383in}{0.434303in}}%
\pgfpathlineto{\pgfqpoint{3.265290in}{0.441959in}}%
\pgfpathlineto{\pgfqpoint{3.266196in}{0.456455in}}%
\pgfpathlineto{\pgfqpoint{3.267556in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{3.269369in}{0.557875in}}%
\pgfpathlineto{\pgfqpoint{3.272088in}{0.684865in}}%
\pgfpathlineto{\pgfqpoint{3.274355in}{0.821819in}}%
\pgfpathlineto{\pgfqpoint{3.276621in}{1.002985in}}%
\pgfpathlineto{\pgfqpoint{3.282060in}{1.479730in}}%
\pgfpathlineto{\pgfqpoint{3.283873in}{1.572126in}}%
\pgfpathlineto{\pgfqpoint{3.285233in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{3.286139in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{3.287046in}{1.631904in}}%
\pgfpathlineto{\pgfqpoint{3.287499in}{1.633188in}}%
\pgfpathlineto{\pgfqpoint{3.287952in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{3.288405in}{1.632253in}}%
\pgfpathlineto{\pgfqpoint{3.289312in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{3.290672in}{1.615204in}}%
\pgfpathlineto{\pgfqpoint{3.292938in}{1.586907in}}%
\pgfpathlineto{\pgfqpoint{3.294751in}{1.557779in}}%
\pgfpathlineto{\pgfqpoint{3.296111in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{3.297470in}{1.476117in}}%
\pgfpathlineto{\pgfqpoint{3.299283in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{3.307442in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{3.313787in}{0.746853in}}%
\pgfpathlineto{\pgfqpoint{3.316053in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{3.319679in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{3.321946in}{0.540558in}}%
\pgfpathlineto{\pgfqpoint{3.326478in}{0.385008in}}%
\pgfpathlineto{\pgfqpoint{3.328291in}{0.344274in}}%
\pgfpathlineto{\pgfqpoint{3.329651in}{0.324278in}}%
\pgfpathlineto{\pgfqpoint{3.331011in}{0.311725in}}%
\pgfpathlineto{\pgfqpoint{3.332370in}{0.304607in}}%
\pgfpathlineto{\pgfqpoint{3.333730in}{0.300990in}}%
\pgfpathlineto{\pgfqpoint{3.335090in}{0.299355in}}%
\pgfpathlineto{\pgfqpoint{3.336450in}{0.298703in}}%
\pgfpathlineto{\pgfqpoint{3.336903in}{0.298597in}}%
\pgfpathlineto{\pgfqpoint{3.336903in}{0.298597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225267in}{0.298470in}}%
\pgfpathlineto{\pgfqpoint{3.228649in}{0.298922in}}%
\pgfpathlineto{\pgfqpoint{3.230678in}{0.299697in}}%
\pgfpathlineto{\pgfqpoint{3.232707in}{0.301185in}}%
\pgfpathlineto{\pgfqpoint{3.234737in}{0.303662in}}%
\pgfpathlineto{\pgfqpoint{3.236766in}{0.307294in}}%
\pgfpathlineto{\pgfqpoint{3.238795in}{0.312109in}}%
\pgfpathlineto{\pgfqpoint{3.241501in}{0.320471in}}%
\pgfpathlineto{\pgfqpoint{3.243530in}{0.328655in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.339231in}}%
\pgfpathlineto{\pgfqpoint{3.247588in}{0.352785in}}%
\pgfpathlineto{\pgfqpoint{3.250294in}{0.375170in}}%
\pgfpathlineto{\pgfqpoint{3.260440in}{0.467849in}}%
\pgfpathlineto{\pgfqpoint{3.262469in}{0.495274in}}%
\pgfpathlineto{\pgfqpoint{3.264498in}{0.532064in}}%
\pgfpathlineto{\pgfqpoint{3.267204in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{3.270586in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{3.280056in}{0.981460in}}%
\pgfpathlineto{\pgfqpoint{3.283438in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{3.286143in}{1.110935in}}%
\pgfpathlineto{\pgfqpoint{3.288849in}{1.148670in}}%
\pgfpathlineto{\pgfqpoint{3.291555in}{1.176659in}}%
\pgfpathlineto{\pgfqpoint{3.293584in}{1.191498in}}%
\pgfpathlineto{\pgfqpoint{3.294937in}{1.198123in}}%
\pgfpathlineto{\pgfqpoint{3.296289in}{1.201736in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{3.297642in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{3.298319in}{1.200663in}}%
\pgfpathlineto{\pgfqpoint{3.299671in}{1.195176in}}%
\pgfpathlineto{\pgfqpoint{3.301024in}{1.185740in}}%
\pgfpathlineto{\pgfqpoint{3.303054in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{3.305083in}{1.135712in}}%
\pgfpathlineto{\pgfqpoint{3.307788in}{1.087433in}}%
\pgfpathlineto{\pgfqpoint{3.311170in}{1.013532in}}%
\pgfpathlineto{\pgfqpoint{3.324698in}{0.681900in}}%
\pgfpathlineto{\pgfqpoint{3.330786in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{3.332815in}{0.479061in}}%
\pgfpathlineto{\pgfqpoint{3.334845in}{0.450710in}}%
\pgfpathlineto{\pgfqpoint{3.336874in}{0.430753in}}%
\pgfpathlineto{\pgfqpoint{3.343638in}{0.372704in}}%
\pgfpathlineto{\pgfqpoint{3.347696in}{0.333686in}}%
\pgfpathlineto{\pgfqpoint{3.349726in}{0.319001in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{0.309047in}}%
\pgfpathlineto{\pgfqpoint{3.353108in}{0.304787in}}%
\pgfpathlineto{\pgfqpoint{3.354460in}{0.302012in}}%
\pgfpathlineto{\pgfqpoint{3.355813in}{0.300321in}}%
\pgfpathlineto{\pgfqpoint{3.357842in}{0.299057in}}%
\pgfpathlineto{\pgfqpoint{3.359872in}{0.298585in}}%
\pgfpathlineto{\pgfqpoint{3.359872in}{0.298585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224749in}{0.298605in}}%
\pgfpathlineto{\pgfqpoint{3.227724in}{0.299281in}}%
\pgfpathlineto{\pgfqpoint{3.229956in}{0.300568in}}%
\pgfpathlineto{\pgfqpoint{3.231444in}{0.302058in}}%
\pgfpathlineto{\pgfqpoint{3.232931in}{0.304220in}}%
\pgfpathlineto{\pgfqpoint{3.235163in}{0.308898in}}%
\pgfpathlineto{\pgfqpoint{3.238138in}{0.317420in}}%
\pgfpathlineto{\pgfqpoint{3.241857in}{0.328365in}}%
\pgfpathlineto{\pgfqpoint{3.244089in}{0.332814in}}%
\pgfpathlineto{\pgfqpoint{3.245577in}{0.334528in}}%
\pgfpathlineto{\pgfqpoint{3.247808in}{0.335771in}}%
\pgfpathlineto{\pgfqpoint{3.249296in}{0.336497in}}%
\pgfpathlineto{\pgfqpoint{3.250783in}{0.338002in}}%
\pgfpathlineto{\pgfqpoint{3.252271in}{0.341099in}}%
\pgfpathlineto{\pgfqpoint{3.253759in}{0.346536in}}%
\pgfpathlineto{\pgfqpoint{3.255246in}{0.354880in}}%
\pgfpathlineto{\pgfqpoint{3.256734in}{0.366412in}}%
\pgfpathlineto{\pgfqpoint{3.258966in}{0.389460in}}%
\pgfpathlineto{\pgfqpoint{3.261941in}{0.428148in}}%
\pgfpathlineto{\pgfqpoint{3.268635in}{0.518326in}}%
\pgfpathlineto{\pgfqpoint{3.271611in}{0.548542in}}%
\pgfpathlineto{\pgfqpoint{3.273842in}{0.565724in}}%
\pgfpathlineto{\pgfqpoint{3.279049in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{3.281281in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{3.283512in}{0.655005in}}%
\pgfpathlineto{\pgfqpoint{3.285744in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{3.289463in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{3.296157in}{0.940095in}}%
\pgfpathlineto{\pgfqpoint{3.299133in}{0.995552in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{1.025213in}}%
\pgfpathlineto{\pgfqpoint{3.302852in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{3.304340in}{1.047087in}}%
\pgfpathlineto{\pgfqpoint{3.305827in}{1.051713in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{1.053808in}}%
\pgfpathlineto{\pgfqpoint{3.309547in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{3.311034in}{1.057935in}}%
\pgfpathlineto{\pgfqpoint{3.312522in}{1.062033in}}%
\pgfpathlineto{\pgfqpoint{3.314753in}{1.071312in}}%
\pgfpathlineto{\pgfqpoint{3.317729in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{3.319216in}{1.087876in}}%
\pgfpathlineto{\pgfqpoint{3.319960in}{1.088251in}}%
\pgfpathlineto{\pgfqpoint{3.320704in}{1.087498in}}%
\pgfpathlineto{\pgfqpoint{3.321448in}{1.085494in}}%
\pgfpathlineto{\pgfqpoint{3.322936in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{3.324423in}{1.063135in}}%
\pgfpathlineto{\pgfqpoint{3.325911in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{3.328142in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{3.330374in}{0.941347in}}%
\pgfpathlineto{\pgfqpoint{3.334093in}{0.824194in}}%
\pgfpathlineto{\pgfqpoint{3.338556in}{0.686151in}}%
\pgfpathlineto{\pgfqpoint{3.341532in}{0.612358in}}%
\pgfpathlineto{\pgfqpoint{3.344507in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{3.348226in}{0.490755in}}%
\pgfpathlineto{\pgfqpoint{3.352689in}{0.427530in}}%
\pgfpathlineto{\pgfqpoint{3.357152in}{0.371562in}}%
\pgfpathlineto{\pgfqpoint{3.360127in}{0.340861in}}%
\pgfpathlineto{\pgfqpoint{3.362359in}{0.323613in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{0.311822in}}%
\pgfpathlineto{\pgfqpoint{3.366078in}{0.306663in}}%
\pgfpathlineto{\pgfqpoint{3.367566in}{0.303219in}}%
\pgfpathlineto{\pgfqpoint{3.369054in}{0.301056in}}%
\pgfpathlineto{\pgfqpoint{3.370541in}{0.299780in}}%
\pgfpathlineto{\pgfqpoint{3.372773in}{0.298856in}}%
\pgfpathlineto{\pgfqpoint{3.372773in}{0.298856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.340517in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976005in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968007in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.968007in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001144in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.014533in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.021228in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.027922in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.034617in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.041311in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.048005in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.054700in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.061394in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.068089in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.074783in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.081478in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.088172in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.094867in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.101561in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.114950in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.121644in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.128339in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.135033in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.141728in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.148422in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.161811in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.168505in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.175200in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.181894in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.188589in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.201978in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.208672in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.215366in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.222061in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.242144in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.255533in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.262228in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.268922in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.275616in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.282311in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.289005in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.295700in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.302394in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.309089in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.329172in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.335866in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.342561in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.349255in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.355950in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.362644in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.369339in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.376033in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.382728in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.389422in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.396116in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.402811in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.409505in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.416200in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.422894in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.429589in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.436283in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.442977in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.449672in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.456366in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.463061in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.476450in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.483144in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.489839in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.496533in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.503227in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.509922in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.516616in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.523311in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.530005in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.536700in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.543394in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.550089in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.556783in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.563477in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.570172in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.576866in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.583561in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.590255in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.596950in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.603644in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.610339in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.617033in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.623727in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.630422in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.637116in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.643811in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.650505in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.663894in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155272in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155272in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540592in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540592in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155272in}{0.911610in}}%
\pgfpathlineto{\pgfqpoint{4.161169in}{1.138053in}}%
\pgfpathlineto{\pgfqpoint{4.164706in}{1.255322in}}%
\pgfpathlineto{\pgfqpoint{4.168244in}{1.352644in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{4.175320in}{1.490494in}}%
\pgfpathlineto{\pgfqpoint{4.178858in}{1.537648in}}%
\pgfpathlineto{\pgfqpoint{4.182396in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{4.184754in}{1.594143in}}%
\pgfpathlineto{\pgfqpoint{4.187113in}{1.609990in}}%
\pgfpathlineto{\pgfqpoint{4.189471in}{1.621938in}}%
\pgfpathlineto{\pgfqpoint{4.191830in}{1.629774in}}%
\pgfpathlineto{\pgfqpoint{4.193009in}{1.632069in}}%
\pgfpathlineto{\pgfqpoint{4.194189in}{1.633240in}}%
\pgfpathlineto{\pgfqpoint{4.195368in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{4.196547in}{1.632091in}}%
\pgfpathlineto{\pgfqpoint{4.197726in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{4.198906in}{1.626130in}}%
\pgfpathlineto{\pgfqpoint{4.201264in}{1.615255in}}%
\pgfpathlineto{\pgfqpoint{4.203623in}{1.599503in}}%
\pgfpathlineto{\pgfqpoint{4.205981in}{1.579118in}}%
\pgfpathlineto{\pgfqpoint{4.209519in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{4.215416in}{1.466146in}}%
\pgfpathlineto{\pgfqpoint{4.220133in}{1.408660in}}%
\pgfpathlineto{\pgfqpoint{4.223671in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{4.226029in}{1.357673in}}%
\pgfpathlineto{\pgfqpoint{4.228388in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{4.230746in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{4.233105in}{1.335099in}}%
\pgfpathlineto{\pgfqpoint{4.234284in}{1.334269in}}%
\pgfpathlineto{\pgfqpoint{4.236643in}{1.333619in}}%
\pgfpathlineto{\pgfqpoint{4.239001in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{4.240181in}{1.332411in}}%
\pgfpathlineto{\pgfqpoint{4.241360in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{4.242539in}{1.329536in}}%
\pgfpathlineto{\pgfqpoint{4.243719in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{4.246077in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{4.248436in}{1.308562in}}%
\pgfpathlineto{\pgfqpoint{4.250794in}{1.293466in}}%
\pgfpathlineto{\pgfqpoint{4.253153in}{1.274336in}}%
\pgfpathlineto{\pgfqpoint{4.256691in}{1.238277in}}%
\pgfpathlineto{\pgfqpoint{4.260229in}{1.194021in}}%
\pgfpathlineto{\pgfqpoint{4.264946in}{1.124325in}}%
\pgfpathlineto{\pgfqpoint{4.270842in}{1.025870in}}%
\pgfpathlineto{\pgfqpoint{4.283814in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{4.289711in}{0.716711in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{0.653752in}}%
\pgfpathlineto{\pgfqpoint{4.297966in}{0.613153in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{0.579631in}}%
\pgfpathlineto{\pgfqpoint{4.303862in}{0.561666in}}%
\pgfpathlineto{\pgfqpoint{4.306221in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{4.308579in}{0.536324in}}%
\pgfpathlineto{\pgfqpoint{4.310938in}{0.528368in}}%
\pgfpathlineto{\pgfqpoint{4.313297in}{0.522816in}}%
\pgfpathlineto{\pgfqpoint{4.315655in}{0.518928in}}%
\pgfpathlineto{\pgfqpoint{4.323910in}{0.507666in}}%
\pgfpathlineto{\pgfqpoint{4.326269in}{0.502822in}}%
\pgfpathlineto{\pgfqpoint{4.328627in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{4.332165in}{0.485497in}}%
\pgfpathlineto{\pgfqpoint{4.335703in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{4.340420in}{0.451573in}}%
\pgfpathlineto{\pgfqpoint{4.346317in}{0.423322in}}%
\pgfpathlineto{\pgfqpoint{4.362827in}{0.341502in}}%
\pgfpathlineto{\pgfqpoint{4.366364in}{0.328123in}}%
\pgfpathlineto{\pgfqpoint{4.369902in}{0.317617in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{0.312232in}}%
\pgfpathlineto{\pgfqpoint{4.374619in}{0.308043in}}%
\pgfpathlineto{\pgfqpoint{4.376978in}{0.304905in}}%
\pgfpathlineto{\pgfqpoint{4.379337in}{0.302642in}}%
\pgfpathlineto{\pgfqpoint{4.381695in}{0.301070in}}%
\pgfpathlineto{\pgfqpoint{4.385233in}{0.299644in}}%
\pgfpathlineto{\pgfqpoint{4.388771in}{0.298928in}}%
\pgfpathlineto{\pgfqpoint{4.389950in}{0.298787in}}%
\pgfpathlineto{\pgfqpoint{4.389950in}{0.298787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155272in}{0.708582in}}%
\pgfpathlineto{\pgfqpoint{4.162997in}{0.869451in}}%
\pgfpathlineto{\pgfqpoint{4.167632in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{4.170722in}{1.000763in}}%
\pgfpathlineto{\pgfqpoint{4.173811in}{1.040386in}}%
\pgfpathlineto{\pgfqpoint{4.176901in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{4.179991in}{1.096422in}}%
\pgfpathlineto{\pgfqpoint{4.183081in}{1.114022in}}%
\pgfpathlineto{\pgfqpoint{4.186171in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{4.189261in}{1.133700in}}%
\pgfpathlineto{\pgfqpoint{4.192351in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{4.195441in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{4.201620in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{4.204710in}{1.149996in}}%
\pgfpathlineto{\pgfqpoint{4.207800in}{1.154605in}}%
\pgfpathlineto{\pgfqpoint{4.212435in}{1.163104in}}%
\pgfpathlineto{\pgfqpoint{4.218615in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{4.224794in}{1.183033in}}%
\pgfpathlineto{\pgfqpoint{4.226339in}{1.184125in}}%
\pgfpathlineto{\pgfqpoint{4.227884in}{1.184795in}}%
\pgfpathlineto{\pgfqpoint{4.229429in}{1.185043in}}%
\pgfpathlineto{\pgfqpoint{4.230974in}{1.184884in}}%
\pgfpathlineto{\pgfqpoint{4.232519in}{1.184342in}}%
\pgfpathlineto{\pgfqpoint{4.235609in}{1.182256in}}%
\pgfpathlineto{\pgfqpoint{4.238699in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{4.252603in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{4.264963in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{4.268053in}{1.147672in}}%
\pgfpathlineto{\pgfqpoint{4.271143in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{4.274232in}{1.135682in}}%
\pgfpathlineto{\pgfqpoint{4.277322in}{1.127822in}}%
\pgfpathlineto{\pgfqpoint{4.281957in}{1.113905in}}%
\pgfpathlineto{\pgfqpoint{4.286592in}{1.097404in}}%
\pgfpathlineto{\pgfqpoint{4.289682in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{4.292772in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{4.295862in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{4.298952in}{1.032726in}}%
\pgfpathlineto{\pgfqpoint{4.302041in}{1.009498in}}%
\pgfpathlineto{\pgfqpoint{4.306676in}{0.968761in}}%
\pgfpathlineto{\pgfqpoint{4.312856in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{4.325215in}{0.775282in}}%
\pgfpathlineto{\pgfqpoint{4.329850in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{4.334485in}{0.695636in}}%
\pgfpathlineto{\pgfqpoint{4.339120in}{0.664094in}}%
\pgfpathlineto{\pgfqpoint{4.343755in}{0.637059in}}%
\pgfpathlineto{\pgfqpoint{4.349934in}{0.605211in}}%
\pgfpathlineto{\pgfqpoint{4.359204in}{0.558127in}}%
\pgfpathlineto{\pgfqpoint{4.365384in}{0.523615in}}%
\pgfpathlineto{\pgfqpoint{4.382378in}{0.425559in}}%
\pgfpathlineto{\pgfqpoint{4.387013in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{4.391648in}{0.384841in}}%
\pgfpathlineto{\pgfqpoint{4.396283in}{0.369792in}}%
\pgfpathlineto{\pgfqpoint{4.400917in}{0.357771in}}%
\pgfpathlineto{\pgfqpoint{4.405552in}{0.347966in}}%
\pgfpathlineto{\pgfqpoint{4.411732in}{0.336941in}}%
\pgfpathlineto{\pgfqpoint{4.419457in}{0.324825in}}%
\pgfpathlineto{\pgfqpoint{4.425636in}{0.316305in}}%
\pgfpathlineto{\pgfqpoint{4.430271in}{0.310919in}}%
\pgfpathlineto{\pgfqpoint{4.434906in}{0.306610in}}%
\pgfpathlineto{\pgfqpoint{4.439541in}{0.303424in}}%
\pgfpathlineto{\pgfqpoint{4.444176in}{0.301256in}}%
\pgfpathlineto{\pgfqpoint{4.448811in}{0.299902in}}%
\pgfpathlineto{\pgfqpoint{4.454990in}{0.298957in}}%
\pgfpathlineto{\pgfqpoint{4.462715in}{0.298520in}}%
\pgfpathlineto{\pgfqpoint{4.462715in}{0.298520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155272in}{0.514549in}}%
\pgfpathlineto{\pgfqpoint{4.170245in}{0.695077in}}%
\pgfpathlineto{\pgfqpoint{4.175236in}{0.744139in}}%
\pgfpathlineto{\pgfqpoint{4.178563in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{4.181890in}{0.795753in}}%
\pgfpathlineto{\pgfqpoint{4.185217in}{0.816179in}}%
\pgfpathlineto{\pgfqpoint{4.188544in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{4.193535in}{0.856072in}}%
\pgfpathlineto{\pgfqpoint{4.198526in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{4.215162in}{0.936441in}}%
\pgfpathlineto{\pgfqpoint{4.220153in}{0.958081in}}%
\pgfpathlineto{\pgfqpoint{4.225144in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{4.231798in}{1.019131in}}%
\pgfpathlineto{\pgfqpoint{4.245107in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{4.250098in}{1.120106in}}%
\pgfpathlineto{\pgfqpoint{4.255089in}{1.141433in}}%
\pgfpathlineto{\pgfqpoint{4.258416in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{4.261744in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{4.265071in}{1.172609in}}%
\pgfpathlineto{\pgfqpoint{4.268398in}{1.179346in}}%
\pgfpathlineto{\pgfqpoint{4.270062in}{1.181917in}}%
\pgfpathlineto{\pgfqpoint{4.271725in}{1.183899in}}%
\pgfpathlineto{\pgfqpoint{4.273389in}{1.185243in}}%
\pgfpathlineto{\pgfqpoint{4.275052in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{4.276716in}{1.185819in}}%
\pgfpathlineto{\pgfqpoint{4.278380in}{1.184961in}}%
\pgfpathlineto{\pgfqpoint{4.280043in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{4.281707in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{4.283371in}{1.177490in}}%
\pgfpathlineto{\pgfqpoint{4.286698in}{1.168513in}}%
\pgfpathlineto{\pgfqpoint{4.290025in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{4.295016in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{4.301670in}{1.108652in}}%
\pgfpathlineto{\pgfqpoint{4.304998in}{1.097306in}}%
\pgfpathlineto{\pgfqpoint{4.308325in}{1.088368in}}%
\pgfpathlineto{\pgfqpoint{4.311652in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{4.314979in}{1.076982in}}%
\pgfpathlineto{\pgfqpoint{4.321634in}{1.068322in}}%
\pgfpathlineto{\pgfqpoint{4.324961in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{4.328288in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{4.331615in}{1.039771in}}%
\pgfpathlineto{\pgfqpoint{4.334943in}{1.023016in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{1.002447in}}%
\pgfpathlineto{\pgfqpoint{4.341597in}{0.978395in}}%
\pgfpathlineto{\pgfqpoint{4.346588in}{0.936759in}}%
\pgfpathlineto{\pgfqpoint{4.351579in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{4.358233in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.724179in}}%
\pgfpathlineto{\pgfqpoint{4.379860in}{0.569076in}}%
\pgfpathlineto{\pgfqpoint{4.384851in}{0.517995in}}%
\pgfpathlineto{\pgfqpoint{4.389842in}{0.473762in}}%
\pgfpathlineto{\pgfqpoint{4.393169in}{0.448465in}}%
\pgfpathlineto{\pgfqpoint{4.396496in}{0.426540in}}%
\pgfpathlineto{\pgfqpoint{4.399824in}{0.407860in}}%
\pgfpathlineto{\pgfqpoint{4.403151in}{0.392221in}}%
\pgfpathlineto{\pgfqpoint{4.406478in}{0.379379in}}%
\pgfpathlineto{\pgfqpoint{4.409805in}{0.369058in}}%
\pgfpathlineto{\pgfqpoint{4.413133in}{0.360954in}}%
\pgfpathlineto{\pgfqpoint{4.416460in}{0.354726in}}%
\pgfpathlineto{\pgfqpoint{4.419787in}{0.349984in}}%
\pgfpathlineto{\pgfqpoint{4.423114in}{0.346302in}}%
\pgfpathlineto{\pgfqpoint{4.429769in}{0.340404in}}%
\pgfpathlineto{\pgfqpoint{4.434760in}{0.335867in}}%
\pgfpathlineto{\pgfqpoint{4.439750in}{0.330508in}}%
\pgfpathlineto{\pgfqpoint{4.446405in}{0.322250in}}%
\pgfpathlineto{\pgfqpoint{4.453059in}{0.314001in}}%
\pgfpathlineto{\pgfqpoint{4.458050in}{0.308751in}}%
\pgfpathlineto{\pgfqpoint{4.461377in}{0.305922in}}%
\pgfpathlineto{\pgfqpoint{4.464705in}{0.303665in}}%
\pgfpathlineto{\pgfqpoint{4.468032in}{0.301947in}}%
\pgfpathlineto{\pgfqpoint{4.473023in}{0.300222in}}%
\pgfpathlineto{\pgfqpoint{4.478014in}{0.299253in}}%
\pgfpathlineto{\pgfqpoint{4.484668in}{0.298661in}}%
\pgfpathlineto{\pgfqpoint{4.486332in}{0.298587in}}%
\pgfpathlineto{\pgfqpoint{4.486332in}{0.298587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.232336in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.232336in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968007in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-cyclical-poisson-lnorm-curve_matching.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pgoffard/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.033137in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.039832in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.044972in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.046526in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.059915in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.066610in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.073304in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.079999in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.086693in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.093387in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.100082in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.106776in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.113471in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.120165in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.126860in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.133554in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.140249in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.146943in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.153637in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.160332in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.167026in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.173721in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.180415in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.187110in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.193804in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.200499in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.207193in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.213887in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.220582in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.227276in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.233971in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.240665in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.247360in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.254054in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.260748in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.267443in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.274137in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.280832in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.287526in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.294221in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.300915in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.307610in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.314304in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.320998in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.327693in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.334387in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.347776in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.354471in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.361165in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.367860in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.374554in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.381248in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.387943in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.394637in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.401332in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.408026in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.414721in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.421415in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.428110in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.434804in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.441498in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.448193in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.454887in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.461582in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.468276in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.474971in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.481665in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.488360in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.495054in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.501748in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.508443in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.515137in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.521832in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.528526in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.535221in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.541915in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.548609in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.555304in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.561998in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.568693in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.575387in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.582082in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.588776in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.595471in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.602165in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.615554in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.628943in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.635637in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.315793in}}%
\pgfpathlineto{\pgfqpoint{0.636713in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.642332in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.649026in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.662415in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.669109in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.675804in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.682498in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.689193in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.695887in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.044972in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.044972in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636713in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636713in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044972in}{1.049691in}}%
\pgfpathlineto{\pgfqpoint{0.046162in}{1.574259in}}%
\pgfpathlineto{\pgfqpoint{0.046757in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.046856in}{1.632738in}}%
\pgfpathlineto{\pgfqpoint{0.047154in}{1.619500in}}%
\pgfpathlineto{\pgfqpoint{0.047947in}{1.536977in}}%
\pgfpathlineto{\pgfqpoint{0.049038in}{1.354344in}}%
\pgfpathlineto{\pgfqpoint{0.050426in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{0.052012in}{0.952819in}}%
\pgfpathlineto{\pgfqpoint{0.053400in}{0.782227in}}%
\pgfpathlineto{\pgfqpoint{0.055284in}{0.638772in}}%
\pgfpathlineto{\pgfqpoint{0.057168in}{0.433433in}}%
\pgfpathlineto{\pgfqpoint{0.058358in}{0.381180in}}%
\pgfpathlineto{\pgfqpoint{0.059548in}{0.351764in}}%
\pgfpathlineto{\pgfqpoint{0.059945in}{0.349524in}}%
\pgfpathlineto{\pgfqpoint{0.060044in}{0.349620in}}%
\pgfpathlineto{\pgfqpoint{0.060440in}{0.351984in}}%
\pgfpathlineto{\pgfqpoint{0.061234in}{0.357333in}}%
\pgfpathlineto{\pgfqpoint{0.061432in}{0.356589in}}%
\pgfpathlineto{\pgfqpoint{0.061828in}{0.351019in}}%
\pgfpathlineto{\pgfqpoint{0.062820in}{0.321974in}}%
\pgfpathlineto{\pgfqpoint{0.063712in}{0.303610in}}%
\pgfpathlineto{\pgfqpoint{0.064406in}{0.299307in}}%
\pgfpathlineto{\pgfqpoint{0.064704in}{0.298758in}}%
\pgfpathlineto{\pgfqpoint{0.064704in}{0.298758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044972in}{0.771014in}}%
\pgfpathlineto{\pgfqpoint{0.046661in}{1.226321in}}%
\pgfpathlineto{\pgfqpoint{0.047384in}{1.288379in}}%
\pgfpathlineto{\pgfqpoint{0.047626in}{1.291722in}}%
\pgfpathlineto{\pgfqpoint{0.047746in}{1.290760in}}%
\pgfpathlineto{\pgfqpoint{0.048108in}{1.279261in}}%
\pgfpathlineto{\pgfqpoint{0.049073in}{1.213983in}}%
\pgfpathlineto{\pgfqpoint{0.050641in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{0.051968in}{1.044961in}}%
\pgfpathlineto{\pgfqpoint{0.053536in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{0.056551in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{0.058239in}{0.549922in}}%
\pgfpathlineto{\pgfqpoint{0.060893in}{0.435077in}}%
\pgfpathlineto{\pgfqpoint{0.063546in}{0.361729in}}%
\pgfpathlineto{\pgfqpoint{0.064270in}{0.358594in}}%
\pgfpathlineto{\pgfqpoint{0.064752in}{0.356455in}}%
\pgfpathlineto{\pgfqpoint{0.065355in}{0.348883in}}%
\pgfpathlineto{\pgfqpoint{0.068250in}{0.300162in}}%
\pgfpathlineto{\pgfqpoint{0.068973in}{0.298728in}}%
\pgfpathlineto{\pgfqpoint{0.068973in}{0.298728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.056807in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.056807in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.729025in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992002in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.992002in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025139in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.031834in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.036974in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.038528in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.045223in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.051917in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.058611in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.065306in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.072000in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.085389in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.092084in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.105472in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.112167in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.118861in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.125556in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.132250in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.138945in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.145639in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.159028in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.165722in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.179111in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.185806in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.199195in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.212584in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.225972in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.232667in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.239361in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.246056in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.259445in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.266139in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.272834in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.279528in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.286222in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.292917in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.299611in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.306306in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.313000in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.319695in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.326389in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.333084in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.346472in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.353167in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.359861in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.366556in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.373250in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.379945in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.386639in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.393333in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.400028in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.406722in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.413417in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.420111in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.426806in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.440195in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.446889in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.453583in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.460278in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.473667in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.493750in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.500445in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.507139in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.527222in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.533917in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.540611in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.547306in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.554000in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.567389in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.574083in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.587472in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.594167in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.600861in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.607556in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.614250in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.620944in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.627639in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{1.064053in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.634333in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.654417in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.667806in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.674500in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.681194in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.687889in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036974in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036974in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628715in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628715in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036974in}{0.324154in}}%
\pgfpathlineto{\pgfqpoint{1.039948in}{0.329213in}}%
\pgfpathlineto{\pgfqpoint{1.042921in}{0.335048in}}%
\pgfpathlineto{\pgfqpoint{1.045895in}{0.341735in}}%
\pgfpathlineto{\pgfqpoint{1.048868in}{0.349347in}}%
\pgfpathlineto{\pgfqpoint{1.051842in}{0.357953in}}%
\pgfpathlineto{\pgfqpoint{1.054815in}{0.367619in}}%
\pgfpathlineto{\pgfqpoint{1.060763in}{0.390360in}}%
\pgfpathlineto{\pgfqpoint{1.066710in}{0.417931in}}%
\pgfpathlineto{\pgfqpoint{1.072657in}{0.450503in}}%
\pgfpathlineto{\pgfqpoint{1.078604in}{0.488022in}}%
\pgfpathlineto{\pgfqpoint{1.084551in}{0.530190in}}%
\pgfpathlineto{\pgfqpoint{1.090498in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{1.099419in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{1.111313in}{0.759538in}}%
\pgfpathlineto{\pgfqpoint{1.135102in}{0.976352in}}%
\pgfpathlineto{\pgfqpoint{1.149970in}{1.105485in}}%
\pgfpathlineto{\pgfqpoint{1.164838in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.176732in}{1.323239in}}%
\pgfpathlineto{\pgfqpoint{1.185653in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{1.194573in}{1.448904in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{1.484846in}}%
\pgfpathlineto{\pgfqpoint{1.206468in}{1.517153in}}%
\pgfpathlineto{\pgfqpoint{1.212415in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{1.218362in}{1.569944in}}%
\pgfpathlineto{\pgfqpoint{1.224309in}{1.590230in}}%
\pgfpathlineto{\pgfqpoint{1.227283in}{1.598849in}}%
\pgfpathlineto{\pgfqpoint{1.230256in}{1.606464in}}%
\pgfpathlineto{\pgfqpoint{1.233230in}{1.613090in}}%
\pgfpathlineto{\pgfqpoint{1.236203in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{1.239177in}{1.623440in}}%
\pgfpathlineto{\pgfqpoint{1.242150in}{1.627200in}}%
\pgfpathlineto{\pgfqpoint{1.245124in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{1.248098in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{1.633053in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.257018in}{1.632613in}}%
\pgfpathlineto{\pgfqpoint{1.259992in}{1.631140in}}%
\pgfpathlineto{\pgfqpoint{1.262965in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{1.265939in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{1.268913in}{1.621878in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.617219in}}%
\pgfpathlineto{\pgfqpoint{1.274860in}{1.611794in}}%
\pgfpathlineto{\pgfqpoint{1.277833in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{1.283780in}{1.591080in}}%
\pgfpathlineto{\pgfqpoint{1.289728in}{1.573769in}}%
\pgfpathlineto{\pgfqpoint{1.295675in}{1.553923in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.531874in}}%
\pgfpathlineto{\pgfqpoint{1.310543in}{1.495644in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.369790in}}%
\pgfpathlineto{\pgfqpoint{1.349199in}{1.336083in}}%
\pgfpathlineto{\pgfqpoint{1.361093in}{1.294501in}}%
\pgfpathlineto{\pgfqpoint{1.378935in}{1.233081in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{1.199823in}}%
\pgfpathlineto{\pgfqpoint{1.396776in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{1.408671in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{1.426512in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{1.435433in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{0.967304in}}%
\pgfpathlineto{\pgfqpoint{1.450301in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{1.456248in}{0.930077in}}%
\pgfpathlineto{\pgfqpoint{1.462195in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{1.485983in}{0.872027in}}%
\pgfpathlineto{\pgfqpoint{1.491931in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{0.861627in}}%
\pgfpathlineto{\pgfqpoint{1.503825in}{0.858225in}}%
\pgfpathlineto{\pgfqpoint{1.524640in}{0.847821in}}%
\pgfpathlineto{\pgfqpoint{1.530587in}{0.843189in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{0.829077in}}%
\pgfpathlineto{\pgfqpoint{1.548428in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{1.560323in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{1.566270in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{1.572217in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{1.578164in}{0.739787in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{0.694369in}}%
\pgfpathlineto{\pgfqpoint{1.596006in}{0.668709in}}%
\pgfpathlineto{\pgfqpoint{1.604926in}{0.626769in}}%
\pgfpathlineto{\pgfqpoint{1.613847in}{0.581504in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.503324in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.503324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036974in}{0.566980in}}%
\pgfpathlineto{\pgfqpoint{1.042921in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.051842in}{0.701052in}}%
\pgfpathlineto{\pgfqpoint{1.060763in}{0.791636in}}%
\pgfpathlineto{\pgfqpoint{1.087525in}{1.071461in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{1.155475in}}%
\pgfpathlineto{\pgfqpoint{1.102393in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{1.108340in}{1.251991in}}%
\pgfpathlineto{\pgfqpoint{1.114287in}{1.292292in}}%
\pgfpathlineto{\pgfqpoint{1.120234in}{1.326807in}}%
\pgfpathlineto{\pgfqpoint{1.126181in}{1.355382in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{1.367438in}}%
\pgfpathlineto{\pgfqpoint{1.132128in}{1.378023in}}%
\pgfpathlineto{\pgfqpoint{1.135102in}{1.387160in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{1.394881in}}%
\pgfpathlineto{\pgfqpoint{1.141049in}{1.401228in}}%
\pgfpathlineto{\pgfqpoint{1.144023in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{1.409998in}}%
\pgfpathlineto{\pgfqpoint{1.149970in}{1.412537in}}%
\pgfpathlineto{\pgfqpoint{1.152943in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{1.155917in}{1.414263in}}%
\pgfpathlineto{\pgfqpoint{1.158890in}{1.413598in}}%
\pgfpathlineto{\pgfqpoint{1.161864in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{1.164838in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{1.167811in}{1.406462in}}%
\pgfpathlineto{\pgfqpoint{1.170785in}{1.402650in}}%
\pgfpathlineto{\pgfqpoint{1.176732in}{1.393385in}}%
\pgfpathlineto{\pgfqpoint{1.182679in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.191600in}{1.364374in}}%
\pgfpathlineto{\pgfqpoint{1.206468in}{1.333645in}}%
\pgfpathlineto{\pgfqpoint{1.215388in}{1.316713in}}%
\pgfpathlineto{\pgfqpoint{1.224309in}{1.301550in}}%
\pgfpathlineto{\pgfqpoint{1.233230in}{1.288151in}}%
\pgfpathlineto{\pgfqpoint{1.242150in}{1.276191in}}%
\pgfpathlineto{\pgfqpoint{1.254045in}{1.261660in}}%
\pgfpathlineto{\pgfqpoint{1.283780in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{1.331358in}{1.174250in}}%
\pgfpathlineto{\pgfqpoint{1.340278in}{1.163149in}}%
\pgfpathlineto{\pgfqpoint{1.346225in}{1.154986in}}%
\pgfpathlineto{\pgfqpoint{1.352173in}{1.146074in}}%
\pgfpathlineto{\pgfqpoint{1.358120in}{1.136323in}}%
\pgfpathlineto{\pgfqpoint{1.364067in}{1.125681in}}%
\pgfpathlineto{\pgfqpoint{1.372988in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{1.381908in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{1.390829in}{1.067170in}}%
\pgfpathlineto{\pgfqpoint{1.402723in}{1.036909in}}%
\pgfpathlineto{\pgfqpoint{1.432459in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{1.441380in}{0.938868in}}%
\pgfpathlineto{\pgfqpoint{1.450301in}{0.919784in}}%
\pgfpathlineto{\pgfqpoint{1.456248in}{0.908281in}}%
\pgfpathlineto{\pgfqpoint{1.462195in}{0.897800in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{0.879791in}}%
\pgfpathlineto{\pgfqpoint{1.480036in}{0.872091in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{1.500851in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{1.512746in}{0.836767in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{0.826295in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{1.533561in}{0.809615in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.799697in}}%
\pgfpathlineto{\pgfqpoint{1.545455in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{1.551402in}{0.775870in}}%
\pgfpathlineto{\pgfqpoint{1.557349in}{0.761677in}}%
\pgfpathlineto{\pgfqpoint{1.563296in}{0.745810in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{0.728199in}}%
\pgfpathlineto{\pgfqpoint{1.575191in}{0.708817in}}%
\pgfpathlineto{\pgfqpoint{1.581138in}{0.687697in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{1.598979in}{0.615248in}}%
\pgfpathlineto{\pgfqpoint{1.613847in}{0.548431in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.482198in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{0.482198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.992002in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096148in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.096148in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992002in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.721026in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984003in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.984003in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017141in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.023835in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.037224in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.043919in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.050613in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.057308in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.070696in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.077391in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.084085in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.090780in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.097474in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.110863in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.117558in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.124252in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.151030in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.157724in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.164419in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.171113in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.177808in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.197891in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.204585in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.211280in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.217974in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.224669in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.231363in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.244752in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.251446in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.258141in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.264835in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.271530in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.284919in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.291613in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.298307in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.305002in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.311696in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.318391in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.325085in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.338474in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.345169in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.351863in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.358557in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.371946in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.378641in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.385335in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.392030in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.398724in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.405419in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.412113in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.418807in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.432196in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.438891in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.445585in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.452280in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.458974in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.465668in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.472363in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.479057in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.492446in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.499141in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.505835in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.512530in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.519224in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.525918in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.532613in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.539307in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.559391in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.566085in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.579474in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.586168in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.592863in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.599557in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.606252in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.612946in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.318880in}}%
\pgfpathlineto{\pgfqpoint{2.619144in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.633030in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.639724in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.646418in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.653113in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.666502in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.673196in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011674in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011674in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619144in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619144in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115750in}{0.298810in}}%
\pgfpathlineto{\pgfqpoint{2.116201in}{0.299869in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{0.302596in}}%
\pgfpathlineto{\pgfqpoint{2.117254in}{0.310758in}}%
\pgfpathlineto{\pgfqpoint{2.118757in}{0.337297in}}%
\pgfpathlineto{\pgfqpoint{2.118907in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{2.119358in}{0.331872in}}%
\pgfpathlineto{\pgfqpoint{2.120560in}{0.313652in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{0.313853in}}%
\pgfpathlineto{\pgfqpoint{2.121011in}{0.317006in}}%
\pgfpathlineto{\pgfqpoint{2.121462in}{0.329688in}}%
\pgfpathlineto{\pgfqpoint{2.122063in}{0.366095in}}%
\pgfpathlineto{\pgfqpoint{2.122815in}{0.456166in}}%
\pgfpathlineto{\pgfqpoint{2.124018in}{0.698793in}}%
\pgfpathlineto{\pgfqpoint{2.128076in}{1.546561in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.630026in}}%
\pgfpathlineto{\pgfqpoint{2.128978in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.129128in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{2.129579in}{1.605860in}}%
\pgfpathlineto{\pgfqpoint{2.130932in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{2.134239in}{0.934150in}}%
\pgfpathlineto{\pgfqpoint{2.138598in}{0.442946in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{0.344722in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{0.319401in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{0.314263in}}%
\pgfpathlineto{\pgfqpoint{2.142807in}{0.311248in}}%
\pgfpathlineto{\pgfqpoint{2.145362in}{0.298672in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{0.298504in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{0.298504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101076in}{0.299603in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{0.300462in}}%
\pgfpathlineto{\pgfqpoint{2.103957in}{0.301839in}}%
\pgfpathlineto{\pgfqpoint{2.105398in}{0.303985in}}%
\pgfpathlineto{\pgfqpoint{2.106838in}{0.307242in}}%
\pgfpathlineto{\pgfqpoint{2.108279in}{0.312052in}}%
\pgfpathlineto{\pgfqpoint{2.109719in}{0.318964in}}%
\pgfpathlineto{\pgfqpoint{2.111160in}{0.328618in}}%
\pgfpathlineto{\pgfqpoint{2.112601in}{0.341727in}}%
\pgfpathlineto{\pgfqpoint{2.114041in}{0.359016in}}%
\pgfpathlineto{\pgfqpoint{2.115482in}{0.381151in}}%
\pgfpathlineto{\pgfqpoint{2.118363in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{2.121245in}{0.523460in}}%
\pgfpathlineto{\pgfqpoint{2.128448in}{0.752358in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{0.783952in}}%
\pgfpathlineto{\pgfqpoint{2.131329in}{0.805271in}}%
\pgfpathlineto{\pgfqpoint{2.132770in}{0.814827in}}%
\pgfpathlineto{\pgfqpoint{2.134210in}{0.811945in}}%
\pgfpathlineto{\pgfqpoint{2.135651in}{0.796841in}}%
\pgfpathlineto{\pgfqpoint{2.137092in}{0.770599in}}%
\pgfpathlineto{\pgfqpoint{2.139973in}{0.692502in}}%
\pgfpathlineto{\pgfqpoint{2.147176in}{0.462763in}}%
\pgfpathlineto{\pgfqpoint{2.150058in}{0.396281in}}%
\pgfpathlineto{\pgfqpoint{2.152939in}{0.351353in}}%
\pgfpathlineto{\pgfqpoint{2.154380in}{0.335972in}}%
\pgfpathlineto{\pgfqpoint{2.155820in}{0.324428in}}%
\pgfpathlineto{\pgfqpoint{2.157261in}{0.316003in}}%
\pgfpathlineto{\pgfqpoint{2.158701in}{0.310022in}}%
\pgfpathlineto{\pgfqpoint{2.160142in}{0.305890in}}%
\pgfpathlineto{\pgfqpoint{2.161583in}{0.303111in}}%
\pgfpathlineto{\pgfqpoint{2.163023in}{0.301290in}}%
\pgfpathlineto{\pgfqpoint{2.164464in}{0.300128in}}%
\pgfpathlineto{\pgfqpoint{2.167345in}{0.298967in}}%
\pgfpathlineto{\pgfqpoint{2.171667in}{0.298475in}}%
\pgfpathlineto{\pgfqpoint{2.183192in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.302766in}{0.298616in}}%
\pgfpathlineto{\pgfqpoint{2.307088in}{0.299156in}}%
\pgfpathlineto{\pgfqpoint{2.311410in}{0.300418in}}%
\pgfpathlineto{\pgfqpoint{2.315732in}{0.302681in}}%
\pgfpathlineto{\pgfqpoint{2.325817in}{0.309346in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{0.310241in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.310312in}}%
\pgfpathlineto{\pgfqpoint{2.334460in}{0.309629in}}%
\pgfpathlineto{\pgfqpoint{2.338782in}{0.307632in}}%
\pgfpathlineto{\pgfqpoint{2.348867in}{0.302196in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{0.300680in}}%
\pgfpathlineto{\pgfqpoint{2.357511in}{0.299802in}}%
\pgfpathlineto{\pgfqpoint{2.364714in}{0.299120in}}%
\pgfpathlineto{\pgfqpoint{2.379120in}{0.298465in}}%
\pgfpathlineto{\pgfqpoint{2.387764in}{0.298387in}}%
\pgfpathlineto{\pgfqpoint{2.387764in}{0.298387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.984003in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133168in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.133168in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984003in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976005in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.976005in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009143in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.022532in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.029226in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.035920in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.039268in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.049309in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.056004in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.062698in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.069393in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.076087in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.082781in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.089476in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.096170in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.102865in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.109559in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.116254in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.122948in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.129643in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.136337in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.143031in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.149726in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.156420in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.163115in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.169809in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.176504in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.189893in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.196587in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.203281in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.209976in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.216670in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.223365in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.230059in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.236754in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.243448in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.250143in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.256837in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.263531in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.270226in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.276920in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.290309in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.297004in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.303698in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.310392in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.317087in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.323781in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.330476in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.337170in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.357254in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.363948in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.370642in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.377337in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.384031in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.390726in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.397420in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.404115in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.410809in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.417504in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.424198in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.430892in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.437587in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.444281in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.450976in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.457670in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.464365in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.471059in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.477754in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.484448in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.491142in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.497837in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.511226in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.517920in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.524615in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.531309in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.538004in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.544698in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.551392in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.558087in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.564781in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.571476in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.578170in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.584865in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.591559in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.598253in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.604948in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.611642in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.618337in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.625031in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.638420in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.645115in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.651809in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.658503in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.665198in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.671892in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039268in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039268in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340517in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340517in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641767in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641767in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225267in}{0.298513in}}%
\pgfpathlineto{\pgfqpoint{3.227972in}{0.298958in}}%
\pgfpathlineto{\pgfqpoint{3.230002in}{0.299849in}}%
\pgfpathlineto{\pgfqpoint{3.232031in}{0.301646in}}%
\pgfpathlineto{\pgfqpoint{3.234060in}{0.304780in}}%
\pgfpathlineto{\pgfqpoint{3.236089in}{0.309562in}}%
\pgfpathlineto{\pgfqpoint{3.238119in}{0.316091in}}%
\pgfpathlineto{\pgfqpoint{3.240824in}{0.327572in}}%
\pgfpathlineto{\pgfqpoint{3.242853in}{0.338725in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{0.353043in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{0.371545in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{3.259764in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{3.261793in}{0.574260in}}%
\pgfpathlineto{\pgfqpoint{3.263822in}{0.623700in}}%
\pgfpathlineto{\pgfqpoint{3.265851in}{0.688003in}}%
\pgfpathlineto{\pgfqpoint{3.268557in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{3.273968in}{1.040779in}}%
\pgfpathlineto{\pgfqpoint{3.279379in}{1.280208in}}%
\pgfpathlineto{\pgfqpoint{3.282761in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{3.285467in}{1.481845in}}%
\pgfpathlineto{\pgfqpoint{3.288173in}{1.541575in}}%
\pgfpathlineto{\pgfqpoint{3.290878in}{1.586342in}}%
\pgfpathlineto{\pgfqpoint{3.292907in}{1.610927in}}%
\pgfpathlineto{\pgfqpoint{3.294937in}{1.627103in}}%
\pgfpathlineto{\pgfqpoint{3.296289in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{3.297642in}{1.632747in}}%
\pgfpathlineto{\pgfqpoint{3.298319in}{1.630854in}}%
\pgfpathlineto{\pgfqpoint{3.299671in}{1.622750in}}%
\pgfpathlineto{\pgfqpoint{3.301024in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{3.303054in}{1.577450in}}%
\pgfpathlineto{\pgfqpoint{3.305083in}{1.534935in}}%
\pgfpathlineto{\pgfqpoint{3.307788in}{1.463638in}}%
\pgfpathlineto{\pgfqpoint{3.311170in}{1.354502in}}%
\pgfpathlineto{\pgfqpoint{3.324698in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{3.330786in}{0.623494in}}%
\pgfpathlineto{\pgfqpoint{3.332815in}{0.565206in}}%
\pgfpathlineto{\pgfqpoint{3.334845in}{0.523338in}}%
\pgfpathlineto{\pgfqpoint{3.336874in}{0.493866in}}%
\pgfpathlineto{\pgfqpoint{3.343638in}{0.408140in}}%
\pgfpathlineto{\pgfqpoint{3.347696in}{0.350520in}}%
\pgfpathlineto{\pgfqpoint{3.349726in}{0.328833in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{0.314133in}}%
\pgfpathlineto{\pgfqpoint{3.353108in}{0.307842in}}%
\pgfpathlineto{\pgfqpoint{3.354460in}{0.303744in}}%
\pgfpathlineto{\pgfqpoint{3.355813in}{0.301247in}}%
\pgfpathlineto{\pgfqpoint{3.357166in}{0.299823in}}%
\pgfpathlineto{\pgfqpoint{3.359195in}{0.298839in}}%
\pgfpathlineto{\pgfqpoint{3.359872in}{0.298684in}}%
\pgfpathlineto{\pgfqpoint{3.359872in}{0.298684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207685in}{0.298446in}}%
\pgfpathlineto{\pgfqpoint{3.213001in}{0.298868in}}%
\pgfpathlineto{\pgfqpoint{3.215659in}{0.299528in}}%
\pgfpathlineto{\pgfqpoint{3.218317in}{0.300872in}}%
\pgfpathlineto{\pgfqpoint{3.220089in}{0.302393in}}%
\pgfpathlineto{\pgfqpoint{3.221861in}{0.304660in}}%
\pgfpathlineto{\pgfqpoint{3.223633in}{0.307956in}}%
\pgfpathlineto{\pgfqpoint{3.225405in}{0.312631in}}%
\pgfpathlineto{\pgfqpoint{3.227178in}{0.319102in}}%
\pgfpathlineto{\pgfqpoint{3.228950in}{0.327832in}}%
\pgfpathlineto{\pgfqpoint{3.230722in}{0.339293in}}%
\pgfpathlineto{\pgfqpoint{3.232494in}{0.353900in}}%
\pgfpathlineto{\pgfqpoint{3.235152in}{0.382289in}}%
\pgfpathlineto{\pgfqpoint{3.237810in}{0.418473in}}%
\pgfpathlineto{\pgfqpoint{3.241354in}{0.476932in}}%
\pgfpathlineto{\pgfqpoint{3.246670in}{0.577594in}}%
\pgfpathlineto{\pgfqpoint{3.254645in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{3.264391in}{0.943485in}}%
\pgfpathlineto{\pgfqpoint{3.267935in}{1.004900in}}%
\pgfpathlineto{\pgfqpoint{3.272366in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{3.276796in}{1.125046in}}%
\pgfpathlineto{\pgfqpoint{3.280340in}{1.163055in}}%
\pgfpathlineto{\pgfqpoint{3.282998in}{1.184135in}}%
\pgfpathlineto{\pgfqpoint{3.284770in}{1.193110in}}%
\pgfpathlineto{\pgfqpoint{3.285656in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{3.286542in}{1.197470in}}%
\pgfpathlineto{\pgfqpoint{3.287428in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{3.288314in}{1.197231in}}%
\pgfpathlineto{\pgfqpoint{3.289200in}{1.195513in}}%
\pgfpathlineto{\pgfqpoint{3.290973in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{3.292745in}{1.180161in}}%
\pgfpathlineto{\pgfqpoint{3.295403in}{1.162545in}}%
\pgfpathlineto{\pgfqpoint{3.298947in}{1.133787in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.107653in}}%
\pgfpathlineto{\pgfqpoint{3.304263in}{1.076357in}}%
\pgfpathlineto{\pgfqpoint{3.308693in}{1.014707in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{3.315782in}{0.928678in}}%
\pgfpathlineto{\pgfqpoint{3.318440in}{0.909455in}}%
\pgfpathlineto{\pgfqpoint{3.324642in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{3.326414in}{0.857994in}}%
\pgfpathlineto{\pgfqpoint{3.329072in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{3.331730in}{0.791741in}}%
\pgfpathlineto{\pgfqpoint{3.336161in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{3.344135in}{0.583316in}}%
\pgfpathlineto{\pgfqpoint{3.347679in}{0.532468in}}%
\pgfpathlineto{\pgfqpoint{3.351223in}{0.489329in}}%
\pgfpathlineto{\pgfqpoint{3.357426in}{0.423521in}}%
\pgfpathlineto{\pgfqpoint{3.363628in}{0.363357in}}%
\pgfpathlineto{\pgfqpoint{3.366286in}{0.342257in}}%
\pgfpathlineto{\pgfqpoint{3.368944in}{0.325717in}}%
\pgfpathlineto{\pgfqpoint{3.371602in}{0.313985in}}%
\pgfpathlineto{\pgfqpoint{3.373374in}{0.308580in}}%
\pgfpathlineto{\pgfqpoint{3.375146in}{0.304766in}}%
\pgfpathlineto{\pgfqpoint{3.376919in}{0.302206in}}%
\pgfpathlineto{\pgfqpoint{3.378691in}{0.300570in}}%
\pgfpathlineto{\pgfqpoint{3.381349in}{0.299248in}}%
\pgfpathlineto{\pgfqpoint{3.384007in}{0.298689in}}%
\pgfpathlineto{\pgfqpoint{3.384007in}{0.298689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.976005in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.340517in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.340517in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976005in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968007in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.968007in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001144in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.007839in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.014533in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.021228in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.027922in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.034617in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.041311in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.048005in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.054700in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.061394in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.068089in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.074783in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.081478in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.088172in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.094867in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.101561in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.114950in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.121644in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.128339in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.135033in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.141728in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.148422in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.161811in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.168505in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.175200in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.181894in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.188589in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.201978in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.208672in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.215366in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.222061in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.242144in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.255533in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.262228in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.268922in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.275616in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.282311in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.289005in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.295700in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.302394in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.309089in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.329172in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.335866in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.342561in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.349255in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.355950in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.362644in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.369339in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.376033in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.382728in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.389422in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.396116in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.402811in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.409505in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.416200in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.422894in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.429589in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.436283in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.442977in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.449672in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.456366in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.463061in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.476450in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.483144in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.489839in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.496533in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.503227in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.509922in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.516616in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.523311in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.530005in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.536700in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.543394in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.550089in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.556783in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.563477in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.570172in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.576866in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.583561in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.590255in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.596950in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.603644in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.610339in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.617033in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{4.617656in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.623727in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.630422in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.637116in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.643811in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.650505in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.657200in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.663894in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155272in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155272in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540592in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540592in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155272in}{0.915942in}}%
\pgfpathlineto{\pgfqpoint{4.162997in}{1.158130in}}%
\pgfpathlineto{\pgfqpoint{4.167632in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{4.170722in}{1.355821in}}%
\pgfpathlineto{\pgfqpoint{4.173811in}{1.415474in}}%
\pgfpathlineto{\pgfqpoint{4.176901in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{4.179991in}{1.499837in}}%
\pgfpathlineto{\pgfqpoint{4.183081in}{1.526333in}}%
\pgfpathlineto{\pgfqpoint{4.186171in}{1.544405in}}%
\pgfpathlineto{\pgfqpoint{4.187716in}{1.550872in}}%
\pgfpathlineto{\pgfqpoint{4.189261in}{1.555959in}}%
\pgfpathlineto{\pgfqpoint{4.190806in}{1.559920in}}%
\pgfpathlineto{\pgfqpoint{4.193896in}{1.565444in}}%
\pgfpathlineto{\pgfqpoint{4.198530in}{1.571076in}}%
\pgfpathlineto{\pgfqpoint{4.201620in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{4.204710in}{1.580493in}}%
\pgfpathlineto{\pgfqpoint{4.207800in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{4.212435in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{4.218615in}{1.617943in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{1.625122in}}%
\pgfpathlineto{\pgfqpoint{4.224794in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{4.226339in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{4.227884in}{1.632882in}}%
\pgfpathlineto{\pgfqpoint{4.229429in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{4.230974in}{1.633016in}}%
\pgfpathlineto{\pgfqpoint{4.232519in}{1.632200in}}%
\pgfpathlineto{\pgfqpoint{4.234064in}{1.630860in}}%
\pgfpathlineto{\pgfqpoint{4.237154in}{1.626873in}}%
\pgfpathlineto{\pgfqpoint{4.241789in}{1.618798in}}%
\pgfpathlineto{\pgfqpoint{4.249513in}{1.604777in}}%
\pgfpathlineto{\pgfqpoint{4.254148in}{1.598031in}}%
\pgfpathlineto{\pgfqpoint{4.263418in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{4.266508in}{1.580351in}}%
\pgfpathlineto{\pgfqpoint{4.269598in}{1.573192in}}%
\pgfpathlineto{\pgfqpoint{4.272688in}{1.564169in}}%
\pgfpathlineto{\pgfqpoint{4.275777in}{1.553250in}}%
\pgfpathlineto{\pgfqpoint{4.280412in}{1.533555in}}%
\pgfpathlineto{\pgfqpoint{4.285047in}{1.510072in}}%
\pgfpathlineto{\pgfqpoint{4.289682in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{4.292772in}{1.459923in}}%
\pgfpathlineto{\pgfqpoint{4.295862in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{4.298952in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{4.302041in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{4.306676in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{4.312856in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{4.325215in}{1.016359in}}%
\pgfpathlineto{\pgfqpoint{4.329850in}{0.952202in}}%
\pgfpathlineto{\pgfqpoint{4.334485in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{4.339120in}{0.848965in}}%
\pgfpathlineto{\pgfqpoint{4.343755in}{0.808264in}}%
\pgfpathlineto{\pgfqpoint{4.349934in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{4.359204in}{0.689431in}}%
\pgfpathlineto{\pgfqpoint{4.365384in}{0.637472in}}%
\pgfpathlineto{\pgfqpoint{4.382378in}{0.489849in}}%
\pgfpathlineto{\pgfqpoint{4.387013in}{0.456530in}}%
\pgfpathlineto{\pgfqpoint{4.391648in}{0.428548in}}%
\pgfpathlineto{\pgfqpoint{4.394738in}{0.412887in}}%
\pgfpathlineto{\pgfqpoint{4.397828in}{0.399408in}}%
\pgfpathlineto{\pgfqpoint{4.402462in}{0.382567in}}%
\pgfpathlineto{\pgfqpoint{4.407097in}{0.368632in}}%
\pgfpathlineto{\pgfqpoint{4.413277in}{0.352611in}}%
\pgfpathlineto{\pgfqpoint{4.419457in}{0.338193in}}%
\pgfpathlineto{\pgfqpoint{4.425636in}{0.325367in}}%
\pgfpathlineto{\pgfqpoint{4.430271in}{0.317258in}}%
\pgfpathlineto{\pgfqpoint{4.434906in}{0.310771in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{0.307391in}}%
\pgfpathlineto{\pgfqpoint{4.441086in}{0.304729in}}%
\pgfpathlineto{\pgfqpoint{4.444176in}{0.302711in}}%
\pgfpathlineto{\pgfqpoint{4.448811in}{0.300672in}}%
\pgfpathlineto{\pgfqpoint{4.453445in}{0.299503in}}%
\pgfpathlineto{\pgfqpoint{4.459625in}{0.298763in}}%
\pgfpathlineto{\pgfqpoint{4.462715in}{0.298592in}}%
\pgfpathlineto{\pgfqpoint{4.462715in}{0.298592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155272in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{4.169142in}{0.872300in}}%
\pgfpathlineto{\pgfqpoint{4.174343in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{4.179545in}{1.009072in}}%
\pgfpathlineto{\pgfqpoint{4.184746in}{1.063528in}}%
\pgfpathlineto{\pgfqpoint{4.188213in}{1.094597in}}%
\pgfpathlineto{\pgfqpoint{4.191681in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{4.195148in}{1.144353in}}%
\pgfpathlineto{\pgfqpoint{4.198616in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{4.202083in}{1.177626in}}%
\pgfpathlineto{\pgfqpoint{4.205551in}{1.188207in}}%
\pgfpathlineto{\pgfqpoint{4.207284in}{1.192077in}}%
\pgfpathlineto{\pgfqpoint{4.209018in}{1.195068in}}%
\pgfpathlineto{\pgfqpoint{4.210752in}{1.197249in}}%
\pgfpathlineto{\pgfqpoint{4.212486in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{4.214219in}{1.199532in}}%
\pgfpathlineto{\pgfqpoint{4.215953in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{4.219421in}{1.199384in}}%
\pgfpathlineto{\pgfqpoint{4.224622in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{4.226356in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{4.228089in}{1.197837in}}%
\pgfpathlineto{\pgfqpoint{4.229823in}{1.198372in}}%
\pgfpathlineto{\pgfqpoint{4.231557in}{1.199392in}}%
\pgfpathlineto{\pgfqpoint{4.233291in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{4.235024in}{1.203084in}}%
\pgfpathlineto{\pgfqpoint{4.238492in}{1.209115in}}%
\pgfpathlineto{\pgfqpoint{4.241959in}{1.217400in}}%
\pgfpathlineto{\pgfqpoint{4.245427in}{1.227625in}}%
\pgfpathlineto{\pgfqpoint{4.250628in}{1.245595in}}%
\pgfpathlineto{\pgfqpoint{4.261030in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{4.271433in}{1.324236in}}%
\pgfpathlineto{\pgfqpoint{4.278368in}{1.347973in}}%
\pgfpathlineto{\pgfqpoint{4.283569in}{1.363634in}}%
\pgfpathlineto{\pgfqpoint{4.287037in}{1.372509in}}%
\pgfpathlineto{\pgfqpoint{4.290504in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{4.293972in}{1.385064in}}%
\pgfpathlineto{\pgfqpoint{4.295705in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{4.297439in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{4.299173in}{1.388963in}}%
\pgfpathlineto{\pgfqpoint{4.300907in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{4.302640in}{1.388708in}}%
\pgfpathlineto{\pgfqpoint{4.304374in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{4.306108in}{1.386195in}}%
\pgfpathlineto{\pgfqpoint{4.307841in}{1.384128in}}%
\pgfpathlineto{\pgfqpoint{4.311309in}{1.378486in}}%
\pgfpathlineto{\pgfqpoint{4.314776in}{1.371025in}}%
\pgfpathlineto{\pgfqpoint{4.318244in}{1.362005in}}%
\pgfpathlineto{\pgfqpoint{4.323445in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{4.330380in}{1.322216in}}%
\pgfpathlineto{\pgfqpoint{4.347718in}{1.258375in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{1.230724in}}%
\pgfpathlineto{\pgfqpoint{4.359854in}{1.206612in}}%
\pgfpathlineto{\pgfqpoint{4.363321in}{1.187909in}}%
\pgfpathlineto{\pgfqpoint{4.366789in}{1.166506in}}%
\pgfpathlineto{\pgfqpoint{4.370256in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{4.373724in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{4.378925in}{1.066156in}}%
\pgfpathlineto{\pgfqpoint{4.384126in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{4.391061in}{0.929546in}}%
\pgfpathlineto{\pgfqpoint{4.413600in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{4.420535in}{0.581336in}}%
\pgfpathlineto{\pgfqpoint{4.425736in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{4.430937in}{0.487382in}}%
\pgfpathlineto{\pgfqpoint{4.436138in}{0.447538in}}%
\pgfpathlineto{\pgfqpoint{4.441340in}{0.412590in}}%
\pgfpathlineto{\pgfqpoint{4.446541in}{0.382762in}}%
\pgfpathlineto{\pgfqpoint{4.450008in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{4.453476in}{0.351221in}}%
\pgfpathlineto{\pgfqpoint{4.456943in}{0.338934in}}%
\pgfpathlineto{\pgfqpoint{4.460411in}{0.328827in}}%
\pgfpathlineto{\pgfqpoint{4.463878in}{0.320722in}}%
\pgfpathlineto{\pgfqpoint{4.467346in}{0.314390in}}%
\pgfpathlineto{\pgfqpoint{4.470813in}{0.309576in}}%
\pgfpathlineto{\pgfqpoint{4.474281in}{0.306016in}}%
\pgfpathlineto{\pgfqpoint{4.477748in}{0.303457in}}%
\pgfpathlineto{\pgfqpoint{4.481216in}{0.301669in}}%
\pgfpathlineto{\pgfqpoint{4.484683in}{0.300455in}}%
\pgfpathlineto{\pgfqpoint{4.489884in}{0.299369in}}%
\pgfpathlineto{\pgfqpoint{4.496819in}{0.298714in}}%
\pgfpathlineto{\pgfqpoint{4.500287in}{0.298566in}}%
\pgfpathlineto{\pgfqpoint{4.500287in}{0.298566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968007in}{0.231635in}}{\pgfqpoint{0.729025in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.232336in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.232336in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968007in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.697032in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-seasonal-poisson-gamma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/plaub/miniforge3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/plaub/miniforge3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/plaub/miniforge3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.696232in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.696232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.696232in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036970in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.044439in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.051907in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.059376in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.066845in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.074313in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.081782in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.089251in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.096719in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.098587in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.098587in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.098587in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.104188in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.111657in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.119126in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.126594in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.134063in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.141532in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.149000in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.156469in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.163938in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.171406in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.178875in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.186344in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.193812in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.201281in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.208750in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.216218in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.223687in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.231156in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.238625in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.246093in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.253562in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.261031in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.268499in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.275968in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.283437in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.290905in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.298374in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.305843in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.313311in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.320780in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.328249in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.335717in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.343186in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.350655in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.358124in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.365592in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.373061in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.380530in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.387998in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.395467in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.402936in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.410404in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.417873in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.425342in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.432810in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.440279in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.447748in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.455216in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.462685in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.470154in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.477622in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.485091in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.492560in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.500029in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.507497in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.514966in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.522435in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.529903in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.537372in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.544841in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.552309in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.559778in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.567247in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.574715in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.582184in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.589653in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.597121in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.604590in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.612059in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.619528in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.626996in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.634465in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.641934in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.649402in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.656871in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.664340in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.679277in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.686746in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.694214in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.701683in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.709152in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.714753in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.714753in}{0.364252in}}%
\pgfpathlineto{\pgfqpoint{0.714753in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.716620in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.724089in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.731558in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.746495in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.753964in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.776370in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.098587in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098587in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714753in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714753in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121841in}{0.298528in}}%
\pgfpathlineto{\pgfqpoint{0.126346in}{0.299082in}}%
\pgfpathlineto{\pgfqpoint{0.129725in}{0.300277in}}%
\pgfpathlineto{\pgfqpoint{0.131978in}{0.301790in}}%
\pgfpathlineto{\pgfqpoint{0.134230in}{0.304167in}}%
\pgfpathlineto{\pgfqpoint{0.136483in}{0.307693in}}%
\pgfpathlineto{\pgfqpoint{0.138735in}{0.312654in}}%
\pgfpathlineto{\pgfqpoint{0.140988in}{0.319326in}}%
\pgfpathlineto{\pgfqpoint{0.143240in}{0.327971in}}%
\pgfpathlineto{\pgfqpoint{0.145493in}{0.338855in}}%
\pgfpathlineto{\pgfqpoint{0.147745in}{0.352279in}}%
\pgfpathlineto{\pgfqpoint{0.149998in}{0.368605in}}%
\pgfpathlineto{\pgfqpoint{0.152251in}{0.388282in}}%
\pgfpathlineto{\pgfqpoint{0.155629in}{0.425229in}}%
\pgfpathlineto{\pgfqpoint{0.159008in}{0.472664in}}%
\pgfpathlineto{\pgfqpoint{0.162387in}{0.531581in}}%
\pgfpathlineto{\pgfqpoint{0.166892in}{0.626011in}}%
\pgfpathlineto{\pgfqpoint{0.178155in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{0.181534in}{0.938442in}}%
\pgfpathlineto{\pgfqpoint{0.184912in}{0.986946in}}%
\pgfpathlineto{\pgfqpoint{0.187165in}{1.009893in}}%
\pgfpathlineto{\pgfqpoint{0.188291in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{0.189418in}{1.023400in}}%
\pgfpathlineto{\pgfqpoint{0.190544in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{0.191670in}{1.025966in}}%
\pgfpathlineto{\pgfqpoint{0.192796in}{1.022829in}}%
\pgfpathlineto{\pgfqpoint{0.193923in}{1.016688in}}%
\pgfpathlineto{\pgfqpoint{0.195049in}{1.007587in}}%
\pgfpathlineto{\pgfqpoint{0.197301in}{0.981071in}}%
\pgfpathlineto{\pgfqpoint{0.199554in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{0.204059in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{0.208564in}{0.769844in}}%
\pgfpathlineto{\pgfqpoint{0.211943in}{0.714652in}}%
\pgfpathlineto{\pgfqpoint{0.215322in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{0.219827in}{0.617918in}}%
\pgfpathlineto{\pgfqpoint{0.236721in}{0.437953in}}%
\pgfpathlineto{\pgfqpoint{0.240100in}{0.412336in}}%
\pgfpathlineto{\pgfqpoint{0.243479in}{0.392716in}}%
\pgfpathlineto{\pgfqpoint{0.246858in}{0.378096in}}%
\pgfpathlineto{\pgfqpoint{0.249110in}{0.370635in}}%
\pgfpathlineto{\pgfqpoint{0.251363in}{0.364827in}}%
\pgfpathlineto{\pgfqpoint{0.253615in}{0.360651in}}%
\pgfpathlineto{\pgfqpoint{0.255868in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.256994in}{0.357448in}}%
\pgfpathlineto{\pgfqpoint{0.258120in}{0.357151in}}%
\pgfpathlineto{\pgfqpoint{0.260373in}{0.357510in}}%
\pgfpathlineto{\pgfqpoint{0.263752in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{0.266004in}{0.360656in}}%
\pgfpathlineto{\pgfqpoint{0.268257in}{0.360952in}}%
\pgfpathlineto{\pgfqpoint{0.269383in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.270509in}{0.359754in}}%
\pgfpathlineto{\pgfqpoint{0.272762in}{0.356777in}}%
\pgfpathlineto{\pgfqpoint{0.275014in}{0.352073in}}%
\pgfpathlineto{\pgfqpoint{0.278393in}{0.342606in}}%
\pgfpathlineto{\pgfqpoint{0.286277in}{0.318813in}}%
\pgfpathlineto{\pgfqpoint{0.289656in}{0.311263in}}%
\pgfpathlineto{\pgfqpoint{0.291908in}{0.307601in}}%
\pgfpathlineto{\pgfqpoint{0.294161in}{0.305103in}}%
\pgfpathlineto{\pgfqpoint{0.296414in}{0.303796in}}%
\pgfpathlineto{\pgfqpoint{0.298666in}{0.303701in}}%
\pgfpathlineto{\pgfqpoint{0.300919in}{0.304826in}}%
\pgfpathlineto{\pgfqpoint{0.303171in}{0.307137in}}%
\pgfpathlineto{\pgfqpoint{0.305424in}{0.310507in}}%
\pgfpathlineto{\pgfqpoint{0.308803in}{0.316921in}}%
\pgfpathlineto{\pgfqpoint{0.313308in}{0.325401in}}%
\pgfpathlineto{\pgfqpoint{0.315560in}{0.328243in}}%
\pgfpathlineto{\pgfqpoint{0.316686in}{0.329079in}}%
\pgfpathlineto{\pgfqpoint{0.317813in}{0.329467in}}%
\pgfpathlineto{\pgfqpoint{0.318939in}{0.329388in}}%
\pgfpathlineto{\pgfqpoint{0.320065in}{0.328843in}}%
\pgfpathlineto{\pgfqpoint{0.322318in}{0.326461in}}%
\pgfpathlineto{\pgfqpoint{0.324570in}{0.322707in}}%
\pgfpathlineto{\pgfqpoint{0.333581in}{0.305580in}}%
\pgfpathlineto{\pgfqpoint{0.335833in}{0.302876in}}%
\pgfpathlineto{\pgfqpoint{0.338086in}{0.301002in}}%
\pgfpathlineto{\pgfqpoint{0.340338in}{0.299806in}}%
\pgfpathlineto{\pgfqpoint{0.343717in}{0.298881in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.298608in}}%
\pgfpathlineto{\pgfqpoint{0.345970in}{0.298608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152100in}{0.298497in}}%
\pgfpathlineto{\pgfqpoint{0.155153in}{0.298939in}}%
\pgfpathlineto{\pgfqpoint{0.156985in}{0.299675in}}%
\pgfpathlineto{\pgfqpoint{0.158816in}{0.301190in}}%
\pgfpathlineto{\pgfqpoint{0.160037in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{0.161259in}{0.305565in}}%
\pgfpathlineto{\pgfqpoint{0.162480in}{0.309452in}}%
\pgfpathlineto{\pgfqpoint{0.163701in}{0.315062in}}%
\pgfpathlineto{\pgfqpoint{0.164922in}{0.322990in}}%
\pgfpathlineto{\pgfqpoint{0.166143in}{0.333979in}}%
\pgfpathlineto{\pgfqpoint{0.167975in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.169807in}{0.395104in}}%
\pgfpathlineto{\pgfqpoint{0.171638in}{0.448931in}}%
\pgfpathlineto{\pgfqpoint{0.173470in}{0.523948in}}%
\pgfpathlineto{\pgfqpoint{0.175302in}{0.623293in}}%
\pgfpathlineto{\pgfqpoint{0.177744in}{0.794130in}}%
\pgfpathlineto{\pgfqpoint{0.181408in}{1.108175in}}%
\pgfpathlineto{\pgfqpoint{0.185071in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{0.186903in}{1.526067in}}%
\pgfpathlineto{\pgfqpoint{0.188734in}{1.601157in}}%
\pgfpathlineto{\pgfqpoint{0.189956in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{0.190566in}{1.632548in}}%
\pgfpathlineto{\pgfqpoint{0.191177in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.191787in}{1.629269in}}%
\pgfpathlineto{\pgfqpoint{0.193008in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{0.194230in}{1.570731in}}%
\pgfpathlineto{\pgfqpoint{0.196061in}{1.490292in}}%
\pgfpathlineto{\pgfqpoint{0.199114in}{1.314174in}}%
\pgfpathlineto{\pgfqpoint{0.205831in}{0.909273in}}%
\pgfpathlineto{\pgfqpoint{0.208883in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{0.211936in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{0.214379in}{0.576938in}}%
\pgfpathlineto{\pgfqpoint{0.216821in}{0.520754in}}%
\pgfpathlineto{\pgfqpoint{0.219263in}{0.478139in}}%
\pgfpathlineto{\pgfqpoint{0.221705in}{0.446454in}}%
\pgfpathlineto{\pgfqpoint{0.224148in}{0.422915in}}%
\pgfpathlineto{\pgfqpoint{0.226590in}{0.404849in}}%
\pgfpathlineto{\pgfqpoint{0.230253in}{0.383216in}}%
\pgfpathlineto{\pgfqpoint{0.233917in}{0.365136in}}%
\pgfpathlineto{\pgfqpoint{0.236359in}{0.356070in}}%
\pgfpathlineto{\pgfqpoint{0.237580in}{0.353107in}}%
\pgfpathlineto{\pgfqpoint{0.238801in}{0.351565in}}%
\pgfpathlineto{\pgfqpoint{0.239412in}{0.351415in}}%
\pgfpathlineto{\pgfqpoint{0.240023in}{0.351728in}}%
\pgfpathlineto{\pgfqpoint{0.240633in}{0.352536in}}%
\pgfpathlineto{\pgfqpoint{0.241854in}{0.355761in}}%
\pgfpathlineto{\pgfqpoint{0.243075in}{0.361303in}}%
\pgfpathlineto{\pgfqpoint{0.244907in}{0.374163in}}%
\pgfpathlineto{\pgfqpoint{0.246739in}{0.392068in}}%
\pgfpathlineto{\pgfqpoint{0.252234in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{0.253455in}{0.457302in}}%
\pgfpathlineto{\pgfqpoint{0.254066in}{0.458640in}}%
\pgfpathlineto{\pgfqpoint{0.254676in}{0.458663in}}%
\pgfpathlineto{\pgfqpoint{0.255287in}{0.457336in}}%
\pgfpathlineto{\pgfqpoint{0.256508in}{0.450695in}}%
\pgfpathlineto{\pgfqpoint{0.257729in}{0.439218in}}%
\pgfpathlineto{\pgfqpoint{0.259561in}{0.415297in}}%
\pgfpathlineto{\pgfqpoint{0.264446in}{0.345419in}}%
\pgfpathlineto{\pgfqpoint{0.266277in}{0.326929in}}%
\pgfpathlineto{\pgfqpoint{0.268109in}{0.314265in}}%
\pgfpathlineto{\pgfqpoint{0.269941in}{0.306480in}}%
\pgfpathlineto{\pgfqpoint{0.271772in}{0.302165in}}%
\pgfpathlineto{\pgfqpoint{0.273604in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.273604in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.222436in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.813340in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970723in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.784063in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.784063in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.970723in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.970723in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007693in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.015162in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.022630in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.030099in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.037568in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.045036in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.052505in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.059974in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.067443in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.074911in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.082380in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.089849in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.097317in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.104786in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.112255in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.119723in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.127192in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.142129in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.157067in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.164535in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.172004in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.179473in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.194410in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.201879in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.209348in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.216816in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.224285in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.239222in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.254160in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.261628in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.269097in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.276566in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.284034in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.291503in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.298972in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.313909in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.321378in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.336315in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.343784in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.351253in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.358721in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.366190in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.381127in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.388596in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.396065in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.403533in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.418471in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.425939in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.440877in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.448346in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.455814in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.463283in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.470752in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.478220in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.485689in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.493158in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.500626in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.508095in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.515564in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.523032in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.530501in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.545438in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.552907in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.560376in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.567845in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.582782in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.590251in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.597719in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.605188in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.612657in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.620125in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.635063in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.642531in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.664937in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.672406in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.679875in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.687344in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.694812in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.702281in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.709750in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.724687in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.732156in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.739624in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.747093in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069310in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069310in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685476in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685476in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.970723in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069310in}{0.804360in}}%
\pgfpathlineto{\pgfqpoint{1.081695in}{0.897150in}}%
\pgfpathlineto{\pgfqpoint{1.090984in}{0.962246in}}%
\pgfpathlineto{\pgfqpoint{1.097177in}{1.002256in}}%
\pgfpathlineto{\pgfqpoint{1.103369in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{1.115754in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{1.121947in}{1.125587in}}%
\pgfpathlineto{\pgfqpoint{1.128140in}{1.146232in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{1.155033in}}%
\pgfpathlineto{\pgfqpoint{1.134332in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{1.137429in}{1.169712in}}%
\pgfpathlineto{\pgfqpoint{1.140525in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{1.143621in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{1.149814in}{1.188383in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.191077in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.193079in}}%
\pgfpathlineto{\pgfqpoint{1.159103in}{1.194439in}}%
\pgfpathlineto{\pgfqpoint{1.162199in}{1.195208in}}%
\pgfpathlineto{\pgfqpoint{1.165295in}{1.195439in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{1.195181in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{1.194485in}}%
\pgfpathlineto{\pgfqpoint{1.174584in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{1.180777in}{1.190259in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.178794in}}%
\pgfpathlineto{\pgfqpoint{1.211740in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{1.217933in}{1.161705in}}%
\pgfpathlineto{\pgfqpoint{1.224125in}{1.157985in}}%
\pgfpathlineto{\pgfqpoint{1.230318in}{1.155173in}}%
\pgfpathlineto{\pgfqpoint{1.236511in}{1.153432in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.152890in}}%
\pgfpathlineto{\pgfqpoint{1.245800in}{1.153096in}}%
\pgfpathlineto{\pgfqpoint{1.248896in}{1.153630in}}%
\pgfpathlineto{\pgfqpoint{1.251992in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.258185in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{1.264378in}{1.161200in}}%
\pgfpathlineto{\pgfqpoint{1.270570in}{1.166381in}}%
\pgfpathlineto{\pgfqpoint{1.276763in}{1.172619in}}%
\pgfpathlineto{\pgfqpoint{1.282955in}{1.179739in}}%
\pgfpathlineto{\pgfqpoint{1.292244in}{1.191629in}}%
\pgfpathlineto{\pgfqpoint{1.323208in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{1.332496in}{1.243355in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.249481in}}%
\pgfpathlineto{\pgfqpoint{1.344882in}{1.254872in}}%
\pgfpathlineto{\pgfqpoint{1.351074in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{1.357267in}{1.263433in}}%
\pgfpathlineto{\pgfqpoint{1.363460in}{1.266646in}}%
\pgfpathlineto{\pgfqpoint{1.369652in}{1.269199in}}%
\pgfpathlineto{\pgfqpoint{1.375845in}{1.271137in}}%
\pgfpathlineto{\pgfqpoint{1.382038in}{1.272508in}}%
\pgfpathlineto{\pgfqpoint{1.388230in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{1.394423in}{1.273742in}}%
\pgfpathlineto{\pgfqpoint{1.403712in}{1.273544in}}%
\pgfpathlineto{\pgfqpoint{1.413001in}{1.272599in}}%
\pgfpathlineto{\pgfqpoint{1.428482in}{1.270097in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{1.268288in}}%
\pgfpathlineto{\pgfqpoint{1.447060in}{1.267859in}}%
\pgfpathlineto{\pgfqpoint{1.453253in}{1.267984in}}%
\pgfpathlineto{\pgfqpoint{1.459445in}{1.268857in}}%
\pgfpathlineto{\pgfqpoint{1.465638in}{1.270675in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{1.478023in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{1.484216in}{1.283684in}}%
\pgfpathlineto{\pgfqpoint{1.490409in}{1.291088in}}%
\pgfpathlineto{\pgfqpoint{1.496601in}{1.300236in}}%
\pgfpathlineto{\pgfqpoint{1.502794in}{1.311203in}}%
\pgfpathlineto{\pgfqpoint{1.508986in}{1.324025in}}%
\pgfpathlineto{\pgfqpoint{1.515179in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{1.527564in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.393080in}}%
\pgfpathlineto{\pgfqpoint{1.543046in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{1.555431in}{1.471377in}}%
\pgfpathlineto{\pgfqpoint{1.574009in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{1.574176in}}%
\pgfpathlineto{\pgfqpoint{1.589491in}{1.593191in}}%
\pgfpathlineto{\pgfqpoint{1.595683in}{1.609377in}}%
\pgfpathlineto{\pgfqpoint{1.598780in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{1.601876in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{1.604972in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{1.608068in}{1.630193in}}%
\pgfpathlineto{\pgfqpoint{1.611165in}{1.632417in}}%
\pgfpathlineto{\pgfqpoint{1.614261in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.617357in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{1.620454in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.623550in}{1.626573in}}%
\pgfpathlineto{\pgfqpoint{1.626646in}{1.621008in}}%
\pgfpathlineto{\pgfqpoint{1.629743in}{1.613660in}}%
\pgfpathlineto{\pgfqpoint{1.632839in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{1.635935in}{1.593399in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{1.580408in}}%
\pgfpathlineto{\pgfqpoint{1.642128in}{1.565479in}}%
\pgfpathlineto{\pgfqpoint{1.645224in}{1.548606in}}%
\pgfpathlineto{\pgfqpoint{1.651417in}{1.509074in}}%
\pgfpathlineto{\pgfqpoint{1.657610in}{1.462057in}}%
\pgfpathlineto{\pgfqpoint{1.663802in}{1.408042in}}%
\pgfpathlineto{\pgfqpoint{1.669995in}{1.347752in}}%
\pgfpathlineto{\pgfqpoint{1.676187in}{1.282121in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{1.176122in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{1.176122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.970723in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069310in}{0.811921in}}%
\pgfpathlineto{\pgfqpoint{1.087888in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{1.097177in}{0.994727in}}%
\pgfpathlineto{\pgfqpoint{1.106465in}{1.049347in}}%
\pgfpathlineto{\pgfqpoint{1.115754in}{1.099007in}}%
\pgfpathlineto{\pgfqpoint{1.121947in}{1.129007in}}%
\pgfpathlineto{\pgfqpoint{1.128140in}{1.156364in}}%
\pgfpathlineto{\pgfqpoint{1.134332in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{1.140525in}{1.202934in}}%
\pgfpathlineto{\pgfqpoint{1.146718in}{1.222177in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{1.238830in}}%
\pgfpathlineto{\pgfqpoint{1.159103in}{1.253023in}}%
\pgfpathlineto{\pgfqpoint{1.165295in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{1.274718in}}%
\pgfpathlineto{\pgfqpoint{1.177681in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{1.183873in}{1.288852in}}%
\pgfpathlineto{\pgfqpoint{1.190066in}{1.293640in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.297211in}}%
\pgfpathlineto{\pgfqpoint{1.202451in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{1.208644in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{1.214837in}{1.302768in}}%
\pgfpathlineto{\pgfqpoint{1.224125in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{1.258185in}{1.306748in}}%
\pgfpathlineto{\pgfqpoint{1.267474in}{1.308390in}}%
\pgfpathlineto{\pgfqpoint{1.276763in}{1.310562in}}%
\pgfpathlineto{\pgfqpoint{1.289148in}{1.314214in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{1.320111in}{1.325869in}}%
\pgfpathlineto{\pgfqpoint{1.344882in}{1.336421in}}%
\pgfpathlineto{\pgfqpoint{1.363460in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{1.378941in}{1.352594in}}%
\pgfpathlineto{\pgfqpoint{1.397519in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{1.425386in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{1.434675in}{1.382151in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{1.387862in}}%
\pgfpathlineto{\pgfqpoint{1.456349in}{1.389383in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{1.468734in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.474927in}{1.390815in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.390234in}}%
\pgfpathlineto{\pgfqpoint{1.487312in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{1.496601in}{1.386836in}}%
\pgfpathlineto{\pgfqpoint{1.508986in}{1.382837in}}%
\pgfpathlineto{\pgfqpoint{1.524468in}{1.377755in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.375361in}}%
\pgfpathlineto{\pgfqpoint{1.543046in}{1.373789in}}%
\pgfpathlineto{\pgfqpoint{1.552335in}{1.373079in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{1.373006in}}%
\pgfpathlineto{\pgfqpoint{1.574009in}{1.372796in}}%
\pgfpathlineto{\pgfqpoint{1.580202in}{1.372035in}}%
\pgfpathlineto{\pgfqpoint{1.586394in}{1.370343in}}%
\pgfpathlineto{\pgfqpoint{1.589491in}{1.369014in}}%
\pgfpathlineto{\pgfqpoint{1.592587in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.595683in}{1.365104in}}%
\pgfpathlineto{\pgfqpoint{1.598780in}{1.362404in}}%
\pgfpathlineto{\pgfqpoint{1.601876in}{1.359127in}}%
\pgfpathlineto{\pgfqpoint{1.604972in}{1.355215in}}%
\pgfpathlineto{\pgfqpoint{1.608068in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{1.611165in}{1.345248in}}%
\pgfpathlineto{\pgfqpoint{1.614261in}{1.339084in}}%
\pgfpathlineto{\pgfqpoint{1.617357in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{1.620454in}{1.324142in}}%
\pgfpathlineto{\pgfqpoint{1.623550in}{1.315276in}}%
\pgfpathlineto{\pgfqpoint{1.629743in}{1.294576in}}%
\pgfpathlineto{\pgfqpoint{1.635935in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{1.642128in}{1.240707in}}%
\pgfpathlineto{\pgfqpoint{1.648321in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{1.654513in}{1.170196in}}%
\pgfpathlineto{\pgfqpoint{1.660706in}{1.129177in}}%
\pgfpathlineto{\pgfqpoint{1.669995in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{1.679284in}{0.988263in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{0.937338in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{0.937338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.970723in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529136in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.529136in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970723in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.784063in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941446in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.941446in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941446in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978416in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.985885in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.993353in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.000822in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.008291in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.015760in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.023228in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.030697in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.038166in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.045634in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.053103in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.060572in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.068040in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.075509in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.082978in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.090446in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.097915in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.105384in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.112852in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.120321in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.127790in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.135259in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.150196in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.165133in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.172602in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.180071in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.187539in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.195008in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.202477in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.209945in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.232351in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.239820in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.247289in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.254758in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.262226in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.269695in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.277164in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.284632in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.292101in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.299570in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.307038in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.314507in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.329444in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.336913in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.351850in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.359319in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.374256in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.381725in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.389194in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.396663in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.404131in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.411600in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.419069in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.426537in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.434006in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.441475in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.448943in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.456412in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.463881in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.471349in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.478818in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.486287in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.493755in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.501224in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.508693in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.516162in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.523630in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.531099in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.546036in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.553505in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.560974in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.568442in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.575911in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.583380in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.590848in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.598317in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.605786in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.613254in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.628192in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.643129in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.650598in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.658067in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.665535in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.673004in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.680473in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.687941in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.695410in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.702879in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.710347in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.717816in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040033in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040033in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656199in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656199in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941446in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040033in}{1.510563in}}%
\pgfpathlineto{\pgfqpoint{2.043129in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{2.046225in}{1.558176in}}%
\pgfpathlineto{\pgfqpoint{2.049322in}{1.577829in}}%
\pgfpathlineto{\pgfqpoint{2.052418in}{1.594577in}}%
\pgfpathlineto{\pgfqpoint{2.055514in}{1.608352in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{1.619109in}}%
\pgfpathlineto{\pgfqpoint{2.061707in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{2.064803in}{1.631537in}}%
\pgfpathlineto{\pgfqpoint{2.067900in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.070996in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.074092in}{1.628025in}}%
\pgfpathlineto{\pgfqpoint{2.077189in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.080285in}{1.611939in}}%
\pgfpathlineto{\pgfqpoint{2.083381in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{2.086477in}{1.586141in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{1.570034in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{2.101959in}{1.488916in}}%
\pgfpathlineto{\pgfqpoint{2.111248in}{1.416593in}}%
\pgfpathlineto{\pgfqpoint{2.129826in}{1.266853in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{2.142211in}{1.178061in}}%
\pgfpathlineto{\pgfqpoint{2.148404in}{1.139860in}}%
\pgfpathlineto{\pgfqpoint{2.154596in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{2.160789in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.055201in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.045570in}}%
\pgfpathlineto{\pgfqpoint{2.173174in}{1.037172in}}%
\pgfpathlineto{\pgfqpoint{2.176271in}{1.029972in}}%
\pgfpathlineto{\pgfqpoint{2.179367in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{2.182463in}{1.018978in}}%
\pgfpathlineto{\pgfqpoint{2.185560in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{2.188656in}{1.012170in}}%
\pgfpathlineto{\pgfqpoint{2.191752in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{2.194849in}{1.009068in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{1.008746in}}%
\pgfpathlineto{\pgfqpoint{2.201041in}{1.009158in}}%
\pgfpathlineto{\pgfqpoint{2.204137in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{2.207234in}{1.011924in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{2.213426in}{1.016867in}}%
\pgfpathlineto{\pgfqpoint{2.219619in}{1.023524in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{2.232004in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{2.253678in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.108036in}}%
\pgfpathlineto{\pgfqpoint{2.318701in}{1.190133in}}%
\pgfpathlineto{\pgfqpoint{2.327990in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{2.334183in}{1.213227in}}%
\pgfpathlineto{\pgfqpoint{2.340375in}{1.220950in}}%
\pgfpathlineto{\pgfqpoint{2.346568in}{1.227610in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{2.358953in}{1.237388in}}%
\pgfpathlineto{\pgfqpoint{2.365146in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{2.371338in}{1.242170in}}%
\pgfpathlineto{\pgfqpoint{2.377531in}{1.242694in}}%
\pgfpathlineto{\pgfqpoint{2.383724in}{1.242022in}}%
\pgfpathlineto{\pgfqpoint{2.389916in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{2.396109in}{1.237290in}}%
\pgfpathlineto{\pgfqpoint{2.402302in}{1.233335in}}%
\pgfpathlineto{\pgfqpoint{2.408494in}{1.228385in}}%
\pgfpathlineto{\pgfqpoint{2.414687in}{1.222478in}}%
\pgfpathlineto{\pgfqpoint{2.420879in}{1.215649in}}%
\pgfpathlineto{\pgfqpoint{2.427072in}{1.207931in}}%
\pgfpathlineto{\pgfqpoint{2.433265in}{1.199363in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.185035in}}%
\pgfpathlineto{\pgfqpoint{2.451843in}{1.169171in}}%
\pgfpathlineto{\pgfqpoint{2.464228in}{1.146311in}}%
\pgfpathlineto{\pgfqpoint{2.488998in}{1.099843in}}%
\pgfpathlineto{\pgfqpoint{2.498287in}{1.084163in}}%
\pgfpathlineto{\pgfqpoint{2.504480in}{1.074708in}}%
\pgfpathlineto{\pgfqpoint{2.510673in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{2.516865in}{1.058660in}}%
\pgfpathlineto{\pgfqpoint{2.523058in}{1.052130in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{2.535443in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{2.544732in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{2.563310in}{1.024427in}}%
\pgfpathlineto{\pgfqpoint{2.569503in}{1.019649in}}%
\pgfpathlineto{\pgfqpoint{2.575695in}{1.013757in}}%
\pgfpathlineto{\pgfqpoint{2.581888in}{1.006383in}}%
\pgfpathlineto{\pgfqpoint{2.588080in}{0.997180in}}%
\pgfpathlineto{\pgfqpoint{2.594273in}{0.985836in}}%
\pgfpathlineto{\pgfqpoint{2.600466in}{0.972088in}}%
\pgfpathlineto{\pgfqpoint{2.606658in}{0.955738in}}%
\pgfpathlineto{\pgfqpoint{2.612851in}{0.936659in}}%
\pgfpathlineto{\pgfqpoint{2.619044in}{0.914812in}}%
\pgfpathlineto{\pgfqpoint{2.625236in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{2.631429in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{2.637622in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{2.646910in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{0.734393in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{0.734393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941446in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040033in}{1.116699in}}%
\pgfpathlineto{\pgfqpoint{2.046225in}{1.146046in}}%
\pgfpathlineto{\pgfqpoint{2.052418in}{1.170665in}}%
\pgfpathlineto{\pgfqpoint{2.055514in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{1.190319in}}%
\pgfpathlineto{\pgfqpoint{2.061707in}{1.198248in}}%
\pgfpathlineto{\pgfqpoint{2.064803in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{2.067900in}{1.210311in}}%
\pgfpathlineto{\pgfqpoint{2.070996in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{2.074092in}{1.217417in}}%
\pgfpathlineto{\pgfqpoint{2.077189in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{2.080285in}{1.219802in}}%
\pgfpathlineto{\pgfqpoint{2.083381in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{2.086477in}{1.217822in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{1.215334in}}%
\pgfpathlineto{\pgfqpoint{2.092670in}{1.211934in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.207690in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.202677in}}%
\pgfpathlineto{\pgfqpoint{2.105055in}{1.190649in}}%
\pgfpathlineto{\pgfqpoint{2.111248in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{2.120537in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{2.139115in}{1.103051in}}%
\pgfpathlineto{\pgfqpoint{2.145307in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.074064in}}%
\pgfpathlineto{\pgfqpoint{2.157693in}{1.061895in}}%
\pgfpathlineto{\pgfqpoint{2.163885in}{1.051579in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{2.173174in}{1.039831in}}%
\pgfpathlineto{\pgfqpoint{2.176271in}{1.036932in}}%
\pgfpathlineto{\pgfqpoint{2.179367in}{1.034537in}}%
\pgfpathlineto{\pgfqpoint{2.182463in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{2.185560in}{1.031231in}}%
\pgfpathlineto{\pgfqpoint{2.188656in}{1.030297in}}%
\pgfpathlineto{\pgfqpoint{2.191752in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{2.194849in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{2.201041in}{1.030966in}}%
\pgfpathlineto{\pgfqpoint{2.204137in}{1.032134in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{2.216523in}{1.040127in}}%
\pgfpathlineto{\pgfqpoint{2.222715in}{1.045785in}}%
\pgfpathlineto{\pgfqpoint{2.228908in}{1.052302in}}%
\pgfpathlineto{\pgfqpoint{2.238197in}{1.063319in}}%
\pgfpathlineto{\pgfqpoint{2.247486in}{1.075373in}}%
\pgfpathlineto{\pgfqpoint{2.262967in}{1.096652in}}%
\pgfpathlineto{\pgfqpoint{2.290834in}{1.135146in}}%
\pgfpathlineto{\pgfqpoint{2.306316in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{2.318701in}{1.170394in}}%
\pgfpathlineto{\pgfqpoint{2.331086in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{2.340375in}{1.193851in}}%
\pgfpathlineto{\pgfqpoint{2.349664in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{2.358953in}{1.210340in}}%
\pgfpathlineto{\pgfqpoint{2.368242in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{2.377531in}{1.223154in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{2.396109in}{1.232541in}}%
\pgfpathlineto{\pgfqpoint{2.405398in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{2.417783in}{1.240271in}}%
\pgfpathlineto{\pgfqpoint{2.436361in}{1.245484in}}%
\pgfpathlineto{\pgfqpoint{2.461132in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{2.479709in}{1.258356in}}%
\pgfpathlineto{\pgfqpoint{2.501384in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{2.510673in}{1.267859in}}%
\pgfpathlineto{\pgfqpoint{2.516865in}{1.269015in}}%
\pgfpathlineto{\pgfqpoint{2.523058in}{1.269629in}}%
\pgfpathlineto{\pgfqpoint{2.529250in}{1.269532in}}%
\pgfpathlineto{\pgfqpoint{2.535443in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{2.541636in}{1.266442in}}%
\pgfpathlineto{\pgfqpoint{2.544732in}{1.264915in}}%
\pgfpathlineto{\pgfqpoint{2.547828in}{1.263032in}}%
\pgfpathlineto{\pgfqpoint{2.550925in}{1.260766in}}%
\pgfpathlineto{\pgfqpoint{2.554021in}{1.258088in}}%
\pgfpathlineto{\pgfqpoint{2.557117in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.251386in}}%
\pgfpathlineto{\pgfqpoint{2.566406in}{1.242711in}}%
\pgfpathlineto{\pgfqpoint{2.572599in}{1.231861in}}%
\pgfpathlineto{\pgfqpoint{2.578792in}{1.218657in}}%
\pgfpathlineto{\pgfqpoint{2.584984in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{2.591177in}{1.184625in}}%
\pgfpathlineto{\pgfqpoint{2.597369in}{1.163616in}}%
\pgfpathlineto{\pgfqpoint{2.603562in}{1.139906in}}%
\pgfpathlineto{\pgfqpoint{2.609755in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{2.615947in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{2.631429in}{1.002116in}}%
\pgfpathlineto{\pgfqpoint{2.640718in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{2.653103in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{0.849165in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{0.849165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941446in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052356in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.052356in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941446in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912169in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.725509in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.725509in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.912169in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.912169in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949139in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.956608in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.962343in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.962343in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.962343in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.964077in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.971545in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.979014in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.986483in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.993951in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.001420in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.008889in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.016357in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.023826in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.031295in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.038763in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.046232in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.053701in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.061169in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.068638in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.076107in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.083576in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.091044in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.098513in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.105982in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.113450in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.120919in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.128388in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.135856in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.143325in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.150794in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.158262in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.165731in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.180668in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.188137in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.195606in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.203075in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.210543in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.218012in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.225481in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.232949in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.240418in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.247887in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.255355in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.262824in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.270293in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.277761in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.285230in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.292699in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.300167in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.315105in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.322573in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.330042in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.337511in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.344980in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.352448in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.359917in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.367386in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.374854in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.382323in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.389792in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.397260in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.404729in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.412198in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.419666in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.427135in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.434604in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.442072in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.449541in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.457010in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.464479in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.471947in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.479416in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.486885in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.494353in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.501822in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.509291in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.516759in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.524228in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.531697in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.539165in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.546634in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.554103in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.561571in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.569040in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.576509in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.583978in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.591446in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.598915in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.606384in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.613852in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.621321in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.628790in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.636258in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.643727in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.651196in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.658664in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.666133in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.673602in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.681070in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.688539in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962343in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962343in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622521in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622521in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.912169in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962343in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{2.968978in}{1.354477in}}%
\pgfpathlineto{\pgfqpoint{2.975613in}{1.430300in}}%
\pgfpathlineto{\pgfqpoint{2.982248in}{1.496003in}}%
\pgfpathlineto{\pgfqpoint{2.985565in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{2.988883in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{1.571970in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{1.590708in}}%
\pgfpathlineto{\pgfqpoint{2.998835in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{3.002152in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{3.005470in}{1.626364in}}%
\pgfpathlineto{\pgfqpoint{3.008787in}{1.631452in}}%
\pgfpathlineto{\pgfqpoint{3.012105in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{3.015422in}{1.631894in}}%
\pgfpathlineto{\pgfqpoint{3.018740in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{1.620274in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{1.610375in}}%
\pgfpathlineto{\pgfqpoint{3.028692in}{1.598021in}}%
\pgfpathlineto{\pgfqpoint{3.032010in}{1.583431in}}%
\pgfpathlineto{\pgfqpoint{3.035327in}{1.566833in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{3.048597in}{1.485002in}}%
\pgfpathlineto{\pgfqpoint{3.058550in}{1.413651in}}%
\pgfpathlineto{\pgfqpoint{3.081772in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{3.091724in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{3.101677in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{3.111629in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{3.118264in}{1.022135in}}%
\pgfpathlineto{\pgfqpoint{3.128217in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{3.138169in}{0.930982in}}%
\pgfpathlineto{\pgfqpoint{3.148122in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{3.158074in}{0.856275in}}%
\pgfpathlineto{\pgfqpoint{3.164709in}{0.834564in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{0.814331in}}%
\pgfpathlineto{\pgfqpoint{3.177979in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{3.184614in}{0.778001in}}%
\pgfpathlineto{\pgfqpoint{3.191249in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{3.201201in}{0.739318in}}%
\pgfpathlineto{\pgfqpoint{3.211154in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{3.221106in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{3.234376in}{0.676345in}}%
\pgfpathlineto{\pgfqpoint{3.250963in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{0.626979in}}%
\pgfpathlineto{\pgfqpoint{3.274186in}{0.611876in}}%
\pgfpathlineto{\pgfqpoint{3.284138in}{0.597826in}}%
\pgfpathlineto{\pgfqpoint{3.294091in}{0.585082in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{0.577405in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{3.313996in}{0.564137in}}%
\pgfpathlineto{\pgfqpoint{3.320631in}{0.558549in}}%
\pgfpathlineto{\pgfqpoint{3.327266in}{0.553635in}}%
\pgfpathlineto{\pgfqpoint{3.333900in}{0.549365in}}%
\pgfpathlineto{\pgfqpoint{3.340535in}{0.545707in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{0.542627in}}%
\pgfpathlineto{\pgfqpoint{3.353805in}{0.540094in}}%
\pgfpathlineto{\pgfqpoint{3.360440in}{0.538081in}}%
\pgfpathlineto{\pgfqpoint{3.367075in}{0.536562in}}%
\pgfpathlineto{\pgfqpoint{3.373710in}{0.535513in}}%
\pgfpathlineto{\pgfqpoint{3.380345in}{0.534910in}}%
\pgfpathlineto{\pgfqpoint{3.390298in}{0.534778in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{3.410203in}{0.536834in}}%
\pgfpathlineto{\pgfqpoint{3.423472in}{0.539390in}}%
\pgfpathlineto{\pgfqpoint{3.453330in}{0.545575in}}%
\pgfpathlineto{\pgfqpoint{3.463282in}{0.546823in}}%
\pgfpathlineto{\pgfqpoint{3.469917in}{0.547175in}}%
\pgfpathlineto{\pgfqpoint{3.476552in}{0.547039in}}%
\pgfpathlineto{\pgfqpoint{3.483187in}{0.546331in}}%
\pgfpathlineto{\pgfqpoint{3.489822in}{0.544975in}}%
\pgfpathlineto{\pgfqpoint{3.496457in}{0.542907in}}%
\pgfpathlineto{\pgfqpoint{3.503092in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.509727in}{0.536458in}}%
\pgfpathlineto{\pgfqpoint{3.516362in}{0.532035in}}%
\pgfpathlineto{\pgfqpoint{3.522997in}{0.526817in}}%
\pgfpathlineto{\pgfqpoint{3.529632in}{0.520829in}}%
\pgfpathlineto{\pgfqpoint{3.536267in}{0.514110in}}%
\pgfpathlineto{\pgfqpoint{3.542902in}{0.506711in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{0.494466in}}%
\pgfpathlineto{\pgfqpoint{3.562807in}{0.481030in}}%
\pgfpathlineto{\pgfqpoint{3.572759in}{0.466619in}}%
\pgfpathlineto{\pgfqpoint{3.586029in}{0.446268in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.388293in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.388293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.912169in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962343in}{0.642062in}}%
\pgfpathlineto{\pgfqpoint{2.972295in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{3.005470in}{0.964727in}}%
\pgfpathlineto{\pgfqpoint{3.012105in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{3.018740in}{1.050817in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{1.087801in}}%
\pgfpathlineto{\pgfqpoint{3.032010in}{1.120050in}}%
\pgfpathlineto{\pgfqpoint{3.038645in}{1.147239in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{1.158880in}}%
\pgfpathlineto{\pgfqpoint{3.045280in}{1.169208in}}%
\pgfpathlineto{\pgfqpoint{3.048597in}{1.178228in}}%
\pgfpathlineto{\pgfqpoint{3.051915in}{1.185954in}}%
\pgfpathlineto{\pgfqpoint{3.055232in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{3.058550in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{3.061867in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{3.065185in}{1.204484in}}%
\pgfpathlineto{\pgfqpoint{3.068502in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{3.071820in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{1.206600in}}%
\pgfpathlineto{\pgfqpoint{3.078455in}{1.205352in}}%
\pgfpathlineto{\pgfqpoint{3.081772in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{3.085089in}{1.200297in}}%
\pgfpathlineto{\pgfqpoint{3.088407in}{1.196618in}}%
\pgfpathlineto{\pgfqpoint{3.091724in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{3.098359in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{3.104994in}{1.169220in}}%
\pgfpathlineto{\pgfqpoint{3.111629in}{1.155145in}}%
\pgfpathlineto{\pgfqpoint{3.121582in}{1.131964in}}%
\pgfpathlineto{\pgfqpoint{3.134852in}{1.098870in}}%
\pgfpathlineto{\pgfqpoint{3.161392in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{1.008674in}}%
\pgfpathlineto{\pgfqpoint{3.181296in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{3.187931in}{0.973500in}}%
\pgfpathlineto{\pgfqpoint{3.194566in}{0.961227in}}%
\pgfpathlineto{\pgfqpoint{3.201201in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{3.207836in}{0.940536in}}%
\pgfpathlineto{\pgfqpoint{3.214471in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{3.221106in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{3.227741in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{3.231059in}{0.918799in}}%
\pgfpathlineto{\pgfqpoint{3.234376in}{0.917274in}}%
\pgfpathlineto{\pgfqpoint{3.237694in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{3.241011in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{3.247646in}{0.914785in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{0.915390in}}%
\pgfpathlineto{\pgfqpoint{3.260916in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{3.270868in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{3.280821in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{3.287456in}{0.924570in}}%
\pgfpathlineto{\pgfqpoint{3.294091in}{0.924898in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{0.924555in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{3.304043in}{0.922662in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{3.310678in}{0.918949in}}%
\pgfpathlineto{\pgfqpoint{3.313996in}{0.916354in}}%
\pgfpathlineto{\pgfqpoint{3.317313in}{0.913249in}}%
\pgfpathlineto{\pgfqpoint{3.320631in}{0.909628in}}%
\pgfpathlineto{\pgfqpoint{3.327266in}{0.900850in}}%
\pgfpathlineto{\pgfqpoint{3.333900in}{0.890104in}}%
\pgfpathlineto{\pgfqpoint{3.340535in}{0.877563in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{3.357123in}{0.840129in}}%
\pgfpathlineto{\pgfqpoint{3.370393in}{0.806630in}}%
\pgfpathlineto{\pgfqpoint{3.390298in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{3.400250in}{0.732927in}}%
\pgfpathlineto{\pgfqpoint{3.410203in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{3.420155in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{3.430107in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{3.440060in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{0.641611in}}%
\pgfpathlineto{\pgfqpoint{3.459965in}{0.627857in}}%
\pgfpathlineto{\pgfqpoint{3.469917in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{3.483187in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{3.516362in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{3.526314in}{0.547503in}}%
\pgfpathlineto{\pgfqpoint{3.536267in}{0.533611in}}%
\pgfpathlineto{\pgfqpoint{3.546219in}{0.518498in}}%
\pgfpathlineto{\pgfqpoint{3.556172in}{0.502131in}}%
\pgfpathlineto{\pgfqpoint{3.566124in}{0.484622in}}%
\pgfpathlineto{\pgfqpoint{3.579394in}{0.459955in}}%
\pgfpathlineto{\pgfqpoint{3.609251in}{0.403767in}}%
\pgfpathlineto{\pgfqpoint{3.619204in}{0.386495in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.381035in}}%
\pgfpathlineto{\pgfqpoint{3.622521in}{0.381035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.912169in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.001953in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.001953in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912169in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.725509in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882892in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.696232in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.696232in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.882892in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.882892in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919862in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.927331in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.934800in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.942268in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.949737in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.957206in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.964674in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.972143in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.979612in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.987080in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{3.994549in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.002018in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.009486in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.031893in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.039361in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.046830in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.054299in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.061767in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.069236in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.076705in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.084173in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.091642in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.099111in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.114048in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.121517in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.128985in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.136454in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.143923in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.151391in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.158860in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.166329in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.173798in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.188735in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.196204in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.203672in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.211141in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.218610in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.226078in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.233547in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.241016in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.248484in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.255953in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.263422in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.270890in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.285828in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.293297in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.308234in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.315703in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.323171in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.330640in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.338109in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.345577in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.353046in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.360515in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.367983in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.375452in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.382921in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.390389in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.397858in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.405327in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.412796in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.420264in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.427733in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.435202in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.442670in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.450139in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.457608in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.465076in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.472545in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.480014in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.487482in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.494951in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.509888in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.517357in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.524826in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.532295in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.539763in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.547232in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.562169in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.569638in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.577107in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.584575in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.592044in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.593244in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.593244in}{0.305413in}}%
\pgfpathlineto{\pgfqpoint{4.593244in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.599513in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.606981in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.614450in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.621919in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.629387in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.636856in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.644325in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.651793in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.659262in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933066in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933066in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593244in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.593244in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.882892in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933066in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{3.934345in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{3.935112in}{0.677000in}}%
\pgfpathlineto{\pgfqpoint{3.935368in}{0.678742in}}%
\pgfpathlineto{\pgfqpoint{3.935624in}{0.678276in}}%
\pgfpathlineto{\pgfqpoint{3.936135in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{3.936902in}{0.647742in}}%
\pgfpathlineto{\pgfqpoint{3.938693in}{0.563682in}}%
\pgfpathlineto{\pgfqpoint{3.940739in}{0.476513in}}%
\pgfpathlineto{\pgfqpoint{3.942530in}{0.427069in}}%
\pgfpathlineto{\pgfqpoint{3.944320in}{0.395487in}}%
\pgfpathlineto{\pgfqpoint{3.945855in}{0.377779in}}%
\pgfpathlineto{\pgfqpoint{3.947390in}{0.367001in}}%
\pgfpathlineto{\pgfqpoint{3.948924in}{0.361050in}}%
\pgfpathlineto{\pgfqpoint{3.957877in}{0.334383in}}%
\pgfpathlineto{\pgfqpoint{3.960434in}{0.323200in}}%
\pgfpathlineto{\pgfqpoint{3.962225in}{0.316604in}}%
\pgfpathlineto{\pgfqpoint{3.963504in}{0.313944in}}%
\pgfpathlineto{\pgfqpoint{3.965038in}{0.312291in}}%
\pgfpathlineto{\pgfqpoint{3.966317in}{0.311707in}}%
\pgfpathlineto{\pgfqpoint{3.967085in}{0.311923in}}%
\pgfpathlineto{\pgfqpoint{3.967852in}{0.312785in}}%
\pgfpathlineto{\pgfqpoint{3.969131in}{0.315625in}}%
\pgfpathlineto{\pgfqpoint{3.970921in}{0.319775in}}%
\pgfpathlineto{\pgfqpoint{3.971689in}{0.320237in}}%
\pgfpathlineto{\pgfqpoint{3.972200in}{0.319882in}}%
\pgfpathlineto{\pgfqpoint{3.972968in}{0.318399in}}%
\pgfpathlineto{\pgfqpoint{3.974502in}{0.313219in}}%
\pgfpathlineto{\pgfqpoint{3.977060in}{0.304699in}}%
\pgfpathlineto{\pgfqpoint{3.978595in}{0.301528in}}%
\pgfpathlineto{\pgfqpoint{3.980129in}{0.299677in}}%
\pgfpathlineto{\pgfqpoint{3.981664in}{0.298796in}}%
\pgfpathlineto{\pgfqpoint{3.983710in}{0.298437in}}%
\pgfpathlineto{\pgfqpoint{3.983966in}{0.298423in}}%
\pgfpathlineto{\pgfqpoint{3.983966in}{0.298423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.882892in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933066in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{3.934145in}{1.630117in}}%
\pgfpathlineto{\pgfqpoint{3.934217in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{3.934288in}{1.629488in}}%
\pgfpathlineto{\pgfqpoint{3.934576in}{1.554529in}}%
\pgfpathlineto{\pgfqpoint{3.936950in}{0.660252in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{0.501023in}}%
\pgfpathlineto{\pgfqpoint{3.939251in}{0.443273in}}%
\pgfpathlineto{\pgfqpoint{3.940618in}{0.394542in}}%
\pgfpathlineto{\pgfqpoint{3.942200in}{0.364680in}}%
\pgfpathlineto{\pgfqpoint{3.943207in}{0.341561in}}%
\pgfpathlineto{\pgfqpoint{3.944501in}{0.328121in}}%
\pgfpathlineto{\pgfqpoint{3.946300in}{0.301467in}}%
\pgfpathlineto{\pgfqpoint{3.947019in}{0.298800in}}%
\pgfpathlineto{\pgfqpoint{3.947378in}{0.298493in}}%
\pgfpathlineto{\pgfqpoint{3.947378in}{0.298493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.882892in}{0.231635in}}{\pgfqpoint{0.813340in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946269in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.946269in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882892in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.696232in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-test1-negbin-gamma-both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.723432in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.723432in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.723432in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053810in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.053810in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.154622in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154622in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675523in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675523in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196424in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196424in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717325in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717325in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238225in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238225in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.053810in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.586000in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.053810in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154622in}{0.399415in}}%
\pgfpathlineto{\pgfqpoint{0.185018in}{0.431589in}}%
\pgfpathlineto{\pgfqpoint{0.195150in}{0.441832in}}%
\pgfpathlineto{\pgfqpoint{0.205282in}{0.451550in}}%
\pgfpathlineto{\pgfqpoint{0.215414in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{0.225546in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{0.235678in}{0.476148in}}%
\pgfpathlineto{\pgfqpoint{0.245810in}{0.482482in}}%
\pgfpathlineto{\pgfqpoint{0.255942in}{0.487782in}}%
\pgfpathlineto{\pgfqpoint{0.266074in}{0.492033in}}%
\pgfpathlineto{\pgfqpoint{0.276206in}{0.495248in}}%
\pgfpathlineto{\pgfqpoint{0.286337in}{0.497463in}}%
\pgfpathlineto{\pgfqpoint{0.296469in}{0.498737in}}%
\pgfpathlineto{\pgfqpoint{0.306601in}{0.499143in}}%
\pgfpathlineto{\pgfqpoint{0.316733in}{0.498763in}}%
\pgfpathlineto{\pgfqpoint{0.326865in}{0.497684in}}%
\pgfpathlineto{\pgfqpoint{0.336997in}{0.495992in}}%
\pgfpathlineto{\pgfqpoint{0.347129in}{0.493769in}}%
\pgfpathlineto{\pgfqpoint{0.357261in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{0.367393in}{0.488022in}}%
\pgfpathlineto{\pgfqpoint{0.387657in}{0.480924in}}%
\pgfpathlineto{\pgfqpoint{0.407921in}{0.472804in}}%
\pgfpathlineto{\pgfqpoint{0.428184in}{0.463869in}}%
\pgfpathlineto{\pgfqpoint{0.448448in}{0.454274in}}%
\pgfpathlineto{\pgfqpoint{0.478844in}{0.438994in}}%
\pgfpathlineto{\pgfqpoint{0.529504in}{0.413051in}}%
\pgfpathlineto{\pgfqpoint{0.549768in}{0.403302in}}%
\pgfpathlineto{\pgfqpoint{0.570031in}{0.394285in}}%
\pgfpathlineto{\pgfqpoint{0.590295in}{0.386158in}}%
\pgfpathlineto{\pgfqpoint{0.610559in}{0.378987in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.372747in}}%
\pgfpathlineto{\pgfqpoint{0.651087in}{0.367344in}}%
\pgfpathlineto{\pgfqpoint{0.671351in}{0.362638in}}%
\pgfpathlineto{\pgfqpoint{0.691615in}{0.358480in}}%
\pgfpathlineto{\pgfqpoint{0.722010in}{0.352972in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{0.346510in}}%
\pgfpathlineto{\pgfqpoint{0.803066in}{0.340777in}}%
\pgfpathlineto{\pgfqpoint{0.843594in}{0.335824in}}%
\pgfpathlineto{\pgfqpoint{0.873989in}{0.332705in}}%
\pgfpathlineto{\pgfqpoint{0.914517in}{0.329307in}}%
\pgfpathlineto{\pgfqpoint{0.965177in}{0.325833in}}%
\pgfpathlineto{\pgfqpoint{1.046232in}{0.320938in}}%
\pgfpathlineto{\pgfqpoint{1.167815in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.310145in}}%
\pgfpathlineto{\pgfqpoint{1.289398in}{0.304512in}}%
\pgfpathlineto{\pgfqpoint{1.329926in}{0.302107in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.300897in}}%
\pgfpathlineto{\pgfqpoint{1.390718in}{0.300208in}}%
\pgfpathlineto{\pgfqpoint{1.431245in}{0.299999in}}%
\pgfpathlineto{\pgfqpoint{1.481905in}{0.300496in}}%
\pgfpathlineto{\pgfqpoint{1.593356in}{0.301864in}}%
\pgfpathlineto{\pgfqpoint{1.684543in}{0.302808in}}%
\pgfpathlineto{\pgfqpoint{1.725071in}{0.303876in}}%
\pgfpathlineto{\pgfqpoint{1.826390in}{0.307133in}}%
\pgfpathlineto{\pgfqpoint{1.856786in}{0.307211in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{0.306586in}}%
\pgfpathlineto{\pgfqpoint{1.927710in}{0.304877in}}%
\pgfpathlineto{\pgfqpoint{2.018897in}{0.300468in}}%
\pgfpathlineto{\pgfqpoint{2.059425in}{0.299310in}}%
\pgfpathlineto{\pgfqpoint{2.110084in}{0.298617in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.053810in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281760in}{0.298428in}}%
\pgfpathlineto{\pgfqpoint{0.289669in}{0.298811in}}%
\pgfpathlineto{\pgfqpoint{0.295601in}{0.299713in}}%
\pgfpathlineto{\pgfqpoint{0.299556in}{0.300917in}}%
\pgfpathlineto{\pgfqpoint{0.303510in}{0.302877in}}%
\pgfpathlineto{\pgfqpoint{0.307465in}{0.305843in}}%
\pgfpathlineto{\pgfqpoint{0.311419in}{0.310021in}}%
\pgfpathlineto{\pgfqpoint{0.315374in}{0.315496in}}%
\pgfpathlineto{\pgfqpoint{0.319328in}{0.322182in}}%
\pgfpathlineto{\pgfqpoint{0.325260in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{0.333169in}{0.351057in}}%
\pgfpathlineto{\pgfqpoint{0.339101in}{0.365304in}}%
\pgfpathlineto{\pgfqpoint{0.343056in}{0.376717in}}%
\pgfpathlineto{\pgfqpoint{0.347010in}{0.391029in}}%
\pgfpathlineto{\pgfqpoint{0.350965in}{0.409449in}}%
\pgfpathlineto{\pgfqpoint{0.354919in}{0.432810in}}%
\pgfpathlineto{\pgfqpoint{0.358874in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{0.362828in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.368760in}{0.549470in}}%
\pgfpathlineto{\pgfqpoint{0.396442in}{0.816506in}}%
\pgfpathlineto{\pgfqpoint{0.402374in}{0.866787in}}%
\pgfpathlineto{\pgfqpoint{0.406328in}{0.894597in}}%
\pgfpathlineto{\pgfqpoint{0.410283in}{0.916265in}}%
\pgfpathlineto{\pgfqpoint{0.412260in}{0.924610in}}%
\pgfpathlineto{\pgfqpoint{0.414237in}{0.931328in}}%
\pgfpathlineto{\pgfqpoint{0.416215in}{0.936524in}}%
\pgfpathlineto{\pgfqpoint{0.418192in}{0.940362in}}%
\pgfpathlineto{\pgfqpoint{0.420169in}{0.943052in}}%
\pgfpathlineto{\pgfqpoint{0.422146in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{0.424124in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{0.428078in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{0.434010in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{0.437965in}{0.950502in}}%
\pgfpathlineto{\pgfqpoint{0.453783in}{0.959548in}}%
\pgfpathlineto{\pgfqpoint{0.457737in}{0.960944in}}%
\pgfpathlineto{\pgfqpoint{0.461692in}{0.961670in}}%
\pgfpathlineto{\pgfqpoint{0.463669in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{0.465646in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{0.467624in}{0.960252in}}%
\pgfpathlineto{\pgfqpoint{0.469601in}{0.958625in}}%
\pgfpathlineto{\pgfqpoint{0.471578in}{0.956167in}}%
\pgfpathlineto{\pgfqpoint{0.473556in}{0.952719in}}%
\pgfpathlineto{\pgfqpoint{0.475533in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{0.477510in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.935139in}}%
\pgfpathlineto{\pgfqpoint{0.483442in}{0.916722in}}%
\pgfpathlineto{\pgfqpoint{0.487396in}{0.893181in}}%
\pgfpathlineto{\pgfqpoint{0.491351in}{0.865493in}}%
\pgfpathlineto{\pgfqpoint{0.499260in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{0.511124in}{0.709015in}}%
\pgfpathlineto{\pgfqpoint{0.521010in}{0.636376in}}%
\pgfpathlineto{\pgfqpoint{0.528919in}{0.582789in}}%
\pgfpathlineto{\pgfqpoint{0.534851in}{0.546158in}}%
\pgfpathlineto{\pgfqpoint{0.540783in}{0.513143in}}%
\pgfpathlineto{\pgfqpoint{0.546715in}{0.483809in}}%
\pgfpathlineto{\pgfqpoint{0.552647in}{0.458129in}}%
\pgfpathlineto{\pgfqpoint{0.558578in}{0.436227in}}%
\pgfpathlineto{\pgfqpoint{0.562533in}{0.423705in}}%
\pgfpathlineto{\pgfqpoint{0.568465in}{0.407473in}}%
\pgfpathlineto{\pgfqpoint{0.596147in}{0.338549in}}%
\pgfpathlineto{\pgfqpoint{0.600101in}{0.330881in}}%
\pgfpathlineto{\pgfqpoint{0.604056in}{0.325096in}}%
\pgfpathlineto{\pgfqpoint{0.606033in}{0.322967in}}%
\pgfpathlineto{\pgfqpoint{0.608010in}{0.321343in}}%
\pgfpathlineto{\pgfqpoint{0.609987in}{0.320197in}}%
\pgfpathlineto{\pgfqpoint{0.611965in}{0.319490in}}%
\pgfpathlineto{\pgfqpoint{0.615919in}{0.319149in}}%
\pgfpathlineto{\pgfqpoint{0.619874in}{0.319724in}}%
\pgfpathlineto{\pgfqpoint{0.625806in}{0.320760in}}%
\pgfpathlineto{\pgfqpoint{0.629760in}{0.320637in}}%
\pgfpathlineto{\pgfqpoint{0.633715in}{0.319415in}}%
\pgfpathlineto{\pgfqpoint{0.637669in}{0.317078in}}%
\pgfpathlineto{\pgfqpoint{0.643601in}{0.312171in}}%
\pgfpathlineto{\pgfqpoint{0.651510in}{0.305508in}}%
\pgfpathlineto{\pgfqpoint{0.655465in}{0.302956in}}%
\pgfpathlineto{\pgfqpoint{0.659419in}{0.301097in}}%
\pgfpathlineto{\pgfqpoint{0.663374in}{0.299866in}}%
\pgfpathlineto{\pgfqpoint{0.669306in}{0.298884in}}%
\pgfpathlineto{\pgfqpoint{0.675237in}{0.298502in}}%
\pgfpathlineto{\pgfqpoint{0.675237in}{0.298502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.053810in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154622in}{0.415600in}}%
\pgfpathlineto{\pgfqpoint{0.174233in}{0.466870in}}%
\pgfpathlineto{\pgfqpoint{0.184038in}{0.491847in}}%
\pgfpathlineto{\pgfqpoint{0.193843in}{0.514816in}}%
\pgfpathlineto{\pgfqpoint{0.198746in}{0.525240in}}%
\pgfpathlineto{\pgfqpoint{0.203648in}{0.534828in}}%
\pgfpathlineto{\pgfqpoint{0.208551in}{0.543512in}}%
\pgfpathlineto{\pgfqpoint{0.213453in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.218356in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{0.223258in}{0.563790in}}%
\pgfpathlineto{\pgfqpoint{0.228161in}{0.568621in}}%
\pgfpathlineto{\pgfqpoint{0.233064in}{0.572535in}}%
\pgfpathlineto{\pgfqpoint{0.237966in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{0.242869in}{0.577840in}}%
\pgfpathlineto{\pgfqpoint{0.247771in}{0.579371in}}%
\pgfpathlineto{\pgfqpoint{0.252674in}{0.580258in}}%
\pgfpathlineto{\pgfqpoint{0.257576in}{0.580584in}}%
\pgfpathlineto{\pgfqpoint{0.262479in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{0.267382in}{0.579863in}}%
\pgfpathlineto{\pgfqpoint{0.277187in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{0.286992in}{0.574800in}}%
\pgfpathlineto{\pgfqpoint{0.296797in}{0.571209in}}%
\pgfpathlineto{\pgfqpoint{0.311505in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.326212in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{0.340920in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{0.360530in}{0.538905in}}%
\pgfpathlineto{\pgfqpoint{0.399751in}{0.515463in}}%
\pgfpathlineto{\pgfqpoint{0.414459in}{0.506156in}}%
\pgfpathlineto{\pgfqpoint{0.429166in}{0.496000in}}%
\pgfpathlineto{\pgfqpoint{0.443874in}{0.484730in}}%
\pgfpathlineto{\pgfqpoint{0.458582in}{0.472420in}}%
\pgfpathlineto{\pgfqpoint{0.497802in}{0.438441in}}%
\pgfpathlineto{\pgfqpoint{0.507607in}{0.430717in}}%
\pgfpathlineto{\pgfqpoint{0.517413in}{0.423556in}}%
\pgfpathlineto{\pgfqpoint{0.527218in}{0.416965in}}%
\pgfpathlineto{\pgfqpoint{0.541925in}{0.407985in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.396977in}}%
\pgfpathlineto{\pgfqpoint{0.590951in}{0.380431in}}%
\pgfpathlineto{\pgfqpoint{0.625269in}{0.360860in}}%
\pgfpathlineto{\pgfqpoint{0.639977in}{0.353358in}}%
\pgfpathlineto{\pgfqpoint{0.654685in}{0.346787in}}%
\pgfpathlineto{\pgfqpoint{0.669392in}{0.341122in}}%
\pgfpathlineto{\pgfqpoint{0.684100in}{0.336149in}}%
\pgfpathlineto{\pgfqpoint{0.708613in}{0.328722in}}%
\pgfpathlineto{\pgfqpoint{0.728223in}{0.323327in}}%
\pgfpathlineto{\pgfqpoint{0.742931in}{0.319791in}}%
\pgfpathlineto{\pgfqpoint{0.757639in}{0.316943in}}%
\pgfpathlineto{\pgfqpoint{0.772346in}{0.314948in}}%
\pgfpathlineto{\pgfqpoint{0.787054in}{0.313826in}}%
\pgfpathlineto{\pgfqpoint{0.801762in}{0.313435in}}%
\pgfpathlineto{\pgfqpoint{0.826275in}{0.313699in}}%
\pgfpathlineto{\pgfqpoint{0.860593in}{0.314081in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.313592in}}%
\pgfpathlineto{\pgfqpoint{0.914521in}{0.312193in}}%
\pgfpathlineto{\pgfqpoint{0.963546in}{0.309745in}}%
\pgfpathlineto{\pgfqpoint{0.988059in}{0.308431in}}%
\pgfpathlineto{\pgfqpoint{1.007670in}{0.306767in}}%
\pgfpathlineto{\pgfqpoint{1.037085in}{0.303416in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{0.300882in}}%
\pgfpathlineto{\pgfqpoint{1.081208in}{0.299545in}}%
\pgfpathlineto{\pgfqpoint{1.100818in}{0.298817in}}%
\pgfpathlineto{\pgfqpoint{1.130234in}{0.298423in}}%
\pgfpathlineto{\pgfqpoint{1.130234in}{0.298423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.053810in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362108in}{0.298511in}}%
\pgfpathlineto{\pgfqpoint{0.366080in}{0.299166in}}%
\pgfpathlineto{\pgfqpoint{0.368066in}{0.299994in}}%
\pgfpathlineto{\pgfqpoint{0.370053in}{0.301466in}}%
\pgfpathlineto{\pgfqpoint{0.372039in}{0.303926in}}%
\pgfpathlineto{\pgfqpoint{0.374025in}{0.307787in}}%
\pgfpathlineto{\pgfqpoint{0.376011in}{0.313476in}}%
\pgfpathlineto{\pgfqpoint{0.377998in}{0.321340in}}%
\pgfpathlineto{\pgfqpoint{0.379984in}{0.331516in}}%
\pgfpathlineto{\pgfqpoint{0.382963in}{0.350606in}}%
\pgfpathlineto{\pgfqpoint{0.390908in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{0.394881in}{0.425464in}}%
\pgfpathlineto{\pgfqpoint{0.397860in}{0.440842in}}%
\pgfpathlineto{\pgfqpoint{0.399846in}{0.453916in}}%
\pgfpathlineto{\pgfqpoint{0.401833in}{0.470806in}}%
\pgfpathlineto{\pgfqpoint{0.403819in}{0.492400in}}%
\pgfpathlineto{\pgfqpoint{0.406798in}{0.534564in}}%
\pgfpathlineto{\pgfqpoint{0.409778in}{0.589105in}}%
\pgfpathlineto{\pgfqpoint{0.412757in}{0.657046in}}%
\pgfpathlineto{\pgfqpoint{0.415736in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{0.418716in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{0.422688in}{0.992369in}}%
\pgfpathlineto{\pgfqpoint{0.432620in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{0.435599in}{1.491162in}}%
\pgfpathlineto{\pgfqpoint{0.437585in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{0.439571in}{1.577898in}}%
\pgfpathlineto{\pgfqpoint{0.441558in}{1.604868in}}%
\pgfpathlineto{\pgfqpoint{0.443544in}{1.622084in}}%
\pgfpathlineto{\pgfqpoint{0.444537in}{1.627482in}}%
\pgfpathlineto{\pgfqpoint{0.445530in}{1.631007in}}%
\pgfpathlineto{\pgfqpoint{0.446523in}{1.632866in}}%
\pgfpathlineto{\pgfqpoint{0.447516in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.448510in}{1.632364in}}%
\pgfpathlineto{\pgfqpoint{0.449503in}{1.630358in}}%
\pgfpathlineto{\pgfqpoint{0.451489in}{1.623553in}}%
\pgfpathlineto{\pgfqpoint{0.453475in}{1.613692in}}%
\pgfpathlineto{\pgfqpoint{0.456455in}{1.594136in}}%
\pgfpathlineto{\pgfqpoint{0.459434in}{1.569363in}}%
\pgfpathlineto{\pgfqpoint{0.463406in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{0.468372in}{1.470570in}}%
\pgfpathlineto{\pgfqpoint{0.477310in}{1.358059in}}%
\pgfpathlineto{\pgfqpoint{0.480289in}{1.312234in}}%
\pgfpathlineto{\pgfqpoint{0.483269in}{1.254989in}}%
\pgfpathlineto{\pgfqpoint{0.486248in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{0.491214in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{0.498166in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{0.503131in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{0.508097in}{0.627795in}}%
\pgfpathlineto{\pgfqpoint{0.512069in}{0.556288in}}%
\pgfpathlineto{\pgfqpoint{0.515049in}{0.513228in}}%
\pgfpathlineto{\pgfqpoint{0.517035in}{0.491241in}}%
\pgfpathlineto{\pgfqpoint{0.519021in}{0.475319in}}%
\pgfpathlineto{\pgfqpoint{0.521008in}{0.465401in}}%
\pgfpathlineto{\pgfqpoint{0.522001in}{0.462459in}}%
\pgfpathlineto{\pgfqpoint{0.522994in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{0.523987in}{0.459700in}}%
\pgfpathlineto{\pgfqpoint{0.524980in}{0.459394in}}%
\pgfpathlineto{\pgfqpoint{0.527959in}{0.459369in}}%
\pgfpathlineto{\pgfqpoint{0.528953in}{0.458720in}}%
\pgfpathlineto{\pgfqpoint{0.529946in}{0.457342in}}%
\pgfpathlineto{\pgfqpoint{0.530939in}{0.455049in}}%
\pgfpathlineto{\pgfqpoint{0.531932in}{0.451713in}}%
\pgfpathlineto{\pgfqpoint{0.533918in}{0.441677in}}%
\pgfpathlineto{\pgfqpoint{0.535904in}{0.427355in}}%
\pgfpathlineto{\pgfqpoint{0.538884in}{0.400042in}}%
\pgfpathlineto{\pgfqpoint{0.543849in}{0.352153in}}%
\pgfpathlineto{\pgfqpoint{0.546829in}{0.329685in}}%
\pgfpathlineto{\pgfqpoint{0.548815in}{0.318707in}}%
\pgfpathlineto{\pgfqpoint{0.550801in}{0.310817in}}%
\pgfpathlineto{\pgfqpoint{0.552788in}{0.305534in}}%
\pgfpathlineto{\pgfqpoint{0.554774in}{0.302238in}}%
\pgfpathlineto{\pgfqpoint{0.556760in}{0.300322in}}%
\pgfpathlineto{\pgfqpoint{0.558746in}{0.299284in}}%
\pgfpathlineto{\pgfqpoint{0.559739in}{0.298976in}}%
\pgfpathlineto{\pgfqpoint{0.559739in}{0.298976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053810in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.271689in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505553in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.723432in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.723432in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606366in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606366in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412867in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412867in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219369in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.219369in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505553in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.707211in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.707211in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505553in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606366in}{0.300559in}}%
\pgfpathlineto{\pgfqpoint{2.636762in}{0.302522in}}%
\pgfpathlineto{\pgfqpoint{2.657025in}{0.304437in}}%
\pgfpathlineto{\pgfqpoint{2.677289in}{0.306943in}}%
\pgfpathlineto{\pgfqpoint{2.697553in}{0.310111in}}%
\pgfpathlineto{\pgfqpoint{2.717817in}{0.313984in}}%
\pgfpathlineto{\pgfqpoint{2.738081in}{0.318564in}}%
\pgfpathlineto{\pgfqpoint{2.758345in}{0.323815in}}%
\pgfpathlineto{\pgfqpoint{2.778609in}{0.329660in}}%
\pgfpathlineto{\pgfqpoint{2.809004in}{0.339326in}}%
\pgfpathlineto{\pgfqpoint{2.839400in}{0.349781in}}%
\pgfpathlineto{\pgfqpoint{2.869796in}{0.360866in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.372728in}}%
\pgfpathlineto{\pgfqpoint{2.920456in}{0.381306in}}%
\pgfpathlineto{\pgfqpoint{2.940719in}{0.390674in}}%
\pgfpathlineto{\pgfqpoint{2.960983in}{0.401087in}}%
\pgfpathlineto{\pgfqpoint{2.981247in}{0.412803in}}%
\pgfpathlineto{\pgfqpoint{2.991379in}{0.419221in}}%
\pgfpathlineto{\pgfqpoint{3.001511in}{0.426045in}}%
\pgfpathlineto{\pgfqpoint{3.011643in}{0.433292in}}%
\pgfpathlineto{\pgfqpoint{3.021775in}{0.440975in}}%
\pgfpathlineto{\pgfqpoint{3.031907in}{0.449103in}}%
\pgfpathlineto{\pgfqpoint{3.042039in}{0.457674in}}%
\pgfpathlineto{\pgfqpoint{3.052171in}{0.466686in}}%
\pgfpathlineto{\pgfqpoint{3.072434in}{0.485983in}}%
\pgfpathlineto{\pgfqpoint{3.092698in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{3.112962in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{3.133226in}{0.552393in}}%
\pgfpathlineto{\pgfqpoint{3.153490in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{3.183886in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{3.244677in}{0.688703in}}%
\pgfpathlineto{\pgfqpoint{3.264941in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{3.285205in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{3.305469in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{3.325733in}{0.778997in}}%
\pgfpathlineto{\pgfqpoint{3.335865in}{0.788680in}}%
\pgfpathlineto{\pgfqpoint{3.345996in}{0.797895in}}%
\pgfpathlineto{\pgfqpoint{3.356128in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{3.366260in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{3.376392in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{3.386524in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{3.396656in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{3.406788in}{0.842467in}}%
\pgfpathlineto{\pgfqpoint{3.416920in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{3.427052in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{3.437184in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{3.447316in}{0.862224in}}%
\pgfpathlineto{\pgfqpoint{3.457448in}{0.866099in}}%
\pgfpathlineto{\pgfqpoint{3.467580in}{0.869605in}}%
\pgfpathlineto{\pgfqpoint{3.487843in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{0.880502in}}%
\pgfpathlineto{\pgfqpoint{3.528371in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{3.548635in}{0.887331in}}%
\pgfpathlineto{\pgfqpoint{3.568899in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{3.589163in}{0.890531in}}%
\pgfpathlineto{\pgfqpoint{3.609427in}{0.890721in}}%
\pgfpathlineto{\pgfqpoint{3.629690in}{0.889953in}}%
\pgfpathlineto{\pgfqpoint{3.649954in}{0.888277in}}%
\pgfpathlineto{\pgfqpoint{3.670218in}{0.885824in}}%
\pgfpathlineto{\pgfqpoint{3.700614in}{0.881157in}}%
\pgfpathlineto{\pgfqpoint{3.741142in}{0.874564in}}%
\pgfpathlineto{\pgfqpoint{3.761405in}{0.871721in}}%
\pgfpathlineto{\pgfqpoint{3.781669in}{0.869431in}}%
\pgfpathlineto{\pgfqpoint{3.801933in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{3.822197in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{3.852593in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{3.903252in}{0.864627in}}%
\pgfpathlineto{\pgfqpoint{3.933648in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{3.953912in}{0.861553in}}%
\pgfpathlineto{\pgfqpoint{3.974176in}{0.859418in}}%
\pgfpathlineto{\pgfqpoint{3.994440in}{0.856684in}}%
\pgfpathlineto{\pgfqpoint{4.014704in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{4.034968in}{0.849203in}}%
\pgfpathlineto{\pgfqpoint{4.055231in}{0.844317in}}%
\pgfpathlineto{\pgfqpoint{4.075495in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{4.095759in}{0.831872in}}%
\pgfpathlineto{\pgfqpoint{4.116023in}{0.824216in}}%
\pgfpathlineto{\pgfqpoint{4.136287in}{0.815612in}}%
\pgfpathlineto{\pgfqpoint{4.156551in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{0.795953in}}%
\pgfpathlineto{\pgfqpoint{4.207210in}{0.779767in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{0.746989in}}%
\pgfpathlineto{\pgfqpoint{4.298398in}{0.731503in}}%
\pgfpathlineto{\pgfqpoint{4.379453in}{0.691117in}}%
\pgfpathlineto{\pgfqpoint{4.399717in}{0.679657in}}%
\pgfpathlineto{\pgfqpoint{4.419981in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{4.430113in}{0.659950in}}%
\pgfpathlineto{\pgfqpoint{4.440245in}{0.652549in}}%
\pgfpathlineto{\pgfqpoint{4.450377in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{4.460508in}{0.636320in}}%
\pgfpathlineto{\pgfqpoint{4.470640in}{0.627457in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{0.618084in}}%
\pgfpathlineto{\pgfqpoint{4.490904in}{0.608204in}}%
\pgfpathlineto{\pgfqpoint{4.501036in}{0.597829in}}%
\pgfpathlineto{\pgfqpoint{4.521300in}{0.575680in}}%
\pgfpathlineto{\pgfqpoint{4.541564in}{0.551903in}}%
\pgfpathlineto{\pgfqpoint{4.561828in}{0.526894in}}%
\pgfpathlineto{\pgfqpoint{4.622619in}{0.449918in}}%
\pgfpathlineto{\pgfqpoint{4.622619in}{0.449918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505553in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121046in}{0.298514in}}%
\pgfpathlineto{\pgfqpoint{3.151229in}{0.299208in}}%
\pgfpathlineto{\pgfqpoint{3.173866in}{0.300396in}}%
\pgfpathlineto{\pgfqpoint{3.188957in}{0.301698in}}%
\pgfpathlineto{\pgfqpoint{3.204048in}{0.303533in}}%
\pgfpathlineto{\pgfqpoint{3.219139in}{0.305982in}}%
\pgfpathlineto{\pgfqpoint{3.234230in}{0.309071in}}%
\pgfpathlineto{\pgfqpoint{3.249322in}{0.312753in}}%
\pgfpathlineto{\pgfqpoint{3.271958in}{0.319056in}}%
\pgfpathlineto{\pgfqpoint{3.302141in}{0.327606in}}%
\pgfpathlineto{\pgfqpoint{3.317232in}{0.331311in}}%
\pgfpathlineto{\pgfqpoint{3.332323in}{0.334334in}}%
\pgfpathlineto{\pgfqpoint{3.347414in}{0.336576in}}%
\pgfpathlineto{\pgfqpoint{3.362505in}{0.338059in}}%
\pgfpathlineto{\pgfqpoint{3.377597in}{0.338922in}}%
\pgfpathlineto{\pgfqpoint{3.437961in}{0.341241in}}%
\pgfpathlineto{\pgfqpoint{3.453053in}{0.342786in}}%
\pgfpathlineto{\pgfqpoint{3.468144in}{0.345025in}}%
\pgfpathlineto{\pgfqpoint{3.483235in}{0.347985in}}%
\pgfpathlineto{\pgfqpoint{3.498326in}{0.351647in}}%
\pgfpathlineto{\pgfqpoint{3.513417in}{0.355984in}}%
\pgfpathlineto{\pgfqpoint{3.528508in}{0.360996in}}%
\pgfpathlineto{\pgfqpoint{3.543600in}{0.366729in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{0.373267in}}%
\pgfpathlineto{\pgfqpoint{3.573782in}{0.380706in}}%
\pgfpathlineto{\pgfqpoint{3.588873in}{0.389103in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.398437in}}%
\pgfpathlineto{\pgfqpoint{3.619056in}{0.408582in}}%
\pgfpathlineto{\pgfqpoint{3.641692in}{0.424796in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{0.446612in}}%
\pgfpathlineto{\pgfqpoint{3.686966in}{0.456935in}}%
\pgfpathlineto{\pgfqpoint{3.702057in}{0.466640in}}%
\pgfpathlineto{\pgfqpoint{3.724694in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{3.747331in}{0.493359in}}%
\pgfpathlineto{\pgfqpoint{3.762422in}{0.502841in}}%
\pgfpathlineto{\pgfqpoint{3.769967in}{0.508028in}}%
\pgfpathlineto{\pgfqpoint{3.777513in}{0.513623in}}%
\pgfpathlineto{\pgfqpoint{3.785059in}{0.519702in}}%
\pgfpathlineto{\pgfqpoint{3.792604in}{0.526332in}}%
\pgfpathlineto{\pgfqpoint{3.800150in}{0.533571in}}%
\pgfpathlineto{\pgfqpoint{3.807695in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{3.815241in}{0.550025in}}%
\pgfpathlineto{\pgfqpoint{3.822787in}{0.559274in}}%
\pgfpathlineto{\pgfqpoint{3.830332in}{0.569197in}}%
\pgfpathlineto{\pgfqpoint{3.837878in}{0.579767in}}%
\pgfpathlineto{\pgfqpoint{3.852969in}{0.602658in}}%
\pgfpathlineto{\pgfqpoint{3.868060in}{0.627435in}}%
\pgfpathlineto{\pgfqpoint{3.890697in}{0.666732in}}%
\pgfpathlineto{\pgfqpoint{3.935970in}{0.746357in}}%
\pgfpathlineto{\pgfqpoint{3.973698in}{0.812360in}}%
\pgfpathlineto{\pgfqpoint{3.988790in}{0.839884in}}%
\pgfpathlineto{\pgfqpoint{4.003881in}{0.868509in}}%
\pgfpathlineto{\pgfqpoint{4.026518in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{4.056700in}{0.973976in}}%
\pgfpathlineto{\pgfqpoint{4.071791in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{4.086882in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{4.101973in}{1.056479in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{1.080263in}}%
\pgfpathlineto{\pgfqpoint{4.132156in}{1.102165in}}%
\pgfpathlineto{\pgfqpoint{4.147247in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{4.162338in}{1.140485in}}%
\pgfpathlineto{\pgfqpoint{4.169884in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{4.177429in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{4.184975in}{1.163911in}}%
\pgfpathlineto{\pgfqpoint{4.192521in}{1.170531in}}%
\pgfpathlineto{\pgfqpoint{4.200066in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{4.207612in}{1.181812in}}%
\pgfpathlineto{\pgfqpoint{4.215157in}{1.186462in}}%
\pgfpathlineto{\pgfqpoint{4.222703in}{1.190480in}}%
\pgfpathlineto{\pgfqpoint{4.230249in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{4.237794in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{4.252885in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{4.267976in}{1.206446in}}%
\pgfpathlineto{\pgfqpoint{4.275522in}{1.209169in}}%
\pgfpathlineto{\pgfqpoint{4.283068in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{4.290613in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{4.298159in}{1.221370in}}%
\pgfpathlineto{\pgfqpoint{4.305704in}{1.227416in}}%
\pgfpathlineto{\pgfqpoint{4.313250in}{1.234709in}}%
\pgfpathlineto{\pgfqpoint{4.320796in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{4.328341in}{1.253396in}}%
\pgfpathlineto{\pgfqpoint{4.335887in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{4.343432in}{1.277684in}}%
\pgfpathlineto{\pgfqpoint{4.350978in}{1.291793in}}%
\pgfpathlineto{\pgfqpoint{4.358524in}{1.307043in}}%
\pgfpathlineto{\pgfqpoint{4.366069in}{1.323260in}}%
\pgfpathlineto{\pgfqpoint{4.381160in}{1.357740in}}%
\pgfpathlineto{\pgfqpoint{4.411343in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{4.418888in}{1.444789in}}%
\pgfpathlineto{\pgfqpoint{4.426434in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{4.433980in}{1.475400in}}%
\pgfpathlineto{\pgfqpoint{4.441525in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{4.449071in}{1.501684in}}%
\pgfpathlineto{\pgfqpoint{4.456616in}{1.512927in}}%
\pgfpathlineto{\pgfqpoint{4.464162in}{1.522774in}}%
\pgfpathlineto{\pgfqpoint{4.471707in}{1.531120in}}%
\pgfpathlineto{\pgfqpoint{4.479253in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{4.486799in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{4.494344in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{4.501890in}{1.546601in}}%
\pgfpathlineto{\pgfqpoint{4.509435in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{4.516981in}{1.540617in}}%
\pgfpathlineto{\pgfqpoint{4.524527in}{1.533192in}}%
\pgfpathlineto{\pgfqpoint{4.532072in}{1.522360in}}%
\pgfpathlineto{\pgfqpoint{4.539618in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{4.547163in}{1.489123in}}%
\pgfpathlineto{\pgfqpoint{4.554709in}{1.466117in}}%
\pgfpathlineto{\pgfqpoint{4.562255in}{1.438547in}}%
\pgfpathlineto{\pgfqpoint{4.569800in}{1.406286in}}%
\pgfpathlineto{\pgfqpoint{4.577346in}{1.369317in}}%
\pgfpathlineto{\pgfqpoint{4.584891in}{1.327746in}}%
\pgfpathlineto{\pgfqpoint{4.592437in}{1.281807in}}%
\pgfpathlineto{\pgfqpoint{4.599983in}{1.231872in}}%
\pgfpathlineto{\pgfqpoint{4.607528in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{4.622619in}{1.063622in}}%
\pgfpathlineto{\pgfqpoint{4.622619in}{1.063622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505553in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989354in}{0.298456in}}%
\pgfpathlineto{\pgfqpoint{3.030391in}{0.299120in}}%
\pgfpathlineto{\pgfqpoint{3.055013in}{0.300050in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{0.301693in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{0.303346in}}%
\pgfpathlineto{\pgfqpoint{3.112465in}{0.305565in}}%
\pgfpathlineto{\pgfqpoint{3.128880in}{0.308443in}}%
\pgfpathlineto{\pgfqpoint{3.145294in}{0.312049in}}%
\pgfpathlineto{\pgfqpoint{3.161709in}{0.316419in}}%
\pgfpathlineto{\pgfqpoint{3.178124in}{0.321539in}}%
\pgfpathlineto{\pgfqpoint{3.194539in}{0.327346in}}%
\pgfpathlineto{\pgfqpoint{3.210953in}{0.333725in}}%
\pgfpathlineto{\pgfqpoint{3.235575in}{0.344030in}}%
\pgfpathlineto{\pgfqpoint{3.317649in}{0.379190in}}%
\pgfpathlineto{\pgfqpoint{3.342271in}{0.389764in}}%
\pgfpathlineto{\pgfqpoint{3.358686in}{0.397323in}}%
\pgfpathlineto{\pgfqpoint{3.375100in}{0.405651in}}%
\pgfpathlineto{\pgfqpoint{3.391515in}{0.415098in}}%
\pgfpathlineto{\pgfqpoint{3.399723in}{0.420349in}}%
\pgfpathlineto{\pgfqpoint{3.407930in}{0.426008in}}%
\pgfpathlineto{\pgfqpoint{3.416137in}{0.432112in}}%
\pgfpathlineto{\pgfqpoint{3.424345in}{0.438695in}}%
\pgfpathlineto{\pgfqpoint{3.432552in}{0.445787in}}%
\pgfpathlineto{\pgfqpoint{3.440759in}{0.453412in}}%
\pgfpathlineto{\pgfqpoint{3.448967in}{0.461589in}}%
\pgfpathlineto{\pgfqpoint{3.457174in}{0.470329in}}%
\pgfpathlineto{\pgfqpoint{3.465381in}{0.479639in}}%
\pgfpathlineto{\pgfqpoint{3.473589in}{0.489517in}}%
\pgfpathlineto{\pgfqpoint{3.481796in}{0.499956in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.522456in}}%
\pgfpathlineto{\pgfqpoint{3.514626in}{0.546959in}}%
\pgfpathlineto{\pgfqpoint{3.531040in}{0.573200in}}%
\pgfpathlineto{\pgfqpoint{3.547455in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{3.572077in}{0.644177in}}%
\pgfpathlineto{\pgfqpoint{3.637736in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{3.662358in}{0.803621in}}%
\pgfpathlineto{\pgfqpoint{3.678773in}{0.830537in}}%
\pgfpathlineto{\pgfqpoint{3.695188in}{0.856600in}}%
\pgfpathlineto{\pgfqpoint{3.719810in}{0.894248in}}%
\pgfpathlineto{\pgfqpoint{3.744432in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{3.769054in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{3.785469in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{3.801883in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{3.818298in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{3.826505in}{1.038399in}}%
\pgfpathlineto{\pgfqpoint{3.834713in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{3.842920in}{1.055548in}}%
\pgfpathlineto{\pgfqpoint{3.851127in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{3.859335in}{1.070173in}}%
\pgfpathlineto{\pgfqpoint{3.867542in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{3.875749in}{1.081835in}}%
\pgfpathlineto{\pgfqpoint{3.883957in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{3.892164in}{1.090188in}}%
\pgfpathlineto{\pgfqpoint{3.900372in}{1.093049in}}%
\pgfpathlineto{\pgfqpoint{3.908579in}{1.095010in}}%
\pgfpathlineto{\pgfqpoint{3.916786in}{1.096065in}}%
\pgfpathlineto{\pgfqpoint{3.924994in}{1.096217in}}%
\pgfpathlineto{\pgfqpoint{3.933201in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{3.941408in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{3.949616in}{1.091402in}}%
\pgfpathlineto{\pgfqpoint{3.957823in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{3.966030in}{1.084086in}}%
\pgfpathlineto{\pgfqpoint{3.974238in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{3.982445in}{1.073894in}}%
\pgfpathlineto{\pgfqpoint{3.990653in}{1.067863in}}%
\pgfpathlineto{\pgfqpoint{3.998860in}{1.061301in}}%
\pgfpathlineto{\pgfqpoint{4.015275in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{4.031689in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{4.064519in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{4.080934in}{0.985622in}}%
\pgfpathlineto{\pgfqpoint{4.089141in}{0.979133in}}%
\pgfpathlineto{\pgfqpoint{4.097348in}{0.973195in}}%
\pgfpathlineto{\pgfqpoint{4.105556in}{0.967873in}}%
\pgfpathlineto{\pgfqpoint{4.113763in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{4.121970in}{0.959284in}}%
\pgfpathlineto{\pgfqpoint{4.130178in}{0.956090in}}%
\pgfpathlineto{\pgfqpoint{4.138385in}{0.953657in}}%
\pgfpathlineto{\pgfqpoint{4.146592in}{0.951986in}}%
\pgfpathlineto{\pgfqpoint{4.154800in}{0.951070in}}%
\pgfpathlineto{\pgfqpoint{4.163007in}{0.950885in}}%
\pgfpathlineto{\pgfqpoint{4.171214in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{4.179422in}{0.952565in}}%
\pgfpathlineto{\pgfqpoint{4.187629in}{0.954333in}}%
\pgfpathlineto{\pgfqpoint{4.195837in}{0.956641in}}%
\pgfpathlineto{\pgfqpoint{4.204044in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{4.220459in}{0.966132in}}%
\pgfpathlineto{\pgfqpoint{4.236873in}{0.973881in}}%
\pgfpathlineto{\pgfqpoint{4.286118in}{0.998229in}}%
\pgfpathlineto{\pgfqpoint{4.302532in}{1.005490in}}%
\pgfpathlineto{\pgfqpoint{4.318947in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{4.335362in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{4.351776in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{4.368191in}{1.026889in}}%
\pgfpathlineto{\pgfqpoint{4.384606in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{4.392813in}{1.031199in}}%
\pgfpathlineto{\pgfqpoint{4.401021in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{4.409228in}{1.032218in}}%
\pgfpathlineto{\pgfqpoint{4.417435in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{4.425643in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{4.433850in}{1.029273in}}%
\pgfpathlineto{\pgfqpoint{4.442057in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{4.450265in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{4.458472in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{4.466679in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{4.474887in}{1.004335in}}%
\pgfpathlineto{\pgfqpoint{4.483094in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{4.491302in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{4.499509in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{4.507716in}{0.957506in}}%
\pgfpathlineto{\pgfqpoint{4.515924in}{0.941393in}}%
\pgfpathlineto{\pgfqpoint{4.524131in}{0.923495in}}%
\pgfpathlineto{\pgfqpoint{4.532338in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{4.540546in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{4.548753in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{4.556960in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{4.573375in}{0.783511in}}%
\pgfpathlineto{\pgfqpoint{4.589790in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{4.622619in}{0.615956in}}%
\pgfpathlineto{\pgfqpoint{4.622619in}{0.615956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505553in}{0.231635in}}{\pgfqpoint{2.217879in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504384in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.532481in}{0.298886in}}%
\pgfpathlineto{\pgfqpoint{3.554958in}{0.299948in}}%
\pgfpathlineto{\pgfqpoint{3.571816in}{0.301379in}}%
\pgfpathlineto{\pgfqpoint{3.588673in}{0.303484in}}%
\pgfpathlineto{\pgfqpoint{3.605531in}{0.306248in}}%
\pgfpathlineto{\pgfqpoint{3.628008in}{0.310655in}}%
\pgfpathlineto{\pgfqpoint{3.667343in}{0.319143in}}%
\pgfpathlineto{\pgfqpoint{3.684201in}{0.323429in}}%
\pgfpathlineto{\pgfqpoint{3.695440in}{0.326909in}}%
\pgfpathlineto{\pgfqpoint{3.706678in}{0.331131in}}%
\pgfpathlineto{\pgfqpoint{3.717917in}{0.336264in}}%
\pgfpathlineto{\pgfqpoint{3.729155in}{0.342401in}}%
\pgfpathlineto{\pgfqpoint{3.740394in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{3.751632in}{0.357615in}}%
\pgfpathlineto{\pgfqpoint{3.762871in}{0.366497in}}%
\pgfpathlineto{\pgfqpoint{3.774109in}{0.376088in}}%
\pgfpathlineto{\pgfqpoint{3.785348in}{0.386369in}}%
\pgfpathlineto{\pgfqpoint{3.796586in}{0.397456in}}%
\pgfpathlineto{\pgfqpoint{3.807825in}{0.409632in}}%
\pgfpathlineto{\pgfqpoint{3.819064in}{0.423341in}}%
\pgfpathlineto{\pgfqpoint{3.824683in}{0.430939in}}%
\pgfpathlineto{\pgfqpoint{3.830302in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{3.835921in}{0.447975in}}%
\pgfpathlineto{\pgfqpoint{3.841541in}{0.457542in}}%
\pgfpathlineto{\pgfqpoint{3.847160in}{0.467876in}}%
\pgfpathlineto{\pgfqpoint{3.852779in}{0.479010in}}%
\pgfpathlineto{\pgfqpoint{3.858398in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{3.869637in}{0.517221in}}%
\pgfpathlineto{\pgfqpoint{3.880876in}{0.546321in}}%
\pgfpathlineto{\pgfqpoint{3.892114in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{3.931449in}{0.690176in}}%
\pgfpathlineto{\pgfqpoint{3.942688in}{0.720115in}}%
\pgfpathlineto{\pgfqpoint{3.953926in}{0.748562in}}%
\pgfpathlineto{\pgfqpoint{3.970784in}{0.789147in}}%
\pgfpathlineto{\pgfqpoint{4.010119in}{0.882539in}}%
\pgfpathlineto{\pgfqpoint{4.043834in}{0.963665in}}%
\pgfpathlineto{\pgfqpoint{4.055073in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{4.066311in}{1.013101in}}%
\pgfpathlineto{\pgfqpoint{4.077550in}{1.035694in}}%
\pgfpathlineto{\pgfqpoint{4.094408in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{1.099704in}}%
\pgfpathlineto{\pgfqpoint{4.122504in}{1.122178in}}%
\pgfpathlineto{\pgfqpoint{4.133743in}{1.146289in}}%
\pgfpathlineto{\pgfqpoint{4.144981in}{1.172286in}}%
\pgfpathlineto{\pgfqpoint{4.156220in}{1.200038in}}%
\pgfpathlineto{\pgfqpoint{4.178697in}{1.258443in}}%
\pgfpathlineto{\pgfqpoint{4.189935in}{1.287248in}}%
\pgfpathlineto{\pgfqpoint{4.201174in}{1.314378in}}%
\pgfpathlineto{\pgfqpoint{4.212413in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{4.218032in}{1.349872in}}%
\pgfpathlineto{\pgfqpoint{4.223651in}{1.359971in}}%
\pgfpathlineto{\pgfqpoint{4.229270in}{1.369124in}}%
\pgfpathlineto{\pgfqpoint{4.234890in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{4.240509in}{1.384573in}}%
\pgfpathlineto{\pgfqpoint{4.246128in}{1.390927in}}%
\pgfpathlineto{\pgfqpoint{4.251747in}{1.396446in}}%
\pgfpathlineto{\pgfqpoint{4.257367in}{1.401220in}}%
\pgfpathlineto{\pgfqpoint{4.262986in}{1.405356in}}%
\pgfpathlineto{\pgfqpoint{4.268605in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{4.279844in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.296702in}{1.424175in}}%
\pgfpathlineto{\pgfqpoint{4.302321in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{4.307940in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{4.313559in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{4.319179in}{1.440286in}}%
\pgfpathlineto{\pgfqpoint{4.324798in}{1.445573in}}%
\pgfpathlineto{\pgfqpoint{4.330417in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{4.336037in}{1.457850in}}%
\pgfpathlineto{\pgfqpoint{4.341656in}{1.464816in}}%
\pgfpathlineto{\pgfqpoint{4.352894in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{4.364133in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{4.380991in}{1.524416in}}%
\pgfpathlineto{\pgfqpoint{4.397848in}{1.551549in}}%
\pgfpathlineto{\pgfqpoint{4.409087in}{1.568357in}}%
\pgfpathlineto{\pgfqpoint{4.420326in}{1.583319in}}%
\pgfpathlineto{\pgfqpoint{4.425945in}{1.589930in}}%
\pgfpathlineto{\pgfqpoint{4.431564in}{1.595899in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{1.601207in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{1.605855in}}%
\pgfpathlineto{\pgfqpoint{4.448422in}{1.609875in}}%
\pgfpathlineto{\pgfqpoint{4.454041in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{4.459660in}{1.616262in}}%
\pgfpathlineto{\pgfqpoint{4.470899in}{1.621018in}}%
\pgfpathlineto{\pgfqpoint{4.482138in}{1.624899in}}%
\pgfpathlineto{\pgfqpoint{4.498995in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{4.504615in}{1.631563in}}%
\pgfpathlineto{\pgfqpoint{4.510234in}{1.632694in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{4.521472in}{1.632949in}}%
\pgfpathlineto{\pgfqpoint{4.527092in}{1.631410in}}%
\pgfpathlineto{\pgfqpoint{4.532711in}{1.628217in}}%
\pgfpathlineto{\pgfqpoint{4.538330in}{1.622910in}}%
\pgfpathlineto{\pgfqpoint{4.543950in}{1.615002in}}%
\pgfpathlineto{\pgfqpoint{4.549569in}{1.604004in}}%
\pgfpathlineto{\pgfqpoint{4.555188in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{4.560807in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{4.566427in}{1.548010in}}%
\pgfpathlineto{\pgfqpoint{4.572046in}{1.520497in}}%
\pgfpathlineto{\pgfqpoint{4.577665in}{1.488199in}}%
\pgfpathlineto{\pgfqpoint{4.583284in}{1.451071in}}%
\pgfpathlineto{\pgfqpoint{4.588904in}{1.409202in}}%
\pgfpathlineto{\pgfqpoint{4.594523in}{1.362814in}}%
\pgfpathlineto{\pgfqpoint{4.600142in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{4.605762in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{4.617000in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{4.622619in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{4.622619in}{1.079588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505553in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.723432in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-test1-negbin-gamma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.048073in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.057785in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.067497in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.077208in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.086920in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.096632in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.106344in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.116056in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.125767in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.128195in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.128195in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.128195in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.135479in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.145191in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.154903in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.164614in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.174326in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.184038in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.203461in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.213173in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.222885in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.232597in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.242308in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.252020in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.261732in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.271444in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.281155in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.290867in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.300579in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.310291in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.320002in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.329714in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.339426in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.349138in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.358850in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.368561in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.378273in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.387985in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.397697in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.407408in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.417120in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.436544in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.446255in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.455967in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.465679in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.475391in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.485102in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.494814in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.504526in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.514238in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.523949in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.543373in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.553085in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.562796in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.572508in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.582220in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.591932in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.601643in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.611355in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.621067in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.630779in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.640491in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.650202in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.659914in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.669626in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.679338in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.689049in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.708473in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.718185in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.727896in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.737608in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.757032in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.766743in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.776455in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.786167in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.795879in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.805590in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.825014in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.834726in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.844437in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.854149in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.863861in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.873573in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.883285in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.892996in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.902708in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.912420in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.922132in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{1.308302in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.931843in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.941555in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.951267in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.970690in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.980402in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.990114in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.999826in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.009537in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.128195in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128195in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929415in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929415in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128195in}{0.427584in}}%
\pgfpathlineto{\pgfqpoint{0.136248in}{0.460620in}}%
\pgfpathlineto{\pgfqpoint{0.144300in}{0.498867in}}%
\pgfpathlineto{\pgfqpoint{0.152353in}{0.542303in}}%
\pgfpathlineto{\pgfqpoint{0.160405in}{0.590704in}}%
\pgfpathlineto{\pgfqpoint{0.168458in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{0.176510in}{0.700443in}}%
\pgfpathlineto{\pgfqpoint{0.188589in}{0.791076in}}%
\pgfpathlineto{\pgfqpoint{0.220799in}{1.039281in}}%
\pgfpathlineto{\pgfqpoint{0.228851in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{0.236903in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{0.244956in}{1.200515in}}%
\pgfpathlineto{\pgfqpoint{0.253008in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{0.261061in}{1.285549in}}%
\pgfpathlineto{\pgfqpoint{0.269113in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{0.277166in}{1.351564in}}%
\pgfpathlineto{\pgfqpoint{0.285218in}{1.378253in}}%
\pgfpathlineto{\pgfqpoint{0.293271in}{1.401481in}}%
\pgfpathlineto{\pgfqpoint{0.301323in}{1.421912in}}%
\pgfpathlineto{\pgfqpoint{0.309376in}{1.440212in}}%
\pgfpathlineto{\pgfqpoint{0.317428in}{1.456989in}}%
\pgfpathlineto{\pgfqpoint{0.329507in}{1.480351in}}%
\pgfpathlineto{\pgfqpoint{0.341586in}{1.502415in}}%
\pgfpathlineto{\pgfqpoint{0.353664in}{1.523389in}}%
\pgfpathlineto{\pgfqpoint{0.361717in}{1.536535in}}%
\pgfpathlineto{\pgfqpoint{0.369769in}{1.548697in}}%
\pgfpathlineto{\pgfqpoint{0.377822in}{1.559553in}}%
\pgfpathlineto{\pgfqpoint{0.385874in}{1.568780in}}%
\pgfpathlineto{\pgfqpoint{0.389900in}{1.572693in}}%
\pgfpathlineto{\pgfqpoint{0.393927in}{1.576099in}}%
\pgfpathlineto{\pgfqpoint{0.397953in}{1.578977in}}%
\pgfpathlineto{\pgfqpoint{0.401979in}{1.581310in}}%
\pgfpathlineto{\pgfqpoint{0.406005in}{1.583089in}}%
\pgfpathlineto{\pgfqpoint{0.410031in}{1.584309in}}%
\pgfpathlineto{\pgfqpoint{0.414058in}{1.584976in}}%
\pgfpathlineto{\pgfqpoint{0.418084in}{1.585098in}}%
\pgfpathlineto{\pgfqpoint{0.422110in}{1.584693in}}%
\pgfpathlineto{\pgfqpoint{0.426136in}{1.583782in}}%
\pgfpathlineto{\pgfqpoint{0.430163in}{1.582393in}}%
\pgfpathlineto{\pgfqpoint{0.434189in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{0.438215in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{0.446268in}{1.572747in}}%
\pgfpathlineto{\pgfqpoint{0.454320in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{0.466399in}{1.554629in}}%
\pgfpathlineto{\pgfqpoint{0.486530in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{0.494582in}{1.527973in}}%
\pgfpathlineto{\pgfqpoint{0.502635in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{0.510687in}{1.516705in}}%
\pgfpathlineto{\pgfqpoint{0.518740in}{1.512882in}}%
\pgfpathlineto{\pgfqpoint{0.522766in}{1.511473in}}%
\pgfpathlineto{\pgfqpoint{0.526792in}{1.510403in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{0.542897in}{1.509312in}}%
\pgfpathlineto{\pgfqpoint{0.550950in}{1.510341in}}%
\pgfpathlineto{\pgfqpoint{0.563028in}{1.512903in}}%
\pgfpathlineto{\pgfqpoint{0.571081in}{1.514596in}}%
\pgfpathlineto{\pgfqpoint{0.579133in}{1.515633in}}%
\pgfpathlineto{\pgfqpoint{0.583159in}{1.515724in}}%
\pgfpathlineto{\pgfqpoint{0.587186in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{0.591212in}{1.514703in}}%
\pgfpathlineto{\pgfqpoint{0.595238in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.599264in}{1.511662in}}%
\pgfpathlineto{\pgfqpoint{0.603291in}{1.509254in}}%
\pgfpathlineto{\pgfqpoint{0.607317in}{1.506203in}}%
\pgfpathlineto{\pgfqpoint{0.611343in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{0.615369in}{1.498081in}}%
\pgfpathlineto{\pgfqpoint{0.619396in}{1.492996in}}%
\pgfpathlineto{\pgfqpoint{0.623422in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{0.627448in}{1.480833in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{0.643553in}{1.449590in}}%
\pgfpathlineto{\pgfqpoint{0.651605in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{0.679789in}{1.365806in}}%
\pgfpathlineto{\pgfqpoint{0.687841in}{1.348888in}}%
\pgfpathlineto{\pgfqpoint{0.695894in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{0.703946in}{1.320077in}}%
\pgfpathlineto{\pgfqpoint{0.711999in}{1.308371in}}%
\pgfpathlineto{\pgfqpoint{0.720051in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{0.728104in}{1.289621in}}%
\pgfpathlineto{\pgfqpoint{0.736156in}{1.281901in}}%
\pgfpathlineto{\pgfqpoint{0.760314in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{0.768366in}{1.251736in}}%
\pgfpathlineto{\pgfqpoint{0.776419in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{0.784471in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{0.792523in}{1.219401in}}%
\pgfpathlineto{\pgfqpoint{0.800576in}{1.205689in}}%
\pgfpathlineto{\pgfqpoint{0.808628in}{1.190469in}}%
\pgfpathlineto{\pgfqpoint{0.816681in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{0.824733in}{1.155671in}}%
\pgfpathlineto{\pgfqpoint{0.832786in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{1.115138in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{0.856943in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{0.864996in}{1.041495in}}%
\pgfpathlineto{\pgfqpoint{0.873048in}{1.012464in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{0.889153in}{0.945854in}}%
\pgfpathlineto{\pgfqpoint{0.897206in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{0.905258in}{0.866949in}}%
\pgfpathlineto{\pgfqpoint{0.913310in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{0.925389in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{0.729796in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{0.729796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128195in}{0.331233in}}%
\pgfpathlineto{\pgfqpoint{0.132221in}{0.336802in}}%
\pgfpathlineto{\pgfqpoint{0.136248in}{0.343109in}}%
\pgfpathlineto{\pgfqpoint{0.140274in}{0.350214in}}%
\pgfpathlineto{\pgfqpoint{0.144300in}{0.358178in}}%
\pgfpathlineto{\pgfqpoint{0.148326in}{0.367057in}}%
\pgfpathlineto{\pgfqpoint{0.152353in}{0.376909in}}%
\pgfpathlineto{\pgfqpoint{0.156379in}{0.387782in}}%
\pgfpathlineto{\pgfqpoint{0.160405in}{0.399724in}}%
\pgfpathlineto{\pgfqpoint{0.164431in}{0.412774in}}%
\pgfpathlineto{\pgfqpoint{0.172484in}{0.442315in}}%
\pgfpathlineto{\pgfqpoint{0.180536in}{0.476551in}}%
\pgfpathlineto{\pgfqpoint{0.188589in}{0.515461in}}%
\pgfpathlineto{\pgfqpoint{0.196641in}{0.558840in}}%
\pgfpathlineto{\pgfqpoint{0.204694in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{0.212746in}{0.657215in}}%
\pgfpathlineto{\pgfqpoint{0.224825in}{0.738452in}}%
\pgfpathlineto{\pgfqpoint{0.261061in}{0.987610in}}%
\pgfpathlineto{\pgfqpoint{0.269113in}{1.038297in}}%
\pgfpathlineto{\pgfqpoint{0.277166in}{1.085809in}}%
\pgfpathlineto{\pgfqpoint{0.285218in}{1.129802in}}%
\pgfpathlineto{\pgfqpoint{0.293271in}{1.170134in}}%
\pgfpathlineto{\pgfqpoint{0.301323in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{0.309376in}{1.240130in}}%
\pgfpathlineto{\pgfqpoint{0.317428in}{1.270296in}}%
\pgfpathlineto{\pgfqpoint{0.325481in}{1.297714in}}%
\pgfpathlineto{\pgfqpoint{0.333533in}{1.322774in}}%
\pgfpathlineto{\pgfqpoint{0.341586in}{1.345843in}}%
\pgfpathlineto{\pgfqpoint{0.349638in}{1.367237in}}%
\pgfpathlineto{\pgfqpoint{0.357690in}{1.387200in}}%
\pgfpathlineto{\pgfqpoint{0.365743in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{0.373795in}{1.423437in}}%
\pgfpathlineto{\pgfqpoint{0.381848in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{0.389900in}{1.455166in}}%
\pgfpathlineto{\pgfqpoint{0.397953in}{1.469365in}}%
\pgfpathlineto{\pgfqpoint{0.406005in}{1.482455in}}%
\pgfpathlineto{\pgfqpoint{0.414058in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{0.422110in}{1.505421in}}%
\pgfpathlineto{\pgfqpoint{0.430163in}{1.515420in}}%
\pgfpathlineto{\pgfqpoint{0.438215in}{1.524547in}}%
\pgfpathlineto{\pgfqpoint{0.446268in}{1.532903in}}%
\pgfpathlineto{\pgfqpoint{0.454320in}{1.540578in}}%
\pgfpathlineto{\pgfqpoint{0.462372in}{1.547642in}}%
\pgfpathlineto{\pgfqpoint{0.470425in}{1.554130in}}%
\pgfpathlineto{\pgfqpoint{0.478477in}{1.560035in}}%
\pgfpathlineto{\pgfqpoint{0.486530in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{0.494582in}{1.569877in}}%
\pgfpathlineto{\pgfqpoint{0.502635in}{1.573633in}}%
\pgfpathlineto{\pgfqpoint{0.510687in}{1.576477in}}%
\pgfpathlineto{\pgfqpoint{0.518740in}{1.578324in}}%
\pgfpathlineto{\pgfqpoint{0.526792in}{1.579122in}}%
\pgfpathlineto{\pgfqpoint{0.534845in}{1.578874in}}%
\pgfpathlineto{\pgfqpoint{0.542897in}{1.577646in}}%
\pgfpathlineto{\pgfqpoint{0.550950in}{1.575579in}}%
\pgfpathlineto{\pgfqpoint{0.563028in}{1.571395in}}%
\pgfpathlineto{\pgfqpoint{0.579133in}{1.565457in}}%
\pgfpathlineto{\pgfqpoint{0.587186in}{1.563194in}}%
\pgfpathlineto{\pgfqpoint{0.595238in}{1.561939in}}%
\pgfpathlineto{\pgfqpoint{0.599264in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{0.603291in}{1.562058in}}%
\pgfpathlineto{\pgfqpoint{0.607317in}{1.562728in}}%
\pgfpathlineto{\pgfqpoint{0.611343in}{1.563841in}}%
\pgfpathlineto{\pgfqpoint{0.615369in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{0.619396in}{1.567458in}}%
\pgfpathlineto{\pgfqpoint{0.623422in}{1.569966in}}%
\pgfpathlineto{\pgfqpoint{0.627448in}{1.572926in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{1.580082in}}%
\pgfpathlineto{\pgfqpoint{0.643553in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{0.671737in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.675763in}{1.624043in}}%
\pgfpathlineto{\pgfqpoint{0.679789in}{1.627165in}}%
\pgfpathlineto{\pgfqpoint{0.683815in}{1.629710in}}%
\pgfpathlineto{\pgfqpoint{0.687841in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{0.691868in}{1.632807in}}%
\pgfpathlineto{\pgfqpoint{0.695894in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.632924in}}%
\pgfpathlineto{\pgfqpoint{0.703946in}{1.631789in}}%
\pgfpathlineto{\pgfqpoint{0.707973in}{1.629843in}}%
\pgfpathlineto{\pgfqpoint{0.711999in}{1.627090in}}%
\pgfpathlineto{\pgfqpoint{0.716025in}{1.623543in}}%
\pgfpathlineto{\pgfqpoint{0.720051in}{1.619228in}}%
\pgfpathlineto{\pgfqpoint{0.724078in}{1.614175in}}%
\pgfpathlineto{\pgfqpoint{0.728104in}{1.608423in}}%
\pgfpathlineto{\pgfqpoint{0.732130in}{1.602017in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.587427in}}%
\pgfpathlineto{\pgfqpoint{0.748235in}{1.570774in}}%
\pgfpathlineto{\pgfqpoint{0.756287in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{0.764340in}{1.532548in}}%
\pgfpathlineto{\pgfqpoint{0.772392in}{1.511401in}}%
\pgfpathlineto{\pgfqpoint{0.780445in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{0.788497in}{1.465386in}}%
\pgfpathlineto{\pgfqpoint{0.796550in}{1.440420in}}%
\pgfpathlineto{\pgfqpoint{0.804602in}{1.414003in}}%
\pgfpathlineto{\pgfqpoint{0.812655in}{1.386002in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{1.356284in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{0.836812in}{1.291177in}}%
\pgfpathlineto{\pgfqpoint{0.844864in}{1.255520in}}%
\pgfpathlineto{\pgfqpoint{0.852917in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{0.860969in}{1.177267in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.134374in}}%
\pgfpathlineto{\pgfqpoint{0.877074in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{0.885127in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{0.897206in}{0.963497in}}%
\pgfpathlineto{\pgfqpoint{0.909284in}{0.881714in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{0.740808in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{0.740808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.448683in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.448683in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214130in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.271740in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.271740in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.214130in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.214130in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262203in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.281627in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.291338in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.310762in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.320474in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.330185in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.339897in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.349609in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.359321in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.369032in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.378744in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.388456in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.407879in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.417591in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.427303in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.446726in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.456438in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.466150in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.495285in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.504997in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.514709in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.524421in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.534132in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.543844in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.563268in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.572979in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.582691in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.602115in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.611826in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.621538in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.631250in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.640962in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.650673in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.660385in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.679809in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.689520in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.699232in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.708944in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.718656in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.728367in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.738079in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.747791in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.757503in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.776926in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.786638in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.806062in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.815773in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.835197in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.844909in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.854620in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.864332in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.874044in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.883756in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.893467in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.903179in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.922603in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.932314in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.942026in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.961450in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.980873in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.990585in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.000297in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.010008in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.019720in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.029432in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.039144in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.048856in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.068279in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.077991in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.087703in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.097414in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.107126in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.136190in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.136190in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{2.136190in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.136261in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.145973in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.155685in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.165397in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.175108in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.184820in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.194532in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.204244in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.213955in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.223667in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261416in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261416in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136190in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136190in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.214130in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262290in}{0.320743in}}%
\pgfpathlineto{\pgfqpoint{1.271073in}{0.327460in}}%
\pgfpathlineto{\pgfqpoint{1.279856in}{0.335422in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{0.344675in}}%
\pgfpathlineto{\pgfqpoint{1.297422in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.306205in}{0.367099in}}%
\pgfpathlineto{\pgfqpoint{1.314988in}{0.380220in}}%
\pgfpathlineto{\pgfqpoint{1.323771in}{0.394531in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{0.409933in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{0.434800in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{0.461359in}}%
\pgfpathlineto{\pgfqpoint{1.376468in}{0.498652in}}%
\pgfpathlineto{\pgfqpoint{1.394034in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{1.415991in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{1.446732in}{0.659058in}}%
\pgfpathlineto{\pgfqpoint{1.459906in}{0.687632in}}%
\pgfpathlineto{\pgfqpoint{1.468689in}{0.705296in}}%
\pgfpathlineto{\pgfqpoint{1.477472in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{1.486255in}{0.736416in}}%
\pgfpathlineto{\pgfqpoint{1.495038in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{1.503820in}{0.762068in}}%
\pgfpathlineto{\pgfqpoint{1.516995in}{0.779069in}}%
\pgfpathlineto{\pgfqpoint{1.530169in}{0.796031in}}%
\pgfpathlineto{\pgfqpoint{1.538952in}{0.808257in}}%
\pgfpathlineto{\pgfqpoint{1.547735in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{1.556518in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.565301in}{0.854070in}}%
\pgfpathlineto{\pgfqpoint{1.574084in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{1.596041in}{0.926288in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{0.981933in}}%
\pgfpathlineto{\pgfqpoint{1.626781in}{1.002755in}}%
\pgfpathlineto{\pgfqpoint{1.635564in}{1.022027in}}%
\pgfpathlineto{\pgfqpoint{1.644347in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{1.653130in}{1.055126in}}%
\pgfpathlineto{\pgfqpoint{1.661913in}{1.069109in}}%
\pgfpathlineto{\pgfqpoint{1.670696in}{1.081821in}}%
\pgfpathlineto{\pgfqpoint{1.688261in}{1.105403in}}%
\pgfpathlineto{\pgfqpoint{1.701436in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{1.736567in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{1.776091in}{1.235211in}}%
\pgfpathlineto{\pgfqpoint{1.784873in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{1.259228in}}%
\pgfpathlineto{\pgfqpoint{1.793656in}{1.268502in}}%
\pgfpathlineto{\pgfqpoint{1.798048in}{1.278577in}}%
\pgfpathlineto{\pgfqpoint{1.802439in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{1.301445in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{1.314341in}}%
\pgfpathlineto{\pgfqpoint{1.820005in}{1.343120in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{1.375626in}}%
\pgfpathlineto{\pgfqpoint{1.837571in}{1.411127in}}%
\pgfpathlineto{\pgfqpoint{1.868311in}{1.539643in}}%
\pgfpathlineto{\pgfqpoint{1.877094in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{1.881485in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{1.885877in}{1.596855in}}%
\pgfpathlineto{\pgfqpoint{1.890268in}{1.607492in}}%
\pgfpathlineto{\pgfqpoint{1.894660in}{1.616404in}}%
\pgfpathlineto{\pgfqpoint{1.899051in}{1.623498in}}%
\pgfpathlineto{\pgfqpoint{1.903443in}{1.628702in}}%
\pgfpathlineto{\pgfqpoint{1.907834in}{1.631966in}}%
\pgfpathlineto{\pgfqpoint{1.912226in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.916617in}{1.632557in}}%
\pgfpathlineto{\pgfqpoint{1.921009in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{1.925400in}{1.625196in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{1.609987in}}%
\pgfpathlineto{\pgfqpoint{1.938574in}{1.599500in}}%
\pgfpathlineto{\pgfqpoint{1.942966in}{1.587128in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{1.572894in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{1.956140in}{1.538929in}}%
\pgfpathlineto{\pgfqpoint{1.960532in}{1.519225in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.497718in}}%
\pgfpathlineto{\pgfqpoint{1.969315in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.422411in}}%
\pgfpathlineto{\pgfqpoint{1.986880in}{1.363266in}}%
\pgfpathlineto{\pgfqpoint{1.995663in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{2.004446in}{1.224495in}}%
\pgfpathlineto{\pgfqpoint{2.013229in}{1.146085in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.020473in}}%
\pgfpathlineto{\pgfqpoint{2.052752in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.061535in}{0.684565in}}%
\pgfpathlineto{\pgfqpoint{2.070318in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{2.079101in}{0.546975in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{0.517797in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{0.490865in}}%
\pgfpathlineto{\pgfqpoint{2.092275in}{0.466194in}}%
\pgfpathlineto{\pgfqpoint{2.096667in}{0.443769in}}%
\pgfpathlineto{\pgfqpoint{2.101058in}{0.423540in}}%
\pgfpathlineto{\pgfqpoint{2.105450in}{0.405432in}}%
\pgfpathlineto{\pgfqpoint{2.109841in}{0.389349in}}%
\pgfpathlineto{\pgfqpoint{2.114233in}{0.375174in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.362778in}}%
\pgfpathlineto{\pgfqpoint{2.123015in}{0.352020in}}%
\pgfpathlineto{\pgfqpoint{2.127407in}{0.342759in}}%
\pgfpathlineto{\pgfqpoint{2.131798in}{0.334846in}}%
\pgfpathlineto{\pgfqpoint{2.136190in}{0.328138in}}%
\pgfpathlineto{\pgfqpoint{2.136190in}{0.328138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.214130in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262290in}{0.328711in}}%
\pgfpathlineto{\pgfqpoint{1.271073in}{0.337485in}}%
\pgfpathlineto{\pgfqpoint{1.279856in}{0.347769in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{0.359600in}}%
\pgfpathlineto{\pgfqpoint{1.297422in}{0.373008in}}%
\pgfpathlineto{\pgfqpoint{1.306205in}{0.388028in}}%
\pgfpathlineto{\pgfqpoint{1.314988in}{0.404711in}}%
\pgfpathlineto{\pgfqpoint{1.323771in}{0.423118in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{1.341337in}{0.465206in}}%
\pgfpathlineto{\pgfqpoint{1.350120in}{0.488731in}}%
\pgfpathlineto{\pgfqpoint{1.363294in}{0.526326in}}%
\pgfpathlineto{\pgfqpoint{1.385251in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{1.394034in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{1.402817in}{0.634705in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{1.411600in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{1.415991in}{0.660673in}}%
\pgfpathlineto{\pgfqpoint{1.420383in}{0.667669in}}%
\pgfpathlineto{\pgfqpoint{1.424774in}{0.673846in}}%
\pgfpathlineto{\pgfqpoint{1.429166in}{0.679248in}}%
\pgfpathlineto{\pgfqpoint{1.433557in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{1.437949in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{1.446732in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{1.468689in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{1.473080in}{0.712693in}}%
\pgfpathlineto{\pgfqpoint{1.477472in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{1.481863in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{1.486255in}{0.726332in}}%
\pgfpathlineto{\pgfqpoint{1.490646in}{0.732075in}}%
\pgfpathlineto{\pgfqpoint{1.495038in}{0.738448in}}%
\pgfpathlineto{\pgfqpoint{1.503820in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{1.512603in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{1.521386in}{0.787672in}}%
\pgfpathlineto{\pgfqpoint{1.547735in}{0.843463in}}%
\pgfpathlineto{\pgfqpoint{1.560909in}{0.869128in}}%
\pgfpathlineto{\pgfqpoint{1.574084in}{0.893067in}}%
\pgfpathlineto{\pgfqpoint{1.591650in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{1.600432in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.609215in}{0.961224in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{1.626781in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{1.639956in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{1.670696in}{1.129684in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{1.697044in}{1.197872in}}%
\pgfpathlineto{\pgfqpoint{1.749742in}{1.326593in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{1.381058in}}%
\pgfpathlineto{\pgfqpoint{1.784873in}{1.412432in}}%
\pgfpathlineto{\pgfqpoint{1.798048in}{1.442397in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{1.470951in}}%
\pgfpathlineto{\pgfqpoint{1.824397in}{1.498152in}}%
\pgfpathlineto{\pgfqpoint{1.837571in}{1.523820in}}%
\pgfpathlineto{\pgfqpoint{1.846354in}{1.539769in}}%
\pgfpathlineto{\pgfqpoint{1.855137in}{1.554370in}}%
\pgfpathlineto{\pgfqpoint{1.863920in}{1.567085in}}%
\pgfpathlineto{\pgfqpoint{1.868311in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{1.872703in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{1.877094in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{1.881485in}{1.583908in}}%
\pgfpathlineto{\pgfqpoint{1.885877in}{1.585671in}}%
\pgfpathlineto{\pgfqpoint{1.890268in}{1.586211in}}%
\pgfpathlineto{\pgfqpoint{1.894660in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{1.899051in}{1.583125in}}%
\pgfpathlineto{\pgfqpoint{1.903443in}{1.579259in}}%
\pgfpathlineto{\pgfqpoint{1.907834in}{1.573695in}}%
\pgfpathlineto{\pgfqpoint{1.912226in}{1.566335in}}%
\pgfpathlineto{\pgfqpoint{1.916617in}{1.557095in}}%
\pgfpathlineto{\pgfqpoint{1.921009in}{1.545905in}}%
\pgfpathlineto{\pgfqpoint{1.925400in}{1.532713in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{1.500205in}}%
\pgfpathlineto{\pgfqpoint{1.938574in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{1.942966in}{1.459519in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{1.436173in}}%
\pgfpathlineto{\pgfqpoint{1.951749in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{1.960532in}{1.354804in}}%
\pgfpathlineto{\pgfqpoint{1.969315in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{1.978097in}{1.223249in}}%
\pgfpathlineto{\pgfqpoint{1.986880in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{2.000055in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{2.030795in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{2.039578in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{2.048361in}{0.614549in}}%
\pgfpathlineto{\pgfqpoint{2.057144in}{0.553232in}}%
\pgfpathlineto{\pgfqpoint{2.065927in}{0.499290in}}%
\pgfpathlineto{\pgfqpoint{2.070318in}{0.475225in}}%
\pgfpathlineto{\pgfqpoint{2.074709in}{0.453121in}}%
\pgfpathlineto{\pgfqpoint{2.079101in}{0.432963in}}%
\pgfpathlineto{\pgfqpoint{2.083492in}{0.414712in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{0.398308in}}%
\pgfpathlineto{\pgfqpoint{2.092275in}{0.383674in}}%
\pgfpathlineto{\pgfqpoint{2.096667in}{0.370715in}}%
\pgfpathlineto{\pgfqpoint{2.101058in}{0.359326in}}%
\pgfpathlineto{\pgfqpoint{2.105450in}{0.349392in}}%
\pgfpathlineto{\pgfqpoint{2.109841in}{0.340793in}}%
\pgfpathlineto{\pgfqpoint{2.114233in}{0.333407in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{0.327110in}}%
\pgfpathlineto{\pgfqpoint{2.123015in}{0.321785in}}%
\pgfpathlineto{\pgfqpoint{2.127407in}{0.317315in}}%
\pgfpathlineto{\pgfqpoint{2.131798in}{0.313592in}}%
\pgfpathlineto{\pgfqpoint{2.136190in}{0.310515in}}%
\pgfpathlineto{\pgfqpoint{2.136190in}{0.310515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.214130in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.844598in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.844598in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.214130in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214130in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.271740in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428260in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.485870in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.485870in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.428260in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428260in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476333in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.486045in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.495756in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.505468in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.515180in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.524892in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.534603in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.554027in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.556455in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.556455in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.556455in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.563739in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.573450in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.592874in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.602586in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.622009in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.631721in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.641433in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.651144in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.660856in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.670568in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.680280in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.689992in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.699703in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.709415in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.719127in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.728839in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.738550in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.748262in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.757974in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.767686in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.777397in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.796821in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.806533in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.816244in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.825956in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.835668in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.845380in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.855091in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.864803in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.874515in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.884227in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.893938in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.903650in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.913362in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.923074in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.932786in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.942497in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.961921in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.971633in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.981344in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{2.991056in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.000768in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.020191in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.029903in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.039615in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.049327in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.059038in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.068750in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.088174in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.097885in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.107597in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.117309in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.127021in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.136732in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.146444in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.156156in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.165868in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.175579in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.185291in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.195003in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.204715in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.214427in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.224138in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.233850in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.243562in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.253274in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.262985in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.272697in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.282409in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.292121in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.301832in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.311544in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.321256in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.330968in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.340679in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.350391in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.357675in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.357675in}{0.321649in}}%
\pgfpathlineto{\pgfqpoint{3.357675in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.360103in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.369815in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.379526in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.389238in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.398950in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.408662in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.418373in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.428085in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.437797in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556455in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556455in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357675in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357675in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428260in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556455in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.104703in}}%
\pgfpathlineto{\pgfqpoint{2.560351in}{1.194354in}}%
\pgfpathlineto{\pgfqpoint{2.561520in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{2.562299in}{1.248086in}}%
\pgfpathlineto{\pgfqpoint{2.562689in}{1.246288in}}%
\pgfpathlineto{\pgfqpoint{2.563468in}{1.233180in}}%
\pgfpathlineto{\pgfqpoint{2.564637in}{1.195489in}}%
\pgfpathlineto{\pgfqpoint{2.566585in}{1.102821in}}%
\pgfpathlineto{\pgfqpoint{2.569702in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{0.732387in}}%
\pgfpathlineto{\pgfqpoint{2.574766in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{2.576714in}{0.592375in}}%
\pgfpathlineto{\pgfqpoint{2.579052in}{0.541021in}}%
\pgfpathlineto{\pgfqpoint{2.582169in}{0.486875in}}%
\pgfpathlineto{\pgfqpoint{2.584507in}{0.456552in}}%
\pgfpathlineto{\pgfqpoint{2.586844in}{0.434702in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{0.405269in}}%
\pgfpathlineto{\pgfqpoint{2.595805in}{0.369434in}}%
\pgfpathlineto{\pgfqpoint{2.602039in}{0.314022in}}%
\pgfpathlineto{\pgfqpoint{2.603208in}{0.309132in}}%
\pgfpathlineto{\pgfqpoint{2.604377in}{0.306653in}}%
\pgfpathlineto{\pgfqpoint{2.605156in}{0.306179in}}%
\pgfpathlineto{\pgfqpoint{2.605935in}{0.306472in}}%
\pgfpathlineto{\pgfqpoint{2.607104in}{0.307931in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{0.314690in}}%
\pgfpathlineto{\pgfqpoint{2.614507in}{0.317939in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{0.320544in}}%
\pgfpathlineto{\pgfqpoint{2.617234in}{0.326208in}}%
\pgfpathlineto{\pgfqpoint{2.620351in}{0.339156in}}%
\pgfpathlineto{\pgfqpoint{2.621130in}{0.340467in}}%
\pgfpathlineto{\pgfqpoint{2.621520in}{0.340595in}}%
\pgfpathlineto{\pgfqpoint{2.621909in}{0.340348in}}%
\pgfpathlineto{\pgfqpoint{2.622688in}{0.338730in}}%
\pgfpathlineto{\pgfqpoint{2.623857in}{0.333806in}}%
\pgfpathlineto{\pgfqpoint{2.626195in}{0.319266in}}%
\pgfpathlineto{\pgfqpoint{2.628143in}{0.308458in}}%
\pgfpathlineto{\pgfqpoint{2.629701in}{0.302981in}}%
\pgfpathlineto{\pgfqpoint{2.630870in}{0.300640in}}%
\pgfpathlineto{\pgfqpoint{2.632039in}{0.299375in}}%
\pgfpathlineto{\pgfqpoint{2.633597in}{0.298659in}}%
\pgfpathlineto{\pgfqpoint{2.633987in}{0.298577in}}%
\pgfpathlineto{\pgfqpoint{2.633987in}{0.298577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428260in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556455in}{0.852969in}}%
\pgfpathlineto{\pgfqpoint{2.558717in}{1.494500in}}%
\pgfpathlineto{\pgfqpoint{2.559660in}{1.609620in}}%
\pgfpathlineto{\pgfqpoint{2.560225in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{2.560414in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.560602in}{1.632513in}}%
\pgfpathlineto{\pgfqpoint{2.561168in}{1.620019in}}%
\pgfpathlineto{\pgfqpoint{2.562299in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{2.563996in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{2.567389in}{1.198288in}}%
\pgfpathlineto{\pgfqpoint{2.572102in}{0.764894in}}%
\pgfpathlineto{\pgfqpoint{2.576250in}{0.500731in}}%
\pgfpathlineto{\pgfqpoint{2.578512in}{0.416569in}}%
\pgfpathlineto{\pgfqpoint{2.579831in}{0.382761in}}%
\pgfpathlineto{\pgfqpoint{2.580774in}{0.371635in}}%
\pgfpathlineto{\pgfqpoint{2.581340in}{0.369787in}}%
\pgfpathlineto{\pgfqpoint{2.581717in}{0.369888in}}%
\pgfpathlineto{\pgfqpoint{2.582659in}{0.371933in}}%
\pgfpathlineto{\pgfqpoint{2.583413in}{0.372890in}}%
\pgfpathlineto{\pgfqpoint{2.583790in}{0.372658in}}%
\pgfpathlineto{\pgfqpoint{2.584356in}{0.371265in}}%
\pgfpathlineto{\pgfqpoint{2.585299in}{0.366425in}}%
\pgfpathlineto{\pgfqpoint{2.589069in}{0.340499in}}%
\pgfpathlineto{\pgfqpoint{2.592651in}{0.301288in}}%
\pgfpathlineto{\pgfqpoint{2.593594in}{0.299134in}}%
\pgfpathlineto{\pgfqpoint{2.593971in}{0.298786in}}%
\pgfpathlineto{\pgfqpoint{2.593971in}{0.298786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428260in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.428260in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.573043in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.573043in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428260in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.485870in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642389in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.642389in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.642389in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690463in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.700174in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.707632in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.707632in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.707632in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.709886in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.729310in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.739021in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.748733in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.758445in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.768157in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.777868in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.797292in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.807004in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.816715in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.826427in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.836139in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.845851in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.855563in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.865274in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.874986in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.884698in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.894410in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.904121in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.913833in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.923545in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.933257in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.942968in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.952680in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.962392in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.972104in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.981815in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.991527in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.001239in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.010951in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.020662in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.030374in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.040086in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.049798in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.059509in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.069221in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.078933in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.088645in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.098357in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.108068in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.117780in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.127492in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.137204in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.146915in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.156627in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.166339in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.176051in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.185762in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.195474in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.205186in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.214898in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.224609in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.234321in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.244033in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.253745in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.263456in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.273168in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.282880in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.292592in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.302303in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.312015in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.321727in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.331439in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.341150in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.350862in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.360574in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.370286in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.379998in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.399421in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.409133in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.418845in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.428556in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.438268in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.447980in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.467403in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.477115in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.486827in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.496539in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.506250in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.515962in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.525674in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.535386in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.545097in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.554809in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.564521in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.566082in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.566082in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{4.566082in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.574233in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.583944in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.593656in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.603368in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.613080in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.622792in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.632503in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.642215in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.651927in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707632in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707632in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566082in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566082in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.642389in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707632in}{0.302292in}}%
\pgfpathlineto{\pgfqpoint{3.716259in}{0.304297in}}%
\pgfpathlineto{\pgfqpoint{3.724887in}{0.307062in}}%
\pgfpathlineto{\pgfqpoint{3.733515in}{0.310743in}}%
\pgfpathlineto{\pgfqpoint{3.742142in}{0.315476in}}%
\pgfpathlineto{\pgfqpoint{3.750770in}{0.321360in}}%
\pgfpathlineto{\pgfqpoint{3.759397in}{0.328434in}}%
\pgfpathlineto{\pgfqpoint{3.768025in}{0.336669in}}%
\pgfpathlineto{\pgfqpoint{3.776653in}{0.345968in}}%
\pgfpathlineto{\pgfqpoint{3.785280in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{3.798222in}{0.372845in}}%
\pgfpathlineto{\pgfqpoint{3.811163in}{0.390694in}}%
\pgfpathlineto{\pgfqpoint{3.824105in}{0.409611in}}%
\pgfpathlineto{\pgfqpoint{3.832732in}{0.423015in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{3.849988in}{0.453034in}}%
\pgfpathlineto{\pgfqpoint{3.858615in}{0.470454in}}%
\pgfpathlineto{\pgfqpoint{3.867243in}{0.490051in}}%
\pgfpathlineto{\pgfqpoint{3.875871in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{3.884498in}{0.537178in}}%
\pgfpathlineto{\pgfqpoint{3.893126in}{0.565112in}}%
\pgfpathlineto{\pgfqpoint{3.901754in}{0.595980in}}%
\pgfpathlineto{\pgfqpoint{3.910381in}{0.629609in}}%
\pgfpathlineto{\pgfqpoint{3.919009in}{0.665695in}}%
\pgfpathlineto{\pgfqpoint{3.931950in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{3.944892in}{0.784561in}}%
\pgfpathlineto{\pgfqpoint{3.992344in}{1.011742in}}%
\pgfpathlineto{\pgfqpoint{4.000971in}{1.049826in}}%
\pgfpathlineto{\pgfqpoint{4.009599in}{1.085680in}}%
\pgfpathlineto{\pgfqpoint{4.018227in}{1.118813in}}%
\pgfpathlineto{\pgfqpoint{4.026854in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{4.035482in}{1.175426in}}%
\pgfpathlineto{\pgfqpoint{4.044110in}{1.198531in}}%
\pgfpathlineto{\pgfqpoint{4.048423in}{1.208787in}}%
\pgfpathlineto{\pgfqpoint{4.052737in}{1.218208in}}%
\pgfpathlineto{\pgfqpoint{4.057051in}{1.226829in}}%
\pgfpathlineto{\pgfqpoint{4.061365in}{1.234690in}}%
\pgfpathlineto{\pgfqpoint{4.065679in}{1.241836in}}%
\pgfpathlineto{\pgfqpoint{4.069992in}{1.248318in}}%
\pgfpathlineto{\pgfqpoint{4.074306in}{1.254184in}}%
\pgfpathlineto{\pgfqpoint{4.078620in}{1.259483in}}%
\pgfpathlineto{\pgfqpoint{4.082934in}{1.264261in}}%
\pgfpathlineto{\pgfqpoint{4.091562in}{1.272412in}}%
\pgfpathlineto{\pgfqpoint{4.100189in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{4.104503in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{4.108817in}{1.283835in}}%
\pgfpathlineto{\pgfqpoint{4.113131in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{4.117445in}{1.287280in}}%
\pgfpathlineto{\pgfqpoint{4.121758in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{4.126072in}{1.289188in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{4.134700in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{4.139014in}{1.289061in}}%
\pgfpathlineto{\pgfqpoint{4.143327in}{1.288220in}}%
\pgfpathlineto{\pgfqpoint{4.147641in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{4.156269in}{1.283509in}}%
\pgfpathlineto{\pgfqpoint{4.164897in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{4.177838in}{1.270694in}}%
\pgfpathlineto{\pgfqpoint{4.190779in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{4.199407in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{4.208035in}{1.253892in}}%
\pgfpathlineto{\pgfqpoint{4.216662in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{4.225290in}{1.249249in}}%
\pgfpathlineto{\pgfqpoint{4.233918in}{1.248138in}}%
\pgfpathlineto{\pgfqpoint{4.264114in}{1.245198in}}%
\pgfpathlineto{\pgfqpoint{4.272742in}{1.243364in}}%
\pgfpathlineto{\pgfqpoint{4.281370in}{1.240714in}}%
\pgfpathlineto{\pgfqpoint{4.289997in}{1.237142in}}%
\pgfpathlineto{\pgfqpoint{4.298625in}{1.232568in}}%
\pgfpathlineto{\pgfqpoint{4.307253in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{4.315880in}{1.220055in}}%
\pgfpathlineto{\pgfqpoint{4.324508in}{1.211881in}}%
\pgfpathlineto{\pgfqpoint{4.333136in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{4.341763in}{1.191064in}}%
\pgfpathlineto{\pgfqpoint{4.350391in}{1.178257in}}%
\pgfpathlineto{\pgfqpoint{4.359018in}{1.163865in}}%
\pgfpathlineto{\pgfqpoint{4.367646in}{1.148024in}}%
\pgfpathlineto{\pgfqpoint{4.376274in}{1.130979in}}%
\pgfpathlineto{\pgfqpoint{4.389215in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{4.415098in}{1.049073in}}%
\pgfpathlineto{\pgfqpoint{4.428040in}{1.023168in}}%
\pgfpathlineto{\pgfqpoint{4.462550in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{4.471178in}{0.936442in}}%
\pgfpathlineto{\pgfqpoint{4.479805in}{0.915121in}}%
\pgfpathlineto{\pgfqpoint{4.488433in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{4.497061in}{0.863947in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{4.514316in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{4.522944in}{0.762509in}}%
\pgfpathlineto{\pgfqpoint{4.531571in}{0.722735in}}%
\pgfpathlineto{\pgfqpoint{4.544513in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{4.566082in}{0.552137in}}%
\pgfpathlineto{\pgfqpoint{4.566082in}{0.552137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.642389in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870695in}{0.298773in}}%
\pgfpathlineto{\pgfqpoint{3.884672in}{0.299549in}}%
\pgfpathlineto{\pgfqpoint{3.895156in}{0.300814in}}%
\pgfpathlineto{\pgfqpoint{3.902144in}{0.302198in}}%
\pgfpathlineto{\pgfqpoint{3.909133in}{0.304189in}}%
\pgfpathlineto{\pgfqpoint{3.916122in}{0.306954in}}%
\pgfpathlineto{\pgfqpoint{3.923111in}{0.310666in}}%
\pgfpathlineto{\pgfqpoint{3.930100in}{0.315479in}}%
\pgfpathlineto{\pgfqpoint{3.937089in}{0.321512in}}%
\pgfpathlineto{\pgfqpoint{3.944077in}{0.328822in}}%
\pgfpathlineto{\pgfqpoint{3.951066in}{0.337387in}}%
\pgfpathlineto{\pgfqpoint{3.958055in}{0.347100in}}%
\pgfpathlineto{\pgfqpoint{3.965044in}{0.357770in}}%
\pgfpathlineto{\pgfqpoint{3.975527in}{0.375010in}}%
\pgfpathlineto{\pgfqpoint{4.010471in}{0.433825in}}%
\pgfpathlineto{\pgfqpoint{4.020954in}{0.451513in}}%
\pgfpathlineto{\pgfqpoint{4.027943in}{0.464156in}}%
\pgfpathlineto{\pgfqpoint{4.034932in}{0.478088in}}%
\pgfpathlineto{\pgfqpoint{4.041921in}{0.493890in}}%
\pgfpathlineto{\pgfqpoint{4.048910in}{0.512140in}}%
\pgfpathlineto{\pgfqpoint{4.055898in}{0.533363in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{4.069876in}{0.586281in}}%
\pgfpathlineto{\pgfqpoint{4.076865in}{0.618377in}}%
\pgfpathlineto{\pgfqpoint{4.083854in}{0.654218in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{4.097831in}{0.736082in}}%
\pgfpathlineto{\pgfqpoint{4.108314in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.122292in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{4.146753in}{1.073615in}}%
\pgfpathlineto{\pgfqpoint{4.160731in}{1.166501in}}%
\pgfpathlineto{\pgfqpoint{4.171214in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{4.185191in}{1.315832in}}%
\pgfpathlineto{\pgfqpoint{4.199169in}{1.395059in}}%
\pgfpathlineto{\pgfqpoint{4.209652in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{4.220135in}{1.504441in}}%
\pgfpathlineto{\pgfqpoint{4.227124in}{1.536539in}}%
\pgfpathlineto{\pgfqpoint{4.234113in}{1.565225in}}%
\pgfpathlineto{\pgfqpoint{4.241102in}{1.589690in}}%
\pgfpathlineto{\pgfqpoint{4.244596in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{4.248091in}{1.609198in}}%
\pgfpathlineto{\pgfqpoint{4.251585in}{1.616905in}}%
\pgfpathlineto{\pgfqpoint{4.255080in}{1.623171in}}%
\pgfpathlineto{\pgfqpoint{4.258574in}{1.627957in}}%
\pgfpathlineto{\pgfqpoint{4.262068in}{1.631237in}}%
\pgfpathlineto{\pgfqpoint{4.265563in}{1.633002in}}%
\pgfpathlineto{\pgfqpoint{4.269057in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{4.272552in}{1.632017in}}%
\pgfpathlineto{\pgfqpoint{4.276046in}{1.629317in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{1.625201in}}%
\pgfpathlineto{\pgfqpoint{4.283035in}{1.619727in}}%
\pgfpathlineto{\pgfqpoint{4.286529in}{1.612964in}}%
\pgfpathlineto{\pgfqpoint{4.290024in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{4.293518in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{4.300507in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{4.307496in}{1.550747in}}%
\pgfpathlineto{\pgfqpoint{4.317979in}{1.511436in}}%
\pgfpathlineto{\pgfqpoint{4.328462in}{1.472196in}}%
\pgfpathlineto{\pgfqpoint{4.335451in}{1.448254in}}%
\pgfpathlineto{\pgfqpoint{4.342440in}{1.427467in}}%
\pgfpathlineto{\pgfqpoint{4.345934in}{1.418564in}}%
\pgfpathlineto{\pgfqpoint{4.349429in}{1.410784in}}%
\pgfpathlineto{\pgfqpoint{4.352923in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{4.356417in}{1.398854in}}%
\pgfpathlineto{\pgfqpoint{4.359912in}{1.394783in}}%
\pgfpathlineto{\pgfqpoint{4.363406in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{4.366901in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{4.370395in}{1.390147in}}%
\pgfpathlineto{\pgfqpoint{4.373889in}{1.391005in}}%
\pgfpathlineto{\pgfqpoint{4.377384in}{1.392957in}}%
\pgfpathlineto{\pgfqpoint{4.380878in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{4.384373in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{4.387867in}{1.404432in}}%
\pgfpathlineto{\pgfqpoint{4.394856in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{4.401845in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{4.422811in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{4.429800in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{4.436789in}{1.492402in}}%
\pgfpathlineto{\pgfqpoint{4.443778in}{1.502019in}}%
\pgfpathlineto{\pgfqpoint{4.450766in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{4.457755in}{1.517285in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.520176in}}%
\pgfpathlineto{\pgfqpoint{4.464744in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{4.468238in}{1.524494in}}%
\pgfpathlineto{\pgfqpoint{4.471733in}{1.525736in}}%
\pgfpathlineto{\pgfqpoint{4.475227in}{1.526200in}}%
\pgfpathlineto{\pgfqpoint{4.478722in}{1.525733in}}%
\pgfpathlineto{\pgfqpoint{4.482216in}{1.524157in}}%
\pgfpathlineto{\pgfqpoint{4.485710in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{4.489205in}{1.516870in}}%
\pgfpathlineto{\pgfqpoint{4.492699in}{1.510721in}}%
\pgfpathlineto{\pgfqpoint{4.496194in}{1.502600in}}%
\pgfpathlineto{\pgfqpoint{4.499688in}{1.492283in}}%
\pgfpathlineto{\pgfqpoint{4.503182in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{1.464234in}}%
\pgfpathlineto{\pgfqpoint{4.510171in}{1.446147in}}%
\pgfpathlineto{\pgfqpoint{4.513666in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{4.517160in}{1.401223in}}%
\pgfpathlineto{\pgfqpoint{4.520654in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{4.524149in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{4.531138in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{4.538127in}{1.197095in}}%
\pgfpathlineto{\pgfqpoint{4.545115in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{4.559093in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{4.566082in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.566082in}{0.829883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.642389in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.642389in}{0.231635in}}{\pgfqpoint{1.057611in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176333in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.176333in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642389in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-test1-negbin-weib-both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.719919in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028223in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.294919in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.294919in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.028223in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.110440in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110440in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630802in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630802in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151164in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151164in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671526in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671526in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191888in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191888in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.028223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.179821in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.179821in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.028223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131254in}{0.331649in}}%
\pgfpathlineto{\pgfqpoint{0.151964in}{0.336234in}}%
\pgfpathlineto{\pgfqpoint{0.172674in}{0.339987in}}%
\pgfpathlineto{\pgfqpoint{0.183029in}{0.341442in}}%
\pgfpathlineto{\pgfqpoint{0.193384in}{0.342568in}}%
\pgfpathlineto{\pgfqpoint{0.203739in}{0.343339in}}%
\pgfpathlineto{\pgfqpoint{0.214094in}{0.343737in}}%
\pgfpathlineto{\pgfqpoint{0.224449in}{0.343754in}}%
\pgfpathlineto{\pgfqpoint{0.234804in}{0.343392in}}%
\pgfpathlineto{\pgfqpoint{0.245159in}{0.342661in}}%
\pgfpathlineto{\pgfqpoint{0.255513in}{0.341582in}}%
\pgfpathlineto{\pgfqpoint{0.276223in}{0.338503in}}%
\pgfpathlineto{\pgfqpoint{0.296933in}{0.334457in}}%
\pgfpathlineto{\pgfqpoint{0.327998in}{0.327377in}}%
\pgfpathlineto{\pgfqpoint{0.369418in}{0.317905in}}%
\pgfpathlineto{\pgfqpoint{0.390128in}{0.313761in}}%
\pgfpathlineto{\pgfqpoint{0.410838in}{0.310214in}}%
\pgfpathlineto{\pgfqpoint{0.431547in}{0.307306in}}%
\pgfpathlineto{\pgfqpoint{0.452257in}{0.305014in}}%
\pgfpathlineto{\pgfqpoint{0.472967in}{0.303271in}}%
\pgfpathlineto{\pgfqpoint{0.504032in}{0.301482in}}%
\pgfpathlineto{\pgfqpoint{0.535097in}{0.300402in}}%
\pgfpathlineto{\pgfqpoint{0.576517in}{0.299621in}}%
\pgfpathlineto{\pgfqpoint{0.638646in}{0.299140in}}%
\pgfpathlineto{\pgfqpoint{0.731841in}{0.299133in}}%
\pgfpathlineto{\pgfqpoint{1.042489in}{0.299856in}}%
\pgfpathlineto{\pgfqpoint{1.901949in}{0.299336in}}%
\pgfpathlineto{\pgfqpoint{2.119403in}{0.299078in}}%
\pgfpathlineto{\pgfqpoint{2.191888in}{0.298785in}}%
\pgfpathlineto{\pgfqpoint{2.191888in}{0.298785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.028223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144564in}{0.298427in}}%
\pgfpathlineto{\pgfqpoint{0.145995in}{0.298978in}}%
\pgfpathlineto{\pgfqpoint{0.146853in}{0.299982in}}%
\pgfpathlineto{\pgfqpoint{0.147711in}{0.302031in}}%
\pgfpathlineto{\pgfqpoint{0.148569in}{0.305694in}}%
\pgfpathlineto{\pgfqpoint{0.149714in}{0.313969in}}%
\pgfpathlineto{\pgfqpoint{0.151144in}{0.330600in}}%
\pgfpathlineto{\pgfqpoint{0.152861in}{0.360339in}}%
\pgfpathlineto{\pgfqpoint{0.154577in}{0.403471in}}%
\pgfpathlineto{\pgfqpoint{0.156580in}{0.473442in}}%
\pgfpathlineto{\pgfqpoint{0.164876in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{0.170597in}{0.965297in}}%
\pgfpathlineto{\pgfqpoint{0.171169in}{0.970343in}}%
\pgfpathlineto{\pgfqpoint{0.171456in}{0.970720in}}%
\pgfpathlineto{\pgfqpoint{0.171742in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{0.172314in}{0.963503in}}%
\pgfpathlineto{\pgfqpoint{0.173172in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{0.175175in}{0.883171in}}%
\pgfpathlineto{\pgfqpoint{0.182326in}{0.642331in}}%
\pgfpathlineto{\pgfqpoint{0.186331in}{0.474678in}}%
\pgfpathlineto{\pgfqpoint{0.187762in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{0.192625in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.194628in}{0.327970in}}%
\pgfpathlineto{\pgfqpoint{0.196058in}{0.312711in}}%
\pgfpathlineto{\pgfqpoint{0.197488in}{0.304145in}}%
\pgfpathlineto{\pgfqpoint{0.198633in}{0.300683in}}%
\pgfpathlineto{\pgfqpoint{0.199777in}{0.299106in}}%
\pgfpathlineto{\pgfqpoint{0.200921in}{0.298530in}}%
\pgfpathlineto{\pgfqpoint{0.201494in}{0.298420in}}%
\pgfpathlineto{\pgfqpoint{0.201494in}{0.298420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.028223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131254in}{0.338519in}}%
\pgfpathlineto{\pgfqpoint{0.151964in}{0.344880in}}%
\pgfpathlineto{\pgfqpoint{0.162319in}{0.347582in}}%
\pgfpathlineto{\pgfqpoint{0.172674in}{0.349853in}}%
\pgfpathlineto{\pgfqpoint{0.183029in}{0.351622in}}%
\pgfpathlineto{\pgfqpoint{0.193384in}{0.352833in}}%
\pgfpathlineto{\pgfqpoint{0.203739in}{0.353446in}}%
\pgfpathlineto{\pgfqpoint{0.214094in}{0.353441in}}%
\pgfpathlineto{\pgfqpoint{0.224449in}{0.352822in}}%
\pgfpathlineto{\pgfqpoint{0.234804in}{0.351610in}}%
\pgfpathlineto{\pgfqpoint{0.245159in}{0.349847in}}%
\pgfpathlineto{\pgfqpoint{0.255513in}{0.347593in}}%
\pgfpathlineto{\pgfqpoint{0.265868in}{0.344920in}}%
\pgfpathlineto{\pgfqpoint{0.286578in}{0.338656in}}%
\pgfpathlineto{\pgfqpoint{0.338353in}{0.321679in}}%
\pgfpathlineto{\pgfqpoint{0.359063in}{0.315835in}}%
\pgfpathlineto{\pgfqpoint{0.379773in}{0.311005in}}%
\pgfpathlineto{\pgfqpoint{0.400483in}{0.307248in}}%
\pgfpathlineto{\pgfqpoint{0.421193in}{0.304486in}}%
\pgfpathlineto{\pgfqpoint{0.441902in}{0.302561in}}%
\pgfpathlineto{\pgfqpoint{0.462612in}{0.301283in}}%
\pgfpathlineto{\pgfqpoint{0.493677in}{0.300197in}}%
\pgfpathlineto{\pgfqpoint{0.535097in}{0.299596in}}%
\pgfpathlineto{\pgfqpoint{0.628291in}{0.299227in}}%
\pgfpathlineto{\pgfqpoint{0.866455in}{0.298857in}}%
\pgfpathlineto{\pgfqpoint{1.301363in}{0.299076in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.299630in}}%
\pgfpathlineto{\pgfqpoint{1.777690in}{0.298941in}}%
\pgfpathlineto{\pgfqpoint{2.046918in}{0.298983in}}%
\pgfpathlineto{\pgfqpoint{2.191888in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.191888in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.028223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160860in}{0.298527in}}%
\pgfpathlineto{\pgfqpoint{0.161489in}{0.299319in}}%
\pgfpathlineto{\pgfqpoint{0.162119in}{0.301774in}}%
\pgfpathlineto{\pgfqpoint{0.162906in}{0.308398in}}%
\pgfpathlineto{\pgfqpoint{0.164007in}{0.316928in}}%
\pgfpathlineto{\pgfqpoint{0.164322in}{0.316943in}}%
\pgfpathlineto{\pgfqpoint{0.165267in}{0.314458in}}%
\pgfpathlineto{\pgfqpoint{0.165424in}{0.314952in}}%
\pgfpathlineto{\pgfqpoint{0.165896in}{0.320484in}}%
\pgfpathlineto{\pgfqpoint{0.166526in}{0.339586in}}%
\pgfpathlineto{\pgfqpoint{0.167470in}{0.393014in}}%
\pgfpathlineto{\pgfqpoint{0.168572in}{0.497375in}}%
\pgfpathlineto{\pgfqpoint{0.169988in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{0.171877in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{0.173294in}{1.197125in}}%
\pgfpathlineto{\pgfqpoint{0.175812in}{1.629455in}}%
\pgfpathlineto{\pgfqpoint{0.176127in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.176441in}{1.624416in}}%
\pgfpathlineto{\pgfqpoint{0.177386in}{1.562198in}}%
\pgfpathlineto{\pgfqpoint{0.180376in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{0.182107in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.183681in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{0.184940in}{0.538774in}}%
\pgfpathlineto{\pgfqpoint{0.186042in}{0.447174in}}%
\pgfpathlineto{\pgfqpoint{0.188246in}{0.348865in}}%
\pgfpathlineto{\pgfqpoint{0.189347in}{0.320634in}}%
\pgfpathlineto{\pgfqpoint{0.190607in}{0.303733in}}%
\pgfpathlineto{\pgfqpoint{0.191393in}{0.299611in}}%
\pgfpathlineto{\pgfqpoint{0.192180in}{0.298508in}}%
\pgfpathlineto{\pgfqpoint{0.192180in}{0.298508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.028223in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.294919in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453223in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.453223in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556254in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556254in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071413in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071413in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586571in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586571in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101729in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101729in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616888in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616888in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.659286in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.659286in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556254in}{0.323675in}}%
\pgfpathlineto{\pgfqpoint{2.587319in}{0.330823in}}%
\pgfpathlineto{\pgfqpoint{2.690868in}{0.355471in}}%
\pgfpathlineto{\pgfqpoint{2.711578in}{0.359669in}}%
\pgfpathlineto{\pgfqpoint{2.732288in}{0.363394in}}%
\pgfpathlineto{\pgfqpoint{2.752998in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{2.773708in}{0.369238in}}%
\pgfpathlineto{\pgfqpoint{2.794418in}{0.371331in}}%
\pgfpathlineto{\pgfqpoint{2.815128in}{0.372899in}}%
\pgfpathlineto{\pgfqpoint{2.835838in}{0.373990in}}%
\pgfpathlineto{\pgfqpoint{2.866902in}{0.374870in}}%
\pgfpathlineto{\pgfqpoint{2.897967in}{0.375041in}}%
\pgfpathlineto{\pgfqpoint{2.939387in}{0.374503in}}%
\pgfpathlineto{\pgfqpoint{2.980807in}{0.373353in}}%
\pgfpathlineto{\pgfqpoint{3.022227in}{0.371688in}}%
\pgfpathlineto{\pgfqpoint{3.063646in}{0.369484in}}%
\pgfpathlineto{\pgfqpoint{3.105066in}{0.366706in}}%
\pgfpathlineto{\pgfqpoint{3.156841in}{0.362483in}}%
\pgfpathlineto{\pgfqpoint{3.229325in}{0.355717in}}%
\pgfpathlineto{\pgfqpoint{3.312165in}{0.348092in}}%
\pgfpathlineto{\pgfqpoint{3.363940in}{0.343960in}}%
\pgfpathlineto{\pgfqpoint{3.415714in}{0.340523in}}%
\pgfpathlineto{\pgfqpoint{3.467489in}{0.337753in}}%
\pgfpathlineto{\pgfqpoint{3.819557in}{0.321263in}}%
\pgfpathlineto{\pgfqpoint{3.902397in}{0.318235in}}%
\pgfpathlineto{\pgfqpoint{3.995591in}{0.315537in}}%
\pgfpathlineto{\pgfqpoint{4.088786in}{0.312742in}}%
\pgfpathlineto{\pgfqpoint{4.213045in}{0.308109in}}%
\pgfpathlineto{\pgfqpoint{4.285529in}{0.305825in}}%
\pgfpathlineto{\pgfqpoint{4.347659in}{0.304528in}}%
\pgfpathlineto{\pgfqpoint{4.420144in}{0.303710in}}%
\pgfpathlineto{\pgfqpoint{4.575468in}{0.302287in}}%
\pgfpathlineto{\pgfqpoint{4.616888in}{0.301591in}}%
\pgfpathlineto{\pgfqpoint{4.616888in}{0.301591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556254in}{0.325737in}}%
\pgfpathlineto{\pgfqpoint{2.558521in}{0.338109in}}%
\pgfpathlineto{\pgfqpoint{2.560788in}{0.354265in}}%
\pgfpathlineto{\pgfqpoint{2.563054in}{0.374668in}}%
\pgfpathlineto{\pgfqpoint{2.565321in}{0.399638in}}%
\pgfpathlineto{\pgfqpoint{2.568721in}{0.445890in}}%
\pgfpathlineto{\pgfqpoint{2.572121in}{0.502215in}}%
\pgfpathlineto{\pgfqpoint{2.576654in}{0.590155in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{0.785711in}}%
\pgfpathlineto{\pgfqpoint{2.591388in}{0.901829in}}%
\pgfpathlineto{\pgfqpoint{2.595921in}{0.983033in}}%
\pgfpathlineto{\pgfqpoint{2.599321in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{2.602721in}{1.074734in}}%
\pgfpathlineto{\pgfqpoint{2.604988in}{1.095014in}}%
\pgfpathlineto{\pgfqpoint{2.607254in}{1.109572in}}%
\pgfpathlineto{\pgfqpoint{2.609521in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{2.610654in}{1.121015in}}%
\pgfpathlineto{\pgfqpoint{2.611788in}{1.122339in}}%
\pgfpathlineto{\pgfqpoint{2.612921in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{2.614054in}{1.121956in}}%
\pgfpathlineto{\pgfqpoint{2.615188in}{1.120538in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{1.116010in}}%
\pgfpathlineto{\pgfqpoint{2.620854in}{1.106970in}}%
\pgfpathlineto{\pgfqpoint{2.626521in}{1.089910in}}%
\pgfpathlineto{\pgfqpoint{2.628788in}{1.081520in}}%
\pgfpathlineto{\pgfqpoint{2.631054in}{1.070910in}}%
\pgfpathlineto{\pgfqpoint{2.633321in}{1.057095in}}%
\pgfpathlineto{\pgfqpoint{2.635588in}{1.039358in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.017420in}}%
\pgfpathlineto{\pgfqpoint{2.641254in}{0.977226in}}%
\pgfpathlineto{\pgfqpoint{2.645788in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{2.653721in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{2.657121in}{0.759396in}}%
\pgfpathlineto{\pgfqpoint{2.660521in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{0.696289in}}%
\pgfpathlineto{\pgfqpoint{2.667321in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{0.648502in}}%
\pgfpathlineto{\pgfqpoint{2.685455in}{0.578056in}}%
\pgfpathlineto{\pgfqpoint{2.692255in}{0.547122in}}%
\pgfpathlineto{\pgfqpoint{2.699055in}{0.515387in}}%
\pgfpathlineto{\pgfqpoint{2.705855in}{0.479986in}}%
\pgfpathlineto{\pgfqpoint{2.714921in}{0.432591in}}%
\pgfpathlineto{\pgfqpoint{2.718321in}{0.417152in}}%
\pgfpathlineto{\pgfqpoint{2.721721in}{0.404599in}}%
\pgfpathlineto{\pgfqpoint{2.723988in}{0.398313in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{0.393833in}}%
\pgfpathlineto{\pgfqpoint{2.728521in}{0.391046in}}%
\pgfpathlineto{\pgfqpoint{2.730788in}{0.389616in}}%
\pgfpathlineto{\pgfqpoint{2.734188in}{0.388833in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{0.388277in}}%
\pgfpathlineto{\pgfqpoint{2.738721in}{0.386960in}}%
\pgfpathlineto{\pgfqpoint{2.740988in}{0.384383in}}%
\pgfpathlineto{\pgfqpoint{2.743255in}{0.380240in}}%
\pgfpathlineto{\pgfqpoint{2.745521in}{0.374459in}}%
\pgfpathlineto{\pgfqpoint{2.748922in}{0.363113in}}%
\pgfpathlineto{\pgfqpoint{2.760255in}{0.320535in}}%
\pgfpathlineto{\pgfqpoint{2.763655in}{0.311794in}}%
\pgfpathlineto{\pgfqpoint{2.765922in}{0.307512in}}%
\pgfpathlineto{\pgfqpoint{2.768188in}{0.304347in}}%
\pgfpathlineto{\pgfqpoint{2.770455in}{0.302117in}}%
\pgfpathlineto{\pgfqpoint{2.772722in}{0.300620in}}%
\pgfpathlineto{\pgfqpoint{2.776122in}{0.299333in}}%
\pgfpathlineto{\pgfqpoint{2.780655in}{0.298632in}}%
\pgfpathlineto{\pgfqpoint{2.781788in}{0.298553in}}%
\pgfpathlineto{\pgfqpoint{2.781788in}{0.298553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556254in}{0.337589in}}%
\pgfpathlineto{\pgfqpoint{2.611782in}{0.362933in}}%
\pgfpathlineto{\pgfqpoint{2.630291in}{0.370479in}}%
\pgfpathlineto{\pgfqpoint{2.648800in}{0.377096in}}%
\pgfpathlineto{\pgfqpoint{2.667309in}{0.382665in}}%
\pgfpathlineto{\pgfqpoint{2.685818in}{0.387182in}}%
\pgfpathlineto{\pgfqpoint{2.704327in}{0.390725in}}%
\pgfpathlineto{\pgfqpoint{2.722836in}{0.393422in}}%
\pgfpathlineto{\pgfqpoint{2.741345in}{0.395411in}}%
\pgfpathlineto{\pgfqpoint{2.759855in}{0.396820in}}%
\pgfpathlineto{\pgfqpoint{2.787618in}{0.398088in}}%
\pgfpathlineto{\pgfqpoint{2.815382in}{0.398644in}}%
\pgfpathlineto{\pgfqpoint{2.870909in}{0.398891in}}%
\pgfpathlineto{\pgfqpoint{2.917182in}{0.398766in}}%
\pgfpathlineto{\pgfqpoint{2.944946in}{0.398035in}}%
\pgfpathlineto{\pgfqpoint{2.963455in}{0.397002in}}%
\pgfpathlineto{\pgfqpoint{2.981964in}{0.395431in}}%
\pgfpathlineto{\pgfqpoint{3.000473in}{0.393313in}}%
\pgfpathlineto{\pgfqpoint{3.028237in}{0.389248in}}%
\pgfpathlineto{\pgfqpoint{3.065255in}{0.382812in}}%
\pgfpathlineto{\pgfqpoint{3.120782in}{0.372961in}}%
\pgfpathlineto{\pgfqpoint{3.157801in}{0.367159in}}%
\pgfpathlineto{\pgfqpoint{3.185564in}{0.363402in}}%
\pgfpathlineto{\pgfqpoint{3.222583in}{0.359131in}}%
\pgfpathlineto{\pgfqpoint{3.305874in}{0.350130in}}%
\pgfpathlineto{\pgfqpoint{3.342892in}{0.345254in}}%
\pgfpathlineto{\pgfqpoint{3.426183in}{0.333672in}}%
\pgfpathlineto{\pgfqpoint{3.463201in}{0.329340in}}%
\pgfpathlineto{\pgfqpoint{3.518728in}{0.323718in}}%
\pgfpathlineto{\pgfqpoint{3.685311in}{0.307651in}}%
\pgfpathlineto{\pgfqpoint{3.722329in}{0.305119in}}%
\pgfpathlineto{\pgfqpoint{3.750092in}{0.303823in}}%
\pgfpathlineto{\pgfqpoint{3.787111in}{0.302877in}}%
\pgfpathlineto{\pgfqpoint{3.833383in}{0.302555in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{0.302140in}}%
\pgfpathlineto{\pgfqpoint{4.157293in}{0.300392in}}%
\pgfpathlineto{\pgfqpoint{4.333130in}{0.298495in}}%
\pgfpathlineto{\pgfqpoint{4.397912in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.397912in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.453223in}{0.231635in}}{\pgfqpoint{2.266697in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584254in}{0.298565in}}%
\pgfpathlineto{\pgfqpoint{2.586676in}{0.299023in}}%
\pgfpathlineto{\pgfqpoint{2.589098in}{0.300183in}}%
\pgfpathlineto{\pgfqpoint{2.590713in}{0.301633in}}%
\pgfpathlineto{\pgfqpoint{2.592327in}{0.303840in}}%
\pgfpathlineto{\pgfqpoint{2.593942in}{0.306937in}}%
\pgfpathlineto{\pgfqpoint{2.596364in}{0.313287in}}%
\pgfpathlineto{\pgfqpoint{2.599593in}{0.324349in}}%
\pgfpathlineto{\pgfqpoint{2.602823in}{0.338145in}}%
\pgfpathlineto{\pgfqpoint{2.605245in}{0.352301in}}%
\pgfpathlineto{\pgfqpoint{2.606859in}{0.365369in}}%
\pgfpathlineto{\pgfqpoint{2.608474in}{0.382806in}}%
\pgfpathlineto{\pgfqpoint{2.610089in}{0.405857in}}%
\pgfpathlineto{\pgfqpoint{2.612511in}{0.453193in}}%
\pgfpathlineto{\pgfqpoint{2.614933in}{0.517536in}}%
\pgfpathlineto{\pgfqpoint{2.617355in}{0.598429in}}%
\pgfpathlineto{\pgfqpoint{2.621391in}{0.760675in}}%
\pgfpathlineto{\pgfqpoint{2.635116in}{1.342080in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{2.640767in}{1.491916in}}%
\pgfpathlineto{\pgfqpoint{2.643189in}{1.533817in}}%
\pgfpathlineto{\pgfqpoint{2.646419in}{1.578405in}}%
\pgfpathlineto{\pgfqpoint{2.649648in}{1.614745in}}%
\pgfpathlineto{\pgfqpoint{2.651263in}{1.627479in}}%
\pgfpathlineto{\pgfqpoint{2.652070in}{1.631428in}}%
\pgfpathlineto{\pgfqpoint{2.652877in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.653685in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{2.654492in}{1.629081in}}%
\pgfpathlineto{\pgfqpoint{2.655299in}{1.622491in}}%
\pgfpathlineto{\pgfqpoint{2.656914in}{1.599597in}}%
\pgfpathlineto{\pgfqpoint{2.658529in}{1.564416in}}%
\pgfpathlineto{\pgfqpoint{2.660951in}{1.495277in}}%
\pgfpathlineto{\pgfqpoint{2.664987in}{1.375526in}}%
\pgfpathlineto{\pgfqpoint{2.667409in}{1.318825in}}%
\pgfpathlineto{\pgfqpoint{2.673868in}{1.182334in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{1.087888in}}%
\pgfpathlineto{\pgfqpoint{2.684363in}{0.862519in}}%
\pgfpathlineto{\pgfqpoint{2.690015in}{0.715581in}}%
\pgfpathlineto{\pgfqpoint{2.694051in}{0.625522in}}%
\pgfpathlineto{\pgfqpoint{2.696473in}{0.584416in}}%
\pgfpathlineto{\pgfqpoint{2.698895in}{0.554353in}}%
\pgfpathlineto{\pgfqpoint{2.707776in}{0.462573in}}%
\pgfpathlineto{\pgfqpoint{2.711813in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{2.714235in}{0.393384in}}%
\pgfpathlineto{\pgfqpoint{2.715849in}{0.382930in}}%
\pgfpathlineto{\pgfqpoint{2.717464in}{0.375357in}}%
\pgfpathlineto{\pgfqpoint{2.719079in}{0.369974in}}%
\pgfpathlineto{\pgfqpoint{2.722308in}{0.362202in}}%
\pgfpathlineto{\pgfqpoint{2.724730in}{0.355659in}}%
\pgfpathlineto{\pgfqpoint{2.727152in}{0.346578in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.327163in}}%
\pgfpathlineto{\pgfqpoint{2.734418in}{0.313078in}}%
\pgfpathlineto{\pgfqpoint{2.736840in}{0.305863in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{0.302757in}}%
\pgfpathlineto{\pgfqpoint{2.740069in}{0.300763in}}%
\pgfpathlineto{\pgfqpoint{2.741684in}{0.299584in}}%
\pgfpathlineto{\pgfqpoint{2.744106in}{0.298749in}}%
\pgfpathlineto{\pgfqpoint{2.744913in}{0.298617in}}%
\pgfpathlineto{\pgfqpoint{2.744913in}{0.298617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453223in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.719919in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-test1-negbin-weib.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.053343in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.053343in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047879in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.057552in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.067224in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.076897in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.086569in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.096242in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.105915in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.115587in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.125260in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.127678in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.127678in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.127678in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.134932in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.144605in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.154277in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.163950in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.173623in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.183295in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.192968in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.202640in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.212313in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.221985in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.231658in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.241331in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.251003in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.260676in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.270348in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.280021in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.289693in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.299366in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.309039in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.318711in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.328384in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.338056in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.347729in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.357401in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.367074in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.376747in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.386419in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.396092in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.405764in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.415437in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.425109in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.434782in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.444455in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.454127in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.463800in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.473472in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.483145in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.492817in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.502490in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.521835in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.531508in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.541180in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.550853in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.560525in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.570198in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.579871in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.589543in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.599216in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.608888in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.618561in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.628233in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.637906in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.647579in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.657251in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.666924in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.676596in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.686269in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.695941in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.705614in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.715287in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.724959in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.744304in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.753977in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.763649in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.773322in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.782995in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.792667in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.802340in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.812012in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.821685in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.831357in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.841030in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.850703in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.860375in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.870048in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.879720in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.889393in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.899065in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.908738in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.925665in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.925665in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{0.925665in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.928083in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.937756in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.947428in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.957101in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.966773in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.976446in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.986118in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.995791in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.005464in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.127678in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127678in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925665in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925665in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127678in}{1.217476in}}%
\pgfpathlineto{\pgfqpoint{0.135698in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{0.143718in}{1.382741in}}%
\pgfpathlineto{\pgfqpoint{0.151738in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{0.155748in}{1.483195in}}%
\pgfpathlineto{\pgfqpoint{0.159758in}{1.511167in}}%
\pgfpathlineto{\pgfqpoint{0.163768in}{1.536199in}}%
\pgfpathlineto{\pgfqpoint{0.167778in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{0.171788in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{0.175798in}{1.593357in}}%
\pgfpathlineto{\pgfqpoint{0.179808in}{1.606528in}}%
\pgfpathlineto{\pgfqpoint{0.183818in}{1.616895in}}%
\pgfpathlineto{\pgfqpoint{0.187828in}{1.624588in}}%
\pgfpathlineto{\pgfqpoint{0.191838in}{1.629760in}}%
\pgfpathlineto{\pgfqpoint{0.195848in}{1.632586in}}%
\pgfpathlineto{\pgfqpoint{0.199858in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.203868in}{1.631971in}}%
\pgfpathlineto{\pgfqpoint{0.207878in}{1.628936in}}%
\pgfpathlineto{\pgfqpoint{0.211888in}{1.624358in}}%
\pgfpathlineto{\pgfqpoint{0.215898in}{1.618440in}}%
\pgfpathlineto{\pgfqpoint{0.219908in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{0.223918in}{1.603354in}}%
\pgfpathlineto{\pgfqpoint{0.231938in}{1.585091in}}%
\pgfpathlineto{\pgfqpoint{0.239958in}{1.564821in}}%
\pgfpathlineto{\pgfqpoint{0.251987in}{1.532506in}}%
\pgfpathlineto{\pgfqpoint{0.324167in}{1.335365in}}%
\pgfpathlineto{\pgfqpoint{0.336197in}{1.304658in}}%
\pgfpathlineto{\pgfqpoint{0.344217in}{1.285423in}}%
\pgfpathlineto{\pgfqpoint{0.352237in}{1.267460in}}%
\pgfpathlineto{\pgfqpoint{0.360257in}{1.250958in}}%
\pgfpathlineto{\pgfqpoint{0.368277in}{1.236029in}}%
\pgfpathlineto{\pgfqpoint{0.376297in}{1.222691in}}%
\pgfpathlineto{\pgfqpoint{0.384317in}{1.210870in}}%
\pgfpathlineto{\pgfqpoint{0.392337in}{1.200397in}}%
\pgfpathlineto{\pgfqpoint{0.400357in}{1.191024in}}%
\pgfpathlineto{\pgfqpoint{0.412387in}{1.178344in}}%
\pgfpathlineto{\pgfqpoint{0.436447in}{1.153754in}}%
\pgfpathlineto{\pgfqpoint{0.444467in}{1.144697in}}%
\pgfpathlineto{\pgfqpoint{0.452487in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{0.460507in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{0.472537in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{0.504617in}{1.059588in}}%
\pgfpathlineto{\pgfqpoint{0.512636in}{1.049222in}}%
\pgfpathlineto{\pgfqpoint{0.520656in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{0.528676in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{0.532686in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{0.536696in}{1.026713in}}%
\pgfpathlineto{\pgfqpoint{0.540706in}{1.024397in}}%
\pgfpathlineto{\pgfqpoint{0.544716in}{1.022488in}}%
\pgfpathlineto{\pgfqpoint{0.548726in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{0.556746in}{1.018982in}}%
\pgfpathlineto{\pgfqpoint{0.564766in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{0.572786in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{0.592836in}{1.018634in}}%
\pgfpathlineto{\pgfqpoint{0.600856in}{1.017930in}}%
\pgfpathlineto{\pgfqpoint{0.608876in}{1.016121in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{1.014705in}}%
\pgfpathlineto{\pgfqpoint{0.616896in}{1.012907in}}%
\pgfpathlineto{\pgfqpoint{0.620906in}{1.010703in}}%
\pgfpathlineto{\pgfqpoint{0.624916in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{0.628926in}{1.005006in}}%
\pgfpathlineto{\pgfqpoint{0.632936in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{0.640956in}{0.993129in}}%
\pgfpathlineto{\pgfqpoint{0.648976in}{0.983020in}}%
\pgfpathlineto{\pgfqpoint{0.656996in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{0.665016in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{0.673036in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{0.681056in}{0.927948in}}%
\pgfpathlineto{\pgfqpoint{0.693086in}{0.903052in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{0.737196in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{0.749226in}{0.781558in}}%
\pgfpathlineto{\pgfqpoint{0.761256in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{0.773286in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{0.785315in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{0.797345in}{0.696640in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.679661in}}%
\pgfpathlineto{\pgfqpoint{0.825415in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{0.637544in}}%
\pgfpathlineto{\pgfqpoint{0.849475in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{0.614324in}}%
\pgfpathlineto{\pgfqpoint{0.865515in}{0.601249in}}%
\pgfpathlineto{\pgfqpoint{0.873535in}{0.586954in}}%
\pgfpathlineto{\pgfqpoint{0.881555in}{0.571353in}}%
\pgfpathlineto{\pgfqpoint{0.889575in}{0.554456in}}%
\pgfpathlineto{\pgfqpoint{0.897595in}{0.536373in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.507489in}}%
\pgfpathlineto{\pgfqpoint{0.925665in}{0.467332in}}%
\pgfpathlineto{\pgfqpoint{0.925665in}{0.467332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446873in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.446873in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127678in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{0.135698in}{0.923566in}}%
\pgfpathlineto{\pgfqpoint{0.143718in}{0.964530in}}%
\pgfpathlineto{\pgfqpoint{0.151738in}{1.000417in}}%
\pgfpathlineto{\pgfqpoint{0.155748in}{1.016377in}}%
\pgfpathlineto{\pgfqpoint{0.159758in}{1.031018in}}%
\pgfpathlineto{\pgfqpoint{0.163768in}{1.044369in}}%
\pgfpathlineto{\pgfqpoint{0.167778in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{0.171788in}{1.067431in}}%
\pgfpathlineto{\pgfqpoint{0.175798in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{0.179808in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{0.183818in}{1.094216in}}%
\pgfpathlineto{\pgfqpoint{0.191838in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.199858in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{0.223918in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{0.231938in}{1.167186in}}%
\pgfpathlineto{\pgfqpoint{0.239958in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{0.247977in}{1.197969in}}%
\pgfpathlineto{\pgfqpoint{0.255997in}{1.215623in}}%
\pgfpathlineto{\pgfqpoint{0.268027in}{1.244132in}}%
\pgfpathlineto{\pgfqpoint{0.292087in}{1.302777in}}%
\pgfpathlineto{\pgfqpoint{0.300107in}{1.321061in}}%
\pgfpathlineto{\pgfqpoint{0.308127in}{1.338047in}}%
\pgfpathlineto{\pgfqpoint{0.316147in}{1.353457in}}%
\pgfpathlineto{\pgfqpoint{0.324167in}{1.367103in}}%
\pgfpathlineto{\pgfqpoint{0.332187in}{1.378883in}}%
\pgfpathlineto{\pgfqpoint{0.340207in}{1.388758in}}%
\pgfpathlineto{\pgfqpoint{0.344217in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{0.348227in}{1.396738in}}%
\pgfpathlineto{\pgfqpoint{0.352237in}{1.400028in}}%
\pgfpathlineto{\pgfqpoint{0.356247in}{1.402857in}}%
\pgfpathlineto{\pgfqpoint{0.360257in}{1.405231in}}%
\pgfpathlineto{\pgfqpoint{0.364267in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{0.368277in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{0.372287in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{0.376297in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{0.380307in}{1.410346in}}%
\pgfpathlineto{\pgfqpoint{0.384317in}{1.410013in}}%
\pgfpathlineto{\pgfqpoint{0.388327in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{0.392337in}{1.407956in}}%
\pgfpathlineto{\pgfqpoint{0.396347in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{0.400357in}{1.403995in}}%
\pgfpathlineto{\pgfqpoint{0.404367in}{1.401283in}}%
\pgfpathlineto{\pgfqpoint{0.408377in}{1.398072in}}%
\pgfpathlineto{\pgfqpoint{0.412387in}{1.394360in}}%
\pgfpathlineto{\pgfqpoint{0.416397in}{1.390141in}}%
\pgfpathlineto{\pgfqpoint{0.420407in}{1.385418in}}%
\pgfpathlineto{\pgfqpoint{0.428427in}{1.374470in}}%
\pgfpathlineto{\pgfqpoint{0.436447in}{1.361589in}}%
\pgfpathlineto{\pgfqpoint{0.444467in}{1.346922in}}%
\pgfpathlineto{\pgfqpoint{0.452487in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{0.460507in}{1.313198in}}%
\pgfpathlineto{\pgfqpoint{0.472537in}{1.285391in}}%
\pgfpathlineto{\pgfqpoint{0.496597in}{1.229316in}}%
\pgfpathlineto{\pgfqpoint{0.504617in}{1.211967in}}%
\pgfpathlineto{\pgfqpoint{0.512636in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{0.520656in}{1.181081in}}%
\pgfpathlineto{\pgfqpoint{0.528676in}{1.167832in}}%
\pgfpathlineto{\pgfqpoint{0.536696in}{1.156065in}}%
\pgfpathlineto{\pgfqpoint{0.544716in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{0.552736in}{1.136460in}}%
\pgfpathlineto{\pgfqpoint{0.560756in}{1.128184in}}%
\pgfpathlineto{\pgfqpoint{0.572786in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{0.608876in}{1.083260in}}%
\pgfpathlineto{\pgfqpoint{0.620906in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.632936in}{1.056382in}}%
\pgfpathlineto{\pgfqpoint{0.648976in}{1.036459in}}%
\pgfpathlineto{\pgfqpoint{0.669026in}{1.010213in}}%
\pgfpathlineto{\pgfqpoint{0.697096in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{0.733186in}{0.923214in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{0.757246in}{0.893162in}}%
\pgfpathlineto{\pgfqpoint{0.769276in}{0.879671in}}%
\pgfpathlineto{\pgfqpoint{0.781305in}{0.867179in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{0.838948in}}%
\pgfpathlineto{\pgfqpoint{0.817395in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{0.825415in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{0.808037in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{0.849475in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{0.761304in}}%
\pgfpathlineto{\pgfqpoint{0.865515in}{0.741196in}}%
\pgfpathlineto{\pgfqpoint{0.873535in}{0.718782in}}%
\pgfpathlineto{\pgfqpoint{0.881555in}{0.694214in}}%
\pgfpathlineto{\pgfqpoint{0.889575in}{0.667758in}}%
\pgfpathlineto{\pgfqpoint{0.901605in}{0.625356in}}%
\pgfpathlineto{\pgfqpoint{0.925665in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{0.925665in}{0.536723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446873in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.446873in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.053343in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215552in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.268895in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.268895in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.215552in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215552in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263432in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.263519in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.273104in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.282777in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.302122in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.311794in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.321467in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.331140in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.350485in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.360157in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.369830in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.379502in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.398848in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.418193in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.427865in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.437538in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.447210in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.456883in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.466556in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.485901in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.495573in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.505246in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.514918in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.524591in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.534264in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.563281in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.572954in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.582626in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.592299in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.601972in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.611644in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.621317in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.630989in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.650334in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.660007in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.669680in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.679352in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.689025in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.698697in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.708370in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.727715in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.737388in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.747060in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.756733in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.776078in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.795423in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.805096in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.824441in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.853458in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.863131in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.872804in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.882476in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.892149in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.901821in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.911494in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.921166in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.930839in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.940511in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.950184in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.959857in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.969529in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.979202in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.988874in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.998547in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.008219in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.017892in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.027565in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.037237in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.056582in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.066255in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.095273in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.104945in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.114618in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.124290in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.133892in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.133892in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{2.133892in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.133963in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.143635in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.153308in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.162981in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.172653in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.182326in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.201671in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.211343in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.221016in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262647in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262647in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133892in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133892in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215552in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263519in}{0.451927in}}%
\pgfpathlineto{\pgfqpoint{1.294135in}{0.520540in}}%
\pgfpathlineto{\pgfqpoint{1.302882in}{0.538507in}}%
\pgfpathlineto{\pgfqpoint{1.311630in}{0.555001in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{0.569689in}}%
\pgfpathlineto{\pgfqpoint{1.329125in}{0.582300in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{1.337872in}{0.592637in}}%
\pgfpathlineto{\pgfqpoint{1.342246in}{0.596912in}}%
\pgfpathlineto{\pgfqpoint{1.346620in}{0.600580in}}%
\pgfpathlineto{\pgfqpoint{1.350993in}{0.603638in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.606087in}}%
\pgfpathlineto{\pgfqpoint{1.359741in}{0.607932in}}%
\pgfpathlineto{\pgfqpoint{1.364115in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{1.368488in}{0.609858in}}%
\pgfpathlineto{\pgfqpoint{1.372862in}{0.609969in}}%
\pgfpathlineto{\pgfqpoint{1.377236in}{0.609537in}}%
\pgfpathlineto{\pgfqpoint{1.381610in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{1.385983in}{0.607139in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.605226in}}%
\pgfpathlineto{\pgfqpoint{1.394731in}{0.602875in}}%
\pgfpathlineto{\pgfqpoint{1.399104in}{0.600114in}}%
\pgfpathlineto{\pgfqpoint{1.407852in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.416599in}{0.585613in}}%
\pgfpathlineto{\pgfqpoint{1.425347in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{0.562092in}}%
\pgfpathlineto{\pgfqpoint{1.477832in}{0.516253in}}%
\pgfpathlineto{\pgfqpoint{1.486579in}{0.507147in}}%
\pgfpathlineto{\pgfqpoint{1.495327in}{0.498894in}}%
\pgfpathlineto{\pgfqpoint{1.504074in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{1.512822in}{0.485640in}}%
\pgfpathlineto{\pgfqpoint{1.521569in}{0.480909in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{0.479056in}}%
\pgfpathlineto{\pgfqpoint{1.530316in}{0.477554in}}%
\pgfpathlineto{\pgfqpoint{1.534690in}{0.476403in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.475603in}}%
\pgfpathlineto{\pgfqpoint{1.543438in}{0.475149in}}%
\pgfpathlineto{\pgfqpoint{1.547811in}{0.475035in}}%
\pgfpathlineto{\pgfqpoint{1.552185in}{0.475252in}}%
\pgfpathlineto{\pgfqpoint{1.560933in}{0.476630in}}%
\pgfpathlineto{\pgfqpoint{1.569680in}{0.479172in}}%
\pgfpathlineto{\pgfqpoint{1.578428in}{0.482747in}}%
\pgfpathlineto{\pgfqpoint{1.587175in}{0.487225in}}%
\pgfpathlineto{\pgfqpoint{1.595922in}{0.492484in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{0.498428in}}%
\pgfpathlineto{\pgfqpoint{1.613417in}{0.504994in}}%
\pgfpathlineto{\pgfqpoint{1.622165in}{0.512154in}}%
\pgfpathlineto{\pgfqpoint{1.630912in}{0.519924in}}%
\pgfpathlineto{\pgfqpoint{1.639660in}{0.528349in}}%
\pgfpathlineto{\pgfqpoint{1.648407in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{1.657155in}{0.547469in}}%
\pgfpathlineto{\pgfqpoint{1.665902in}{0.558334in}}%
\pgfpathlineto{\pgfqpoint{1.674650in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.683397in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{1.692145in}{0.596883in}}%
\pgfpathlineto{\pgfqpoint{1.700892in}{0.611733in}}%
\pgfpathlineto{\pgfqpoint{1.714013in}{0.635675in}}%
\pgfpathlineto{\pgfqpoint{1.727134in}{0.661250in}}%
\pgfpathlineto{\pgfqpoint{1.744629in}{0.697065in}}%
\pgfpathlineto{\pgfqpoint{1.766498in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{1.783993in}{0.781516in}}%
\pgfpathlineto{\pgfqpoint{1.797114in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{1.810235in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{1.818983in}{0.865915in}}%
\pgfpathlineto{\pgfqpoint{1.827730in}{0.890169in}}%
\pgfpathlineto{\pgfqpoint{1.836478in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{1.845225in}{0.944205in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{0.974312in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{1.006577in}}%
\pgfpathlineto{\pgfqpoint{1.871468in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{1.880215in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{1.893336in}{1.135201in}}%
\pgfpathlineto{\pgfqpoint{1.910831in}{1.216412in}}%
\pgfpathlineto{\pgfqpoint{1.932700in}{1.317948in}}%
\pgfpathlineto{\pgfqpoint{1.941447in}{1.355965in}}%
\pgfpathlineto{\pgfqpoint{1.950195in}{1.390953in}}%
\pgfpathlineto{\pgfqpoint{1.954569in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.958942in}{1.421720in}}%
\pgfpathlineto{\pgfqpoint{1.963316in}{1.435125in}}%
\pgfpathlineto{\pgfqpoint{1.967690in}{1.446996in}}%
\pgfpathlineto{\pgfqpoint{1.972063in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{1.465486in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.471790in}}%
\pgfpathlineto{\pgfqpoint{1.985185in}{1.475935in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.477783in}}%
\pgfpathlineto{\pgfqpoint{1.993932in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{1.998306in}{1.474109in}}%
\pgfpathlineto{\pgfqpoint{2.002680in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{2.007053in}{1.459981in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{1.448840in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.434944in}}%
\pgfpathlineto{\pgfqpoint{2.020175in}{1.418299in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.398939in}}%
\pgfpathlineto{\pgfqpoint{2.028922in}{1.376925in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.352347in}}%
\pgfpathlineto{\pgfqpoint{2.037669in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{2.046417in}{1.264540in}}%
\pgfpathlineto{\pgfqpoint{2.055164in}{1.196019in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{1.121527in}}%
\pgfpathlineto{\pgfqpoint{2.077033in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{2.098902in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{2.107649in}{0.730337in}}%
\pgfpathlineto{\pgfqpoint{2.116397in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{2.125144in}{0.598661in}}%
\pgfpathlineto{\pgfqpoint{2.133892in}{0.542837in}}%
\pgfpathlineto{\pgfqpoint{2.133892in}{0.542837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215552in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843477in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.843477in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215552in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263519in}{0.539976in}}%
\pgfpathlineto{\pgfqpoint{1.267892in}{0.548180in}}%
\pgfpathlineto{\pgfqpoint{1.272266in}{0.555538in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{0.561971in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{0.567411in}}%
\pgfpathlineto{\pgfqpoint{1.285387in}{0.571803in}}%
\pgfpathlineto{\pgfqpoint{1.289761in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{1.294135in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{1.298509in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{1.302882in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{1.307256in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.311630in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{1.316004in}{0.571593in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{0.567351in}}%
\pgfpathlineto{\pgfqpoint{1.324751in}{0.562210in}}%
\pgfpathlineto{\pgfqpoint{1.329125in}{0.556247in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.549547in}}%
\pgfpathlineto{\pgfqpoint{1.342246in}{0.534309in}}%
\pgfpathlineto{\pgfqpoint{1.350993in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.368488in}{0.480815in}}%
\pgfpathlineto{\pgfqpoint{1.381610in}{0.454098in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.437608in}}%
\pgfpathlineto{\pgfqpoint{1.399104in}{0.422626in}}%
\pgfpathlineto{\pgfqpoint{1.407852in}{0.409414in}}%
\pgfpathlineto{\pgfqpoint{1.416599in}{0.398130in}}%
\pgfpathlineto{\pgfqpoint{1.420973in}{0.393239in}}%
\pgfpathlineto{\pgfqpoint{1.425347in}{0.388852in}}%
\pgfpathlineto{\pgfqpoint{1.429721in}{0.384971in}}%
\pgfpathlineto{\pgfqpoint{1.434094in}{0.381592in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{0.378708in}}%
\pgfpathlineto{\pgfqpoint{1.442842in}{0.376314in}}%
\pgfpathlineto{\pgfqpoint{1.447216in}{0.374398in}}%
\pgfpathlineto{\pgfqpoint{1.451589in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{1.455963in}{0.371960in}}%
\pgfpathlineto{\pgfqpoint{1.460337in}{0.371412in}}%
\pgfpathlineto{\pgfqpoint{1.464710in}{0.371295in}}%
\pgfpathlineto{\pgfqpoint{1.469084in}{0.371593in}}%
\pgfpathlineto{\pgfqpoint{1.473458in}{0.372292in}}%
\pgfpathlineto{\pgfqpoint{1.477832in}{0.373376in}}%
\pgfpathlineto{\pgfqpoint{1.482205in}{0.374827in}}%
\pgfpathlineto{\pgfqpoint{1.490953in}{0.378764in}}%
\pgfpathlineto{\pgfqpoint{1.499700in}{0.383956in}}%
\pgfpathlineto{\pgfqpoint{1.508448in}{0.390243in}}%
\pgfpathlineto{\pgfqpoint{1.517195in}{0.397457in}}%
\pgfpathlineto{\pgfqpoint{1.525943in}{0.405422in}}%
\pgfpathlineto{\pgfqpoint{1.539064in}{0.418394in}}%
\pgfpathlineto{\pgfqpoint{1.560933in}{0.441395in}}%
\pgfpathlineto{\pgfqpoint{1.587175in}{0.469000in}}%
\pgfpathlineto{\pgfqpoint{1.617791in}{0.500015in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{0.517969in}}%
\pgfpathlineto{\pgfqpoint{1.648407in}{0.532214in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{1.670276in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{1.679023in}{0.570893in}}%
\pgfpathlineto{\pgfqpoint{1.687771in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{1.696518in}{0.598290in}}%
\pgfpathlineto{\pgfqpoint{1.705266in}{0.613885in}}%
\pgfpathlineto{\pgfqpoint{1.714013in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{1.722761in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{0.669657in}}%
\pgfpathlineto{\pgfqpoint{1.740256in}{0.691548in}}%
\pgfpathlineto{\pgfqpoint{1.749003in}{0.715208in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{0.740695in}}%
\pgfpathlineto{\pgfqpoint{1.766498in}{0.768062in}}%
\pgfpathlineto{\pgfqpoint{1.775245in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.783993in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{1.792740in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{1.801488in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{1.810235in}{0.934948in}}%
\pgfpathlineto{\pgfqpoint{1.818983in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{1.827730in}{1.016390in}}%
\pgfpathlineto{\pgfqpoint{1.840851in}{1.082763in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.153045in}}%
\pgfpathlineto{\pgfqpoint{1.871468in}{1.251025in}}%
\pgfpathlineto{\pgfqpoint{1.897710in}{1.399052in}}%
\pgfpathlineto{\pgfqpoint{1.906457in}{1.445920in}}%
\pgfpathlineto{\pgfqpoint{1.915205in}{1.490081in}}%
\pgfpathlineto{\pgfqpoint{1.923952in}{1.530482in}}%
\pgfpathlineto{\pgfqpoint{1.928326in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{1.932700in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{1.937074in}{1.581469in}}%
\pgfpathlineto{\pgfqpoint{1.941447in}{1.595272in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{1.950195in}{1.617110in}}%
\pgfpathlineto{\pgfqpoint{1.954569in}{1.624820in}}%
\pgfpathlineto{\pgfqpoint{1.958942in}{1.630179in}}%
\pgfpathlineto{\pgfqpoint{1.963316in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{1.967690in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.972063in}{1.630708in}}%
\pgfpathlineto{\pgfqpoint{1.976437in}{1.625285in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.616895in}}%
\pgfpathlineto{\pgfqpoint{1.985185in}{1.605471in}}%
\pgfpathlineto{\pgfqpoint{1.989558in}{1.590971in}}%
\pgfpathlineto{\pgfqpoint{1.993932in}{1.573378in}}%
\pgfpathlineto{\pgfqpoint{1.998306in}{1.552708in}}%
\pgfpathlineto{\pgfqpoint{2.002680in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{2.007053in}{1.502348in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{1.440638in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.368830in}}%
\pgfpathlineto{\pgfqpoint{2.033296in}{1.288633in}}%
\pgfpathlineto{\pgfqpoint{2.042043in}{1.202131in}}%
\pgfpathlineto{\pgfqpoint{2.059538in}{1.019649in}}%
\pgfpathlineto{\pgfqpoint{2.072659in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{2.081407in}{0.798190in}}%
\pgfpathlineto{\pgfqpoint{2.090154in}{0.718210in}}%
\pgfpathlineto{\pgfqpoint{2.098902in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{2.107649in}{0.580370in}}%
\pgfpathlineto{\pgfqpoint{2.116397in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{2.120770in}{0.498563in}}%
\pgfpathlineto{\pgfqpoint{2.125144in}{0.475433in}}%
\pgfpathlineto{\pgfqpoint{2.129518in}{0.454297in}}%
\pgfpathlineto{\pgfqpoint{2.133892in}{0.435088in}}%
\pgfpathlineto{\pgfqpoint{2.133892in}{0.435088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.215552in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843477in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.843477in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215552in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.268895in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431105in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.484448in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.484448in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.431105in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431105in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478984in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.479862in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.479862in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.479862in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.488657in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.498329in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.517674in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.527347in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.537019in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.546692in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.556365in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.566037in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.585382in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.595055in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.604727in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.624073in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.633745in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.643418in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.653090in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.662763in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.672435in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.682108in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.691781in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.701453in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.711126in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.720798in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.730471in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.740143in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.749816in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.759489in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.769161in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.778834in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.788506in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.798179in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.807851in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.817524in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.827196in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.836869in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.846542in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.856214in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.865887in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.875559in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.885232in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.894904in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.904577in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.914250in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.923922in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.933595in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.943267in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.952940in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.962612in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.972285in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.981958in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.991630in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.001303in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.010975in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.020648in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.030320in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.039993in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.059338in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.069011in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.078683in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.088356in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.098028in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.107701in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.117374in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.127046in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.136719in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.146391in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.156064in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.165736in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.175409in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.185082in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.194754in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.204427in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.214099in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.223772in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.233444in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.243117in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.252790in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.262462in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.272135in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.281807in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.291480in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.301152in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.310825in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.330170in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.339843in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.348797in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.348797in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{3.348797in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.349515in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.359188in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.368860in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.378533in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.388206in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.397878in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.407551in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.417223in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.426896in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.436568in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471085in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471085in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348797in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348797in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431105in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479862in}{1.105410in}}%
\pgfpathlineto{\pgfqpoint{2.488595in}{1.216461in}}%
\pgfpathlineto{\pgfqpoint{2.492961in}{1.264982in}}%
\pgfpathlineto{\pgfqpoint{2.497328in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{2.501694in}{1.342578in}}%
\pgfpathlineto{\pgfqpoint{2.506061in}{1.369847in}}%
\pgfpathlineto{\pgfqpoint{2.510427in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{2.514794in}{1.398153in}}%
\pgfpathlineto{\pgfqpoint{2.519160in}{1.398564in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{1.389786in}}%
\pgfpathlineto{\pgfqpoint{2.527893in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{2.532260in}{1.345973in}}%
\pgfpathlineto{\pgfqpoint{2.536626in}{1.312122in}}%
\pgfpathlineto{\pgfqpoint{2.540993in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{2.545359in}{1.224799in}}%
\pgfpathlineto{\pgfqpoint{2.554092in}{1.118378in}}%
\pgfpathlineto{\pgfqpoint{2.580291in}{0.772580in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{2.593391in}{0.627368in}}%
\pgfpathlineto{\pgfqpoint{2.597757in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{2.602124in}{0.549183in}}%
\pgfpathlineto{\pgfqpoint{2.606490in}{0.515907in}}%
\pgfpathlineto{\pgfqpoint{2.610857in}{0.486380in}}%
\pgfpathlineto{\pgfqpoint{2.615224in}{0.460417in}}%
\pgfpathlineto{\pgfqpoint{2.619590in}{0.437782in}}%
\pgfpathlineto{\pgfqpoint{2.623957in}{0.418205in}}%
\pgfpathlineto{\pgfqpoint{2.628323in}{0.401394in}}%
\pgfpathlineto{\pgfqpoint{2.632690in}{0.387053in}}%
\pgfpathlineto{\pgfqpoint{2.637056in}{0.374888in}}%
\pgfpathlineto{\pgfqpoint{2.641423in}{0.364618in}}%
\pgfpathlineto{\pgfqpoint{2.645789in}{0.355980in}}%
\pgfpathlineto{\pgfqpoint{2.650156in}{0.348735in}}%
\pgfpathlineto{\pgfqpoint{2.654522in}{0.342669in}}%
\pgfpathlineto{\pgfqpoint{2.658889in}{0.337595in}}%
\pgfpathlineto{\pgfqpoint{2.663255in}{0.333353in}}%
\pgfpathlineto{\pgfqpoint{2.667622in}{0.329805in}}%
\pgfpathlineto{\pgfqpoint{2.671988in}{0.326842in}}%
\pgfpathlineto{\pgfqpoint{2.676355in}{0.324370in}}%
\pgfpathlineto{\pgfqpoint{2.680721in}{0.322317in}}%
\pgfpathlineto{\pgfqpoint{2.689454in}{0.319253in}}%
\pgfpathlineto{\pgfqpoint{2.698187in}{0.317328in}}%
\pgfpathlineto{\pgfqpoint{2.706920in}{0.316351in}}%
\pgfpathlineto{\pgfqpoint{2.715653in}{0.316202in}}%
\pgfpathlineto{\pgfqpoint{2.724386in}{0.316781in}}%
\pgfpathlineto{\pgfqpoint{2.733119in}{0.317991in}}%
\pgfpathlineto{\pgfqpoint{2.741852in}{0.319716in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{0.322984in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{0.331237in}}%
\pgfpathlineto{\pgfqpoint{2.798617in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{2.807350in}{0.335290in}}%
\pgfpathlineto{\pgfqpoint{2.816083in}{0.336182in}}%
\pgfpathlineto{\pgfqpoint{2.829182in}{0.336754in}}%
\pgfpathlineto{\pgfqpoint{2.842282in}{0.336589in}}%
\pgfpathlineto{\pgfqpoint{2.864115in}{0.335496in}}%
\pgfpathlineto{\pgfqpoint{2.890314in}{0.334361in}}%
\pgfpathlineto{\pgfqpoint{2.907780in}{0.334220in}}%
\pgfpathlineto{\pgfqpoint{2.929612in}{0.334697in}}%
\pgfpathlineto{\pgfqpoint{2.955811in}{0.335317in}}%
\pgfpathlineto{\pgfqpoint{2.968911in}{0.335087in}}%
\pgfpathlineto{\pgfqpoint{2.982010in}{0.334224in}}%
\pgfpathlineto{\pgfqpoint{2.995110in}{0.332711in}}%
\pgfpathlineto{\pgfqpoint{3.016942in}{0.329287in}}%
\pgfpathlineto{\pgfqpoint{3.038775in}{0.325961in}}%
\pgfpathlineto{\pgfqpoint{3.056241in}{0.323958in}}%
\pgfpathlineto{\pgfqpoint{3.078074in}{0.322180in}}%
\pgfpathlineto{\pgfqpoint{3.099906in}{0.320974in}}%
\pgfpathlineto{\pgfqpoint{3.117372in}{0.320595in}}%
\pgfpathlineto{\pgfqpoint{3.134838in}{0.320912in}}%
\pgfpathlineto{\pgfqpoint{3.191603in}{0.322980in}}%
\pgfpathlineto{\pgfqpoint{3.270200in}{0.322890in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.322105in}}%
\pgfpathlineto{\pgfqpoint{3.296399in}{0.320622in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{0.318440in}}%
\pgfpathlineto{\pgfqpoint{3.326965in}{0.314711in}}%
\pgfpathlineto{\pgfqpoint{3.348797in}{0.309577in}}%
\pgfpathlineto{\pgfqpoint{3.348797in}{0.309577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431105in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.500342in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431105in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479862in}{1.271799in}}%
\pgfpathlineto{\pgfqpoint{2.484228in}{1.351952in}}%
\pgfpathlineto{\pgfqpoint{2.488595in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{2.492961in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{2.497328in}{1.546257in}}%
\pgfpathlineto{\pgfqpoint{2.501694in}{1.589103in}}%
\pgfpathlineto{\pgfqpoint{2.506061in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{2.510427in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.514794in}{1.633154in}}%
\pgfpathlineto{\pgfqpoint{2.519160in}{1.618154in}}%
\pgfpathlineto{\pgfqpoint{2.523527in}{1.588802in}}%
\pgfpathlineto{\pgfqpoint{2.527893in}{1.546114in}}%
\pgfpathlineto{\pgfqpoint{2.532260in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{2.536626in}{1.426796in}}%
\pgfpathlineto{\pgfqpoint{2.540993in}{1.353942in}}%
\pgfpathlineto{\pgfqpoint{2.549726in}{1.192491in}}%
\pgfpathlineto{\pgfqpoint{2.562825in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{2.571558in}{0.790404in}}%
\pgfpathlineto{\pgfqpoint{2.575925in}{0.722455in}}%
\pgfpathlineto{\pgfqpoint{2.580291in}{0.660717in}}%
\pgfpathlineto{\pgfqpoint{2.584658in}{0.605485in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{0.556802in}}%
\pgfpathlineto{\pgfqpoint{2.593391in}{0.514505in}}%
\pgfpathlineto{\pgfqpoint{2.597757in}{0.478262in}}%
\pgfpathlineto{\pgfqpoint{2.602124in}{0.447624in}}%
\pgfpathlineto{\pgfqpoint{2.606490in}{0.422059in}}%
\pgfpathlineto{\pgfqpoint{2.610857in}{0.400996in}}%
\pgfpathlineto{\pgfqpoint{2.615224in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{2.619590in}{0.370070in}}%
\pgfpathlineto{\pgfqpoint{2.623957in}{0.359108in}}%
\pgfpathlineto{\pgfqpoint{2.628323in}{0.350484in}}%
\pgfpathlineto{\pgfqpoint{2.632690in}{0.343764in}}%
\pgfpathlineto{\pgfqpoint{2.637056in}{0.338573in}}%
\pgfpathlineto{\pgfqpoint{2.641423in}{0.334587in}}%
\pgfpathlineto{\pgfqpoint{2.645789in}{0.331539in}}%
\pgfpathlineto{\pgfqpoint{2.650156in}{0.329205in}}%
\pgfpathlineto{\pgfqpoint{2.654522in}{0.327406in}}%
\pgfpathlineto{\pgfqpoint{2.663255in}{0.324867in}}%
\pgfpathlineto{\pgfqpoint{2.676355in}{0.322361in}}%
\pgfpathlineto{\pgfqpoint{2.728753in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.741852in}{0.312739in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{0.311957in}}%
\pgfpathlineto{\pgfqpoint{2.776784in}{0.311462in}}%
\pgfpathlineto{\pgfqpoint{2.820449in}{0.311202in}}%
\pgfpathlineto{\pgfqpoint{2.859748in}{0.311282in}}%
\pgfpathlineto{\pgfqpoint{2.877214in}{0.310292in}}%
\pgfpathlineto{\pgfqpoint{2.903413in}{0.308349in}}%
\pgfpathlineto{\pgfqpoint{2.916513in}{0.308208in}}%
\pgfpathlineto{\pgfqpoint{2.925246in}{0.308676in}}%
\pgfpathlineto{\pgfqpoint{2.938345in}{0.310214in}}%
\pgfpathlineto{\pgfqpoint{2.955811in}{0.313294in}}%
\pgfpathlineto{\pgfqpoint{3.008209in}{0.323531in}}%
\pgfpathlineto{\pgfqpoint{3.030042in}{0.329144in}}%
\pgfpathlineto{\pgfqpoint{3.043141in}{0.332152in}}%
\pgfpathlineto{\pgfqpoint{3.051874in}{0.333445in}}%
\pgfpathlineto{\pgfqpoint{3.060607in}{0.333903in}}%
\pgfpathlineto{\pgfqpoint{3.069341in}{0.333431in}}%
\pgfpathlineto{\pgfqpoint{3.078074in}{0.332082in}}%
\pgfpathlineto{\pgfqpoint{3.086807in}{0.330037in}}%
\pgfpathlineto{\pgfqpoint{3.104273in}{0.324904in}}%
\pgfpathlineto{\pgfqpoint{3.121739in}{0.319917in}}%
\pgfpathlineto{\pgfqpoint{3.134838in}{0.316896in}}%
\pgfpathlineto{\pgfqpoint{3.147938in}{0.314678in}}%
\pgfpathlineto{\pgfqpoint{3.156671in}{0.313720in}}%
\pgfpathlineto{\pgfqpoint{3.165404in}{0.313253in}}%
\pgfpathlineto{\pgfqpoint{3.174137in}{0.313342in}}%
\pgfpathlineto{\pgfqpoint{3.182870in}{0.314021in}}%
\pgfpathlineto{\pgfqpoint{3.191603in}{0.315263in}}%
\pgfpathlineto{\pgfqpoint{3.204702in}{0.317931in}}%
\pgfpathlineto{\pgfqpoint{3.226535in}{0.322652in}}%
\pgfpathlineto{\pgfqpoint{3.235268in}{0.323832in}}%
\pgfpathlineto{\pgfqpoint{3.244001in}{0.324248in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{0.323773in}}%
\pgfpathlineto{\pgfqpoint{3.261467in}{0.322395in}}%
\pgfpathlineto{\pgfqpoint{3.270200in}{0.320221in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.315932in}}%
\pgfpathlineto{\pgfqpoint{3.305132in}{0.308242in}}%
\pgfpathlineto{\pgfqpoint{3.318232in}{0.304498in}}%
\pgfpathlineto{\pgfqpoint{3.326965in}{0.302587in}}%
\pgfpathlineto{\pgfqpoint{3.335698in}{0.301144in}}%
\pgfpathlineto{\pgfqpoint{3.348797in}{0.299731in}}%
\pgfpathlineto{\pgfqpoint{3.348797in}{0.299731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.431105in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.500342in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431105in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.484448in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646657in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.646657in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.646657in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694536in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.704209in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.723554in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.736170in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.736170in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.736170in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.742899in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.752572in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.762244in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.771917in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.781589in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.791262in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.800935in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.810607in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.820280in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.829952in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.839625in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.849297in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.858970in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.868643in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.878315in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.887988in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.897660in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.907333in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.917005in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.926678in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.936351in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.946023in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.955696in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.965368in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.975041in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.984713in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{3.994386in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.004059in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.013731in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.033076in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.042749in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.052421in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.062094in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.071767in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.081439in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.091112in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.100784in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.110457in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.120129in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.129802in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.139475in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.149147in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.158820in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.168492in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.178165in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.187837in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.197510in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.207183in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.216855in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.226528in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.236200in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.245873in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.255545in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.265218in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.274891in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.284563in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.294236in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.303908in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.313581in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.323253in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.332926in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.342599in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.352271in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.361944in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.371616in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.381289in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.390961in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.400634in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.410307in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.419979in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.429652in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.439324in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.448997in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.458669in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.468342in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.478015in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.487687in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.497360in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.507032in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.516705in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.526377in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.536050in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.545723in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.555395in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.565068in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.568853in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.568853in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{4.568853in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.574740in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.584413in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.594085in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.603758in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.613431in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.623103in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.632776in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.642448in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.652121in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736170in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736170in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568853in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568853in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.646657in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736170in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{3.744539in}{0.696812in}}%
\pgfpathlineto{\pgfqpoint{3.757092in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{3.778014in}{0.963627in}}%
\pgfpathlineto{\pgfqpoint{3.786382in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{3.794751in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{3.803120in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{3.811488in}{1.183863in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.204190in}}%
\pgfpathlineto{\pgfqpoint{3.819857in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{3.824041in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{3.828226in}{1.254097in}}%
\pgfpathlineto{\pgfqpoint{3.832410in}{1.267088in}}%
\pgfpathlineto{\pgfqpoint{3.836594in}{1.278333in}}%
\pgfpathlineto{\pgfqpoint{3.840779in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{3.844963in}{1.295891in}}%
\pgfpathlineto{\pgfqpoint{3.849147in}{1.302391in}}%
\pgfpathlineto{\pgfqpoint{3.853332in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{3.857516in}{1.311367in}}%
\pgfpathlineto{\pgfqpoint{3.861700in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{3.865885in}{1.315727in}}%
\pgfpathlineto{\pgfqpoint{3.870069in}{1.316451in}}%
\pgfpathlineto{\pgfqpoint{3.874253in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{3.878438in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{3.882622in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{3.890991in}{1.309197in}}%
\pgfpathlineto{\pgfqpoint{3.895175in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{3.899359in}{1.302442in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{1.293926in}}%
\pgfpathlineto{\pgfqpoint{3.916097in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{3.924465in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{3.932834in}{1.258135in}}%
\pgfpathlineto{\pgfqpoint{3.941203in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{3.949571in}{1.225085in}}%
\pgfpathlineto{\pgfqpoint{3.957940in}{1.205684in}}%
\pgfpathlineto{\pgfqpoint{3.966309in}{1.184461in}}%
\pgfpathlineto{\pgfqpoint{3.974677in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{3.987230in}{1.124816in}}%
\pgfpathlineto{\pgfqpoint{4.003968in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{4.024889in}{1.007791in}}%
\pgfpathlineto{\pgfqpoint{4.037442in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{4.049995in}{0.935615in}}%
\pgfpathlineto{\pgfqpoint{4.058364in}{0.913992in}}%
\pgfpathlineto{\pgfqpoint{4.066733in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{4.075101in}{0.875193in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{0.858092in}}%
\pgfpathlineto{\pgfqpoint{4.091839in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{4.100207in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{4.108576in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{4.121129in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{4.142051in}{0.765021in}}%
\pgfpathlineto{\pgfqpoint{4.154604in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{4.171341in}{0.717668in}}%
\pgfpathlineto{\pgfqpoint{4.196447in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{4.209000in}{0.655917in}}%
\pgfpathlineto{\pgfqpoint{4.221553in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{4.234106in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{4.246659in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{4.259212in}{0.586383in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.571456in}}%
\pgfpathlineto{\pgfqpoint{4.284318in}{0.557789in}}%
\pgfpathlineto{\pgfqpoint{4.296871in}{0.545362in}}%
\pgfpathlineto{\pgfqpoint{4.313608in}{0.530110in}}%
\pgfpathlineto{\pgfqpoint{4.330346in}{0.514973in}}%
\pgfpathlineto{\pgfqpoint{4.342899in}{0.502737in}}%
\pgfpathlineto{\pgfqpoint{4.355452in}{0.489277in}}%
\pgfpathlineto{\pgfqpoint{4.368005in}{0.474575in}}%
\pgfpathlineto{\pgfqpoint{4.384742in}{0.453699in}}%
\pgfpathlineto{\pgfqpoint{4.401479in}{0.432802in}}%
\pgfpathlineto{\pgfqpoint{4.414032in}{0.418158in}}%
\pgfpathlineto{\pgfqpoint{4.422401in}{0.409238in}}%
\pgfpathlineto{\pgfqpoint{4.430770in}{0.401154in}}%
\pgfpathlineto{\pgfqpoint{4.439138in}{0.393990in}}%
\pgfpathlineto{\pgfqpoint{4.447507in}{0.387784in}}%
\pgfpathlineto{\pgfqpoint{4.455876in}{0.382527in}}%
\pgfpathlineto{\pgfqpoint{4.464244in}{0.378166in}}%
\pgfpathlineto{\pgfqpoint{4.472613in}{0.374608in}}%
\pgfpathlineto{\pgfqpoint{4.480982in}{0.371727in}}%
\pgfpathlineto{\pgfqpoint{4.493535in}{0.368335in}}%
\pgfpathlineto{\pgfqpoint{4.527009in}{0.360332in}}%
\pgfpathlineto{\pgfqpoint{4.535378in}{0.357603in}}%
\pgfpathlineto{\pgfqpoint{4.543747in}{0.354331in}}%
\pgfpathlineto{\pgfqpoint{4.552115in}{0.350482in}}%
\pgfpathlineto{\pgfqpoint{4.560484in}{0.346089in}}%
\pgfpathlineto{\pgfqpoint{4.568853in}{0.341246in}}%
\pgfpathlineto{\pgfqpoint{4.568853in}{0.341246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.646657in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777805in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.777805in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.646657in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736170in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{3.758609in}{1.155597in}}%
\pgfpathlineto{\pgfqpoint{3.766088in}{1.255774in}}%
\pgfpathlineto{\pgfqpoint{3.773567in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{3.777307in}{1.382367in}}%
\pgfpathlineto{\pgfqpoint{3.781047in}{1.417561in}}%
\pgfpathlineto{\pgfqpoint{3.784786in}{1.449241in}}%
\pgfpathlineto{\pgfqpoint{3.788526in}{1.477518in}}%
\pgfpathlineto{\pgfqpoint{3.792266in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{3.796005in}{1.524556in}}%
\pgfpathlineto{\pgfqpoint{3.799745in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{1.560361in}}%
\pgfpathlineto{\pgfqpoint{3.807224in}{1.574628in}}%
\pgfpathlineto{\pgfqpoint{3.810964in}{1.586768in}}%
\pgfpathlineto{\pgfqpoint{3.814704in}{1.596986in}}%
\pgfpathlineto{\pgfqpoint{3.818443in}{1.605474in}}%
\pgfpathlineto{\pgfqpoint{3.822183in}{1.612411in}}%
\pgfpathlineto{\pgfqpoint{3.825923in}{1.617965in}}%
\pgfpathlineto{\pgfqpoint{3.829662in}{1.622303in}}%
\pgfpathlineto{\pgfqpoint{3.833402in}{1.625591in}}%
\pgfpathlineto{\pgfqpoint{3.837142in}{1.627996in}}%
\pgfpathlineto{\pgfqpoint{3.840881in}{1.629685in}}%
\pgfpathlineto{\pgfqpoint{3.844621in}{1.630823in}}%
\pgfpathlineto{\pgfqpoint{3.852101in}{1.632061in}}%
\pgfpathlineto{\pgfqpoint{3.867059in}{1.633169in}}%
\pgfpathlineto{\pgfqpoint{3.874539in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{3.878278in}{1.632516in}}%
\pgfpathlineto{\pgfqpoint{3.882018in}{1.631309in}}%
\pgfpathlineto{\pgfqpoint{3.885758in}{1.629244in}}%
\pgfpathlineto{\pgfqpoint{3.889497in}{1.626082in}}%
\pgfpathlineto{\pgfqpoint{3.893237in}{1.621596in}}%
\pgfpathlineto{\pgfqpoint{3.896977in}{1.615583in}}%
\pgfpathlineto{\pgfqpoint{3.900716in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{3.904456in}{1.598384in}}%
\pgfpathlineto{\pgfqpoint{3.908196in}{1.587038in}}%
\pgfpathlineto{\pgfqpoint{3.911935in}{1.573856in}}%
\pgfpathlineto{\pgfqpoint{3.915675in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{3.919415in}{1.542324in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{3.934373in}{1.463402in}}%
\pgfpathlineto{\pgfqpoint{3.968031in}{1.268438in}}%
\pgfpathlineto{\pgfqpoint{3.975510in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{3.982989in}{1.194295in}}%
\pgfpathlineto{\pgfqpoint{3.990469in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{3.997948in}{1.132283in}}%
\pgfpathlineto{\pgfqpoint{4.005427in}{1.105128in}}%
\pgfpathlineto{\pgfqpoint{4.031605in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{4.039084in}{0.985636in}}%
\pgfpathlineto{\pgfqpoint{4.046564in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{4.057783in}{0.903579in}}%
\pgfpathlineto{\pgfqpoint{4.080221in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{4.087700in}{0.767148in}}%
\pgfpathlineto{\pgfqpoint{4.095180in}{0.737298in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{0.709627in}}%
\pgfpathlineto{\pgfqpoint{4.113878in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{4.136316in}{0.599017in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{0.525351in}}%
\pgfpathlineto{\pgfqpoint{4.173713in}{0.476537in}}%
\pgfpathlineto{\pgfqpoint{4.184932in}{0.442326in}}%
\pgfpathlineto{\pgfqpoint{4.192411in}{0.421695in}}%
\pgfpathlineto{\pgfqpoint{4.199891in}{0.403462in}}%
\pgfpathlineto{\pgfqpoint{4.203630in}{0.395393in}}%
\pgfpathlineto{\pgfqpoint{4.207370in}{0.388081in}}%
\pgfpathlineto{\pgfqpoint{4.211110in}{0.381553in}}%
\pgfpathlineto{\pgfqpoint{4.214849in}{0.375820in}}%
\pgfpathlineto{\pgfqpoint{4.218589in}{0.370875in}}%
\pgfpathlineto{\pgfqpoint{4.222329in}{0.366698in}}%
\pgfpathlineto{\pgfqpoint{4.226068in}{0.363248in}}%
\pgfpathlineto{\pgfqpoint{4.229808in}{0.360476in}}%
\pgfpathlineto{\pgfqpoint{4.233548in}{0.358315in}}%
\pgfpathlineto{\pgfqpoint{4.237287in}{0.356695in}}%
\pgfpathlineto{\pgfqpoint{4.241027in}{0.355537in}}%
\pgfpathlineto{\pgfqpoint{4.248506in}{0.354288in}}%
\pgfpathlineto{\pgfqpoint{4.255986in}{0.353958in}}%
\pgfpathlineto{\pgfqpoint{4.282164in}{0.353936in}}%
\pgfpathlineto{\pgfqpoint{4.293383in}{0.352979in}}%
\pgfpathlineto{\pgfqpoint{4.304602in}{0.351185in}}%
\pgfpathlineto{\pgfqpoint{4.315821in}{0.348533in}}%
\pgfpathlineto{\pgfqpoint{4.327040in}{0.345119in}}%
\pgfpathlineto{\pgfqpoint{4.353217in}{0.335952in}}%
\pgfpathlineto{\pgfqpoint{4.379395in}{0.326782in}}%
\pgfpathlineto{\pgfqpoint{4.390614in}{0.322204in}}%
\pgfpathlineto{\pgfqpoint{4.428011in}{0.306012in}}%
\pgfpathlineto{\pgfqpoint{4.435490in}{0.303718in}}%
\pgfpathlineto{\pgfqpoint{4.442970in}{0.301939in}}%
\pgfpathlineto{\pgfqpoint{4.450449in}{0.300639in}}%
\pgfpathlineto{\pgfqpoint{4.461668in}{0.299421in}}%
\pgfpathlineto{\pgfqpoint{4.476627in}{0.298690in}}%
\pgfpathlineto{\pgfqpoint{4.480367in}{0.298602in}}%
\pgfpathlineto{\pgfqpoint{4.480367in}{0.298602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.646657in}{0.231635in}}{\pgfqpoint{1.053343in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.777805in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.777805in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646657in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-test2-poisson-depexp-both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.099127in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099127in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883046in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883046in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666964in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666964in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.412694in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.412694in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099127in}{0.311425in}}%
\pgfpathlineto{\pgfqpoint{0.109090in}{0.314304in}}%
\pgfpathlineto{\pgfqpoint{0.119052in}{0.317622in}}%
\pgfpathlineto{\pgfqpoint{0.129015in}{0.321406in}}%
\pgfpathlineto{\pgfqpoint{0.138977in}{0.325676in}}%
\pgfpathlineto{\pgfqpoint{0.148940in}{0.330446in}}%
\pgfpathlineto{\pgfqpoint{0.158902in}{0.335722in}}%
\pgfpathlineto{\pgfqpoint{0.168865in}{0.341501in}}%
\pgfpathlineto{\pgfqpoint{0.178827in}{0.347769in}}%
\pgfpathlineto{\pgfqpoint{0.188790in}{0.354508in}}%
\pgfpathlineto{\pgfqpoint{0.198752in}{0.361688in}}%
\pgfpathlineto{\pgfqpoint{0.218677in}{0.377233in}}%
\pgfpathlineto{\pgfqpoint{0.238602in}{0.394087in}}%
\pgfpathlineto{\pgfqpoint{0.258527in}{0.411903in}}%
\pgfpathlineto{\pgfqpoint{0.298377in}{0.448949in}}%
\pgfpathlineto{\pgfqpoint{0.318302in}{0.467331in}}%
\pgfpathlineto{\pgfqpoint{0.338227in}{0.484915in}}%
\pgfpathlineto{\pgfqpoint{0.348190in}{0.493217in}}%
\pgfpathlineto{\pgfqpoint{0.358152in}{0.501088in}}%
\pgfpathlineto{\pgfqpoint{0.368115in}{0.508454in}}%
\pgfpathlineto{\pgfqpoint{0.378077in}{0.515245in}}%
\pgfpathlineto{\pgfqpoint{0.388040in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{0.398002in}{0.526882in}}%
\pgfpathlineto{\pgfqpoint{0.407965in}{0.531645in}}%
\pgfpathlineto{\pgfqpoint{0.417928in}{0.535673in}}%
\pgfpathlineto{\pgfqpoint{0.427890in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{0.437853in}{0.541502in}}%
\pgfpathlineto{\pgfqpoint{0.447815in}{0.543319in}}%
\pgfpathlineto{\pgfqpoint{0.457778in}{0.544429in}}%
\pgfpathlineto{\pgfqpoint{0.467740in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{0.477703in}{0.544636in}}%
\pgfpathlineto{\pgfqpoint{0.487665in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{0.497628in}{0.542355in}}%
\pgfpathlineto{\pgfqpoint{0.507590in}{0.540359in}}%
\pgfpathlineto{\pgfqpoint{0.517553in}{0.537833in}}%
\pgfpathlineto{\pgfqpoint{0.527515in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{0.537478in}{0.531311in}}%
\pgfpathlineto{\pgfqpoint{0.547440in}{0.527376in}}%
\pgfpathlineto{\pgfqpoint{0.557403in}{0.523035in}}%
\pgfpathlineto{\pgfqpoint{0.577328in}{0.513266in}}%
\pgfpathlineto{\pgfqpoint{0.597253in}{0.502291in}}%
\pgfpathlineto{\pgfqpoint{0.617178in}{0.490447in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{0.686915in}{0.448582in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{0.438436in}}%
\pgfpathlineto{\pgfqpoint{0.726765in}{0.429601in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{0.421957in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{0.415162in}}%
\pgfpathlineto{\pgfqpoint{0.886166in}{0.376714in}}%
\pgfpathlineto{\pgfqpoint{0.906091in}{0.370989in}}%
\pgfpathlineto{\pgfqpoint{0.926016in}{0.365814in}}%
\pgfpathlineto{\pgfqpoint{0.955903in}{0.358933in}}%
\pgfpathlineto{\pgfqpoint{1.035603in}{0.342175in}}%
\pgfpathlineto{\pgfqpoint{1.085416in}{0.331881in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{0.328237in}}%
\pgfpathlineto{\pgfqpoint{1.125266in}{0.325061in}}%
\pgfpathlineto{\pgfqpoint{1.145191in}{0.322422in}}%
\pgfpathlineto{\pgfqpoint{1.165116in}{0.320310in}}%
\pgfpathlineto{\pgfqpoint{1.195004in}{0.317940in}}%
\pgfpathlineto{\pgfqpoint{1.314554in}{0.309870in}}%
\pgfpathlineto{\pgfqpoint{1.384291in}{0.304483in}}%
\pgfpathlineto{\pgfqpoint{1.424142in}{0.302006in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{0.300217in}}%
\pgfpathlineto{\pgfqpoint{1.503842in}{0.299143in}}%
\pgfpathlineto{\pgfqpoint{1.553654in}{0.298608in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{0.298787in}}%
\pgfpathlineto{\pgfqpoint{1.643317in}{0.299639in}}%
\pgfpathlineto{\pgfqpoint{1.673204in}{0.300883in}}%
\pgfpathlineto{\pgfqpoint{1.713054in}{0.303250in}}%
\pgfpathlineto{\pgfqpoint{1.752905in}{0.305568in}}%
\pgfpathlineto{\pgfqpoint{1.772830in}{0.306290in}}%
\pgfpathlineto{\pgfqpoint{1.792755in}{0.306552in}}%
\pgfpathlineto{\pgfqpoint{1.812680in}{0.306328in}}%
\pgfpathlineto{\pgfqpoint{1.842567in}{0.305221in}}%
\pgfpathlineto{\pgfqpoint{1.952155in}{0.299776in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{0.298887in}}%
\pgfpathlineto{\pgfqpoint{2.041818in}{0.298466in}}%
\pgfpathlineto{\pgfqpoint{2.081668in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.081668in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167151in}{0.298480in}}%
\pgfpathlineto{\pgfqpoint{0.178220in}{0.299029in}}%
\pgfpathlineto{\pgfqpoint{0.183754in}{0.299777in}}%
\pgfpathlineto{\pgfqpoint{0.189288in}{0.301178in}}%
\pgfpathlineto{\pgfqpoint{0.194823in}{0.303638in}}%
\pgfpathlineto{\pgfqpoint{0.197590in}{0.305431in}}%
\pgfpathlineto{\pgfqpoint{0.200357in}{0.307705in}}%
\pgfpathlineto{\pgfqpoint{0.203124in}{0.310551in}}%
\pgfpathlineto{\pgfqpoint{0.205891in}{0.314066in}}%
\pgfpathlineto{\pgfqpoint{0.208658in}{0.318352in}}%
\pgfpathlineto{\pgfqpoint{0.211425in}{0.323514in}}%
\pgfpathlineto{\pgfqpoint{0.214192in}{0.329659in}}%
\pgfpathlineto{\pgfqpoint{0.216960in}{0.336893in}}%
\pgfpathlineto{\pgfqpoint{0.219727in}{0.345315in}}%
\pgfpathlineto{\pgfqpoint{0.222494in}{0.355018in}}%
\pgfpathlineto{\pgfqpoint{0.225261in}{0.366081in}}%
\pgfpathlineto{\pgfqpoint{0.230795in}{0.392521in}}%
\pgfpathlineto{\pgfqpoint{0.236329in}{0.424882in}}%
\pgfpathlineto{\pgfqpoint{0.241864in}{0.462995in}}%
\pgfpathlineto{\pgfqpoint{0.247398in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{0.255699in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{0.269535in}{0.708456in}}%
\pgfpathlineto{\pgfqpoint{0.280603in}{0.810846in}}%
\pgfpathlineto{\pgfqpoint{0.288905in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{0.294439in}{0.922982in}}%
\pgfpathlineto{\pgfqpoint{0.299973in}{0.958808in}}%
\pgfpathlineto{\pgfqpoint{0.302740in}{0.974148in}}%
\pgfpathlineto{\pgfqpoint{0.305508in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{0.308275in}{0.999176in}}%
\pgfpathlineto{\pgfqpoint{0.311042in}{1.008793in}}%
\pgfpathlineto{\pgfqpoint{0.313809in}{1.016519in}}%
\pgfpathlineto{\pgfqpoint{0.316576in}{1.022449in}}%
\pgfpathlineto{\pgfqpoint{0.319343in}{1.026726in}}%
\pgfpathlineto{\pgfqpoint{0.322110in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{0.324877in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{0.327644in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{0.330412in}{1.031211in}}%
\pgfpathlineto{\pgfqpoint{0.333179in}{1.030214in}}%
\pgfpathlineto{\pgfqpoint{0.335946in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{0.341480in}{1.024684in}}%
\pgfpathlineto{\pgfqpoint{0.347014in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{0.352549in}{1.012679in}}%
\pgfpathlineto{\pgfqpoint{0.355316in}{1.008529in}}%
\pgfpathlineto{\pgfqpoint{0.358083in}{1.003741in}}%
\pgfpathlineto{\pgfqpoint{0.360850in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{0.363617in}{0.991944in}}%
\pgfpathlineto{\pgfqpoint{0.369151in}{0.976892in}}%
\pgfpathlineto{\pgfqpoint{0.374686in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{0.380220in}{0.937598in}}%
\pgfpathlineto{\pgfqpoint{0.388521in}{0.902739in}}%
\pgfpathlineto{\pgfqpoint{0.402357in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{0.413425in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{0.424494in}{0.756902in}}%
\pgfpathlineto{\pgfqpoint{0.432795in}{0.721301in}}%
\pgfpathlineto{\pgfqpoint{0.441096in}{0.681620in}}%
\pgfpathlineto{\pgfqpoint{0.468768in}{0.542568in}}%
\pgfpathlineto{\pgfqpoint{0.477069in}{0.505315in}}%
\pgfpathlineto{\pgfqpoint{0.485370in}{0.470213in}}%
\pgfpathlineto{\pgfqpoint{0.493672in}{0.437792in}}%
\pgfpathlineto{\pgfqpoint{0.499206in}{0.418629in}}%
\pgfpathlineto{\pgfqpoint{0.504740in}{0.402235in}}%
\pgfpathlineto{\pgfqpoint{0.510275in}{0.388989in}}%
\pgfpathlineto{\pgfqpoint{0.515809in}{0.378721in}}%
\pgfpathlineto{\pgfqpoint{0.521343in}{0.370701in}}%
\pgfpathlineto{\pgfqpoint{0.529644in}{0.360609in}}%
\pgfpathlineto{\pgfqpoint{0.540713in}{0.346909in}}%
\pgfpathlineto{\pgfqpoint{0.549014in}{0.336814in}}%
\pgfpathlineto{\pgfqpoint{0.554549in}{0.331575in}}%
\pgfpathlineto{\pgfqpoint{0.557316in}{0.329714in}}%
\pgfpathlineto{\pgfqpoint{0.560083in}{0.328454in}}%
\pgfpathlineto{\pgfqpoint{0.562850in}{0.327827in}}%
\pgfpathlineto{\pgfqpoint{0.565617in}{0.327833in}}%
\pgfpathlineto{\pgfqpoint{0.568384in}{0.328435in}}%
\pgfpathlineto{\pgfqpoint{0.571151in}{0.329567in}}%
\pgfpathlineto{\pgfqpoint{0.576685in}{0.333027in}}%
\pgfpathlineto{\pgfqpoint{0.587754in}{0.341176in}}%
\pgfpathlineto{\pgfqpoint{0.590521in}{0.342721in}}%
\pgfpathlineto{\pgfqpoint{0.593288in}{0.343856in}}%
\pgfpathlineto{\pgfqpoint{0.596055in}{0.344515in}}%
\pgfpathlineto{\pgfqpoint{0.598822in}{0.344656in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.344264in}}%
\pgfpathlineto{\pgfqpoint{0.604357in}{0.343355in}}%
\pgfpathlineto{\pgfqpoint{0.607124in}{0.341971in}}%
\pgfpathlineto{\pgfqpoint{0.612658in}{0.338050in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{0.634795in}{0.320877in}}%
\pgfpathlineto{\pgfqpoint{0.640329in}{0.318967in}}%
\pgfpathlineto{\pgfqpoint{0.645864in}{0.318015in}}%
\pgfpathlineto{\pgfqpoint{0.656932in}{0.316809in}}%
\pgfpathlineto{\pgfqpoint{0.662466in}{0.315532in}}%
\pgfpathlineto{\pgfqpoint{0.668001in}{0.313511in}}%
\pgfpathlineto{\pgfqpoint{0.676302in}{0.309459in}}%
\pgfpathlineto{\pgfqpoint{0.687370in}{0.304031in}}%
\pgfpathlineto{\pgfqpoint{0.692905in}{0.301973in}}%
\pgfpathlineto{\pgfqpoint{0.698439in}{0.300489in}}%
\pgfpathlineto{\pgfqpoint{0.703973in}{0.299519in}}%
\pgfpathlineto{\pgfqpoint{0.712274in}{0.298760in}}%
\pgfpathlineto{\pgfqpoint{0.717809in}{0.298537in}}%
\pgfpathlineto{\pgfqpoint{0.717809in}{0.298537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112520in}{0.298462in}}%
\pgfpathlineto{\pgfqpoint{0.130501in}{0.299041in}}%
\pgfpathlineto{\pgfqpoint{0.141290in}{0.300100in}}%
\pgfpathlineto{\pgfqpoint{0.148482in}{0.301380in}}%
\pgfpathlineto{\pgfqpoint{0.155675in}{0.303319in}}%
\pgfpathlineto{\pgfqpoint{0.162867in}{0.306088in}}%
\pgfpathlineto{\pgfqpoint{0.170060in}{0.309838in}}%
\pgfpathlineto{\pgfqpoint{0.177252in}{0.314671in}}%
\pgfpathlineto{\pgfqpoint{0.184445in}{0.320641in}}%
\pgfpathlineto{\pgfqpoint{0.191637in}{0.327751in}}%
\pgfpathlineto{\pgfqpoint{0.198830in}{0.335983in}}%
\pgfpathlineto{\pgfqpoint{0.206022in}{0.345320in}}%
\pgfpathlineto{\pgfqpoint{0.213215in}{0.355789in}}%
\pgfpathlineto{\pgfqpoint{0.220407in}{0.367491in}}%
\pgfpathlineto{\pgfqpoint{0.227600in}{0.380623in}}%
\pgfpathlineto{\pgfqpoint{0.234792in}{0.395470in}}%
\pgfpathlineto{\pgfqpoint{0.241985in}{0.412361in}}%
\pgfpathlineto{\pgfqpoint{0.249177in}{0.431585in}}%
\pgfpathlineto{\pgfqpoint{0.256370in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{0.263562in}{0.477471in}}%
\pgfpathlineto{\pgfqpoint{0.270755in}{0.503849in}}%
\pgfpathlineto{\pgfqpoint{0.281543in}{0.546568in}}%
\pgfpathlineto{\pgfqpoint{0.306717in}{0.649243in}}%
\pgfpathlineto{\pgfqpoint{0.313909in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{0.321102in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{0.328294in}{0.718934in}}%
\pgfpathlineto{\pgfqpoint{0.331891in}{0.727570in}}%
\pgfpathlineto{\pgfqpoint{0.335487in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{0.339083in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{0.346276in}{0.754223in}}%
\pgfpathlineto{\pgfqpoint{0.353468in}{0.764077in}}%
\pgfpathlineto{\pgfqpoint{0.360661in}{0.772640in}}%
\pgfpathlineto{\pgfqpoint{0.367853in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{0.375046in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.382238in}{0.793246in}}%
\pgfpathlineto{\pgfqpoint{0.385834in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{0.389431in}{0.797550in}}%
\pgfpathlineto{\pgfqpoint{0.393027in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{0.396623in}{0.799835in}}%
\pgfpathlineto{\pgfqpoint{0.400219in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{0.403816in}{0.799943in}}%
\pgfpathlineto{\pgfqpoint{0.407412in}{0.799228in}}%
\pgfpathlineto{\pgfqpoint{0.411008in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{0.418201in}{0.794640in}}%
\pgfpathlineto{\pgfqpoint{0.425393in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{0.432586in}{0.784884in}}%
\pgfpathlineto{\pgfqpoint{0.439778in}{0.778756in}}%
\pgfpathlineto{\pgfqpoint{0.446971in}{0.771324in}}%
\pgfpathlineto{\pgfqpoint{0.450567in}{0.766912in}}%
\pgfpathlineto{\pgfqpoint{0.454163in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{0.756270in}}%
\pgfpathlineto{\pgfqpoint{0.461356in}{0.749904in}}%
\pgfpathlineto{\pgfqpoint{0.464952in}{0.742789in}}%
\pgfpathlineto{\pgfqpoint{0.472144in}{0.726335in}}%
\pgfpathlineto{\pgfqpoint{0.479337in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.500914in}{0.643887in}}%
\pgfpathlineto{\pgfqpoint{0.508107in}{0.623967in}}%
\pgfpathlineto{\pgfqpoint{0.515299in}{0.605513in}}%
\pgfpathlineto{\pgfqpoint{0.526088in}{0.580072in}}%
\pgfpathlineto{\pgfqpoint{0.544069in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{0.554858in}{0.512281in}}%
\pgfpathlineto{\pgfqpoint{0.572839in}{0.467166in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{0.450627in}}%
\pgfpathlineto{\pgfqpoint{0.587224in}{0.435881in}}%
\pgfpathlineto{\pgfqpoint{0.594417in}{0.423230in}}%
\pgfpathlineto{\pgfqpoint{0.601609in}{0.412627in}}%
\pgfpathlineto{\pgfqpoint{0.608802in}{0.403714in}}%
\pgfpathlineto{\pgfqpoint{0.615994in}{0.395932in}}%
\pgfpathlineto{\pgfqpoint{0.655553in}{0.355926in}}%
\pgfpathlineto{\pgfqpoint{0.662745in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{0.669938in}{0.343734in}}%
\pgfpathlineto{\pgfqpoint{0.677130in}{0.339073in}}%
\pgfpathlineto{\pgfqpoint{0.684323in}{0.335350in}}%
\pgfpathlineto{\pgfqpoint{0.691515in}{0.332358in}}%
\pgfpathlineto{\pgfqpoint{0.705900in}{0.327445in}}%
\pgfpathlineto{\pgfqpoint{0.720285in}{0.322485in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{0.314169in}}%
\pgfpathlineto{\pgfqpoint{0.756248in}{0.308817in}}%
\pgfpathlineto{\pgfqpoint{0.767036in}{0.305346in}}%
\pgfpathlineto{\pgfqpoint{0.777825in}{0.302581in}}%
\pgfpathlineto{\pgfqpoint{0.788614in}{0.300627in}}%
\pgfpathlineto{\pgfqpoint{0.799403in}{0.299428in}}%
\pgfpathlineto{\pgfqpoint{0.813788in}{0.298672in}}%
\pgfpathlineto{\pgfqpoint{0.828173in}{0.298428in}}%
\pgfpathlineto{\pgfqpoint{0.828173in}{0.298428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277327in}{0.298588in}}%
\pgfpathlineto{\pgfqpoint{0.281224in}{0.299140in}}%
\pgfpathlineto{\pgfqpoint{0.283823in}{0.299993in}}%
\pgfpathlineto{\pgfqpoint{0.286421in}{0.301575in}}%
\pgfpathlineto{\pgfqpoint{0.289020in}{0.304320in}}%
\pgfpathlineto{\pgfqpoint{0.291618in}{0.308785in}}%
\pgfpathlineto{\pgfqpoint{0.294217in}{0.315585in}}%
\pgfpathlineto{\pgfqpoint{0.296815in}{0.325300in}}%
\pgfpathlineto{\pgfqpoint{0.299413in}{0.338331in}}%
\pgfpathlineto{\pgfqpoint{0.302012in}{0.354785in}}%
\pgfpathlineto{\pgfqpoint{0.305909in}{0.385294in}}%
\pgfpathlineto{\pgfqpoint{0.309807in}{0.421250in}}%
\pgfpathlineto{\pgfqpoint{0.315004in}{0.475970in}}%
\pgfpathlineto{\pgfqpoint{0.318902in}{0.524393in}}%
\pgfpathlineto{\pgfqpoint{0.321500in}{0.562686in}}%
\pgfpathlineto{\pgfqpoint{0.324098in}{0.607581in}}%
\pgfpathlineto{\pgfqpoint{0.327996in}{0.689354in}}%
\pgfpathlineto{\pgfqpoint{0.331894in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{0.338390in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{0.346185in}{1.195053in}}%
\pgfpathlineto{\pgfqpoint{0.351382in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{0.355280in}{1.410817in}}%
\pgfpathlineto{\pgfqpoint{0.359177in}{1.483073in}}%
\pgfpathlineto{\pgfqpoint{0.361776in}{1.522977in}}%
\pgfpathlineto{\pgfqpoint{0.364374in}{1.556027in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.582477in}}%
\pgfpathlineto{\pgfqpoint{0.369571in}{1.602890in}}%
\pgfpathlineto{\pgfqpoint{0.372169in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{0.374768in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{0.376067in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{0.377366in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{0.378665in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.379965in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{0.381264in}{1.629826in}}%
\pgfpathlineto{\pgfqpoint{0.382563in}{1.625782in}}%
\pgfpathlineto{\pgfqpoint{0.383862in}{1.620110in}}%
\pgfpathlineto{\pgfqpoint{0.386461in}{1.603810in}}%
\pgfpathlineto{\pgfqpoint{0.389059in}{1.581104in}}%
\pgfpathlineto{\pgfqpoint{0.391658in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{0.395555in}{1.502229in}}%
\pgfpathlineto{\pgfqpoint{0.404650in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{0.407248in}{1.349482in}}%
\pgfpathlineto{\pgfqpoint{0.409847in}{1.325942in}}%
\pgfpathlineto{\pgfqpoint{0.412445in}{1.307444in}}%
\pgfpathlineto{\pgfqpoint{0.416343in}{1.285931in}}%
\pgfpathlineto{\pgfqpoint{0.420240in}{1.264185in}}%
\pgfpathlineto{\pgfqpoint{0.422839in}{1.244780in}}%
\pgfpathlineto{\pgfqpoint{0.425437in}{1.218903in}}%
\pgfpathlineto{\pgfqpoint{0.428036in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{0.431933in}{1.123170in}}%
\pgfpathlineto{\pgfqpoint{0.437130in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{0.448823in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.455319in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{0.459217in}{0.587479in}}%
\pgfpathlineto{\pgfqpoint{0.461815in}{0.552006in}}%
\pgfpathlineto{\pgfqpoint{0.464414in}{0.524806in}}%
\pgfpathlineto{\pgfqpoint{0.467012in}{0.505336in}}%
\pgfpathlineto{\pgfqpoint{0.469611in}{0.491934in}}%
\pgfpathlineto{\pgfqpoint{0.472209in}{0.482287in}}%
\pgfpathlineto{\pgfqpoint{0.478705in}{0.460514in}}%
\pgfpathlineto{\pgfqpoint{0.482603in}{0.443493in}}%
\pgfpathlineto{\pgfqpoint{0.494296in}{0.387164in}}%
\pgfpathlineto{\pgfqpoint{0.498193in}{0.372751in}}%
\pgfpathlineto{\pgfqpoint{0.503390in}{0.356652in}}%
\pgfpathlineto{\pgfqpoint{0.516382in}{0.319216in}}%
\pgfpathlineto{\pgfqpoint{0.520280in}{0.310572in}}%
\pgfpathlineto{\pgfqpoint{0.522878in}{0.306294in}}%
\pgfpathlineto{\pgfqpoint{0.525477in}{0.303201in}}%
\pgfpathlineto{\pgfqpoint{0.528075in}{0.301129in}}%
\pgfpathlineto{\pgfqpoint{0.530674in}{0.299842in}}%
\pgfpathlineto{\pgfqpoint{0.534571in}{0.298870in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.298705in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.298705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519205in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.519205in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661245in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661245in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108571in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108571in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555897in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555897in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003223in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.003223in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450549in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450549in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.519205in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.555897in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.555897in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.519205in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618332in}{0.298406in}}%
\pgfpathlineto{\pgfqpoint{2.668145in}{0.298897in}}%
\pgfpathlineto{\pgfqpoint{2.698033in}{0.299778in}}%
\pgfpathlineto{\pgfqpoint{2.727920in}{0.301410in}}%
\pgfpathlineto{\pgfqpoint{2.757808in}{0.303800in}}%
\pgfpathlineto{\pgfqpoint{2.807620in}{0.308001in}}%
\pgfpathlineto{\pgfqpoint{2.827545in}{0.309010in}}%
\pgfpathlineto{\pgfqpoint{2.847470in}{0.309364in}}%
\pgfpathlineto{\pgfqpoint{2.867395in}{0.309078in}}%
\pgfpathlineto{\pgfqpoint{2.897283in}{0.307842in}}%
\pgfpathlineto{\pgfqpoint{2.937133in}{0.306010in}}%
\pgfpathlineto{\pgfqpoint{2.967020in}{0.305383in}}%
\pgfpathlineto{\pgfqpoint{2.986946in}{0.305568in}}%
\pgfpathlineto{\pgfqpoint{3.006871in}{0.306386in}}%
\pgfpathlineto{\pgfqpoint{3.026796in}{0.308008in}}%
\pgfpathlineto{\pgfqpoint{3.046721in}{0.310633in}}%
\pgfpathlineto{\pgfqpoint{3.066646in}{0.314446in}}%
\pgfpathlineto{\pgfqpoint{3.076608in}{0.316835in}}%
\pgfpathlineto{\pgfqpoint{3.096533in}{0.322601in}}%
\pgfpathlineto{\pgfqpoint{3.116458in}{0.329632in}}%
\pgfpathlineto{\pgfqpoint{3.136383in}{0.337823in}}%
\pgfpathlineto{\pgfqpoint{3.156308in}{0.347088in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{0.357442in}}%
\pgfpathlineto{\pgfqpoint{3.196158in}{0.369022in}}%
\pgfpathlineto{\pgfqpoint{3.206121in}{0.375333in}}%
\pgfpathlineto{\pgfqpoint{3.216083in}{0.382022in}}%
\pgfpathlineto{\pgfqpoint{3.226046in}{0.389101in}}%
\pgfpathlineto{\pgfqpoint{3.245971in}{0.404429in}}%
\pgfpathlineto{\pgfqpoint{3.265896in}{0.421156in}}%
\pgfpathlineto{\pgfqpoint{3.285821in}{0.438895in}}%
\pgfpathlineto{\pgfqpoint{3.335634in}{0.484182in}}%
\pgfpathlineto{\pgfqpoint{3.355559in}{0.501482in}}%
\pgfpathlineto{\pgfqpoint{3.375484in}{0.517939in}}%
\pgfpathlineto{\pgfqpoint{3.395409in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{3.415334in}{0.547869in}}%
\pgfpathlineto{\pgfqpoint{3.425296in}{0.554593in}}%
\pgfpathlineto{\pgfqpoint{3.435259in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{3.445221in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{3.455184in}{0.572197in}}%
\pgfpathlineto{\pgfqpoint{3.465146in}{0.576991in}}%
\pgfpathlineto{\pgfqpoint{3.475109in}{0.581136in}}%
\pgfpathlineto{\pgfqpoint{3.485071in}{0.584574in}}%
\pgfpathlineto{\pgfqpoint{3.495034in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{3.504996in}{0.589168in}}%
\pgfpathlineto{\pgfqpoint{3.514959in}{0.590285in}}%
\pgfpathlineto{\pgfqpoint{3.524921in}{0.590626in}}%
\pgfpathlineto{\pgfqpoint{3.534884in}{0.590223in}}%
\pgfpathlineto{\pgfqpoint{3.544846in}{0.589129in}}%
\pgfpathlineto{\pgfqpoint{3.554809in}{0.587414in}}%
\pgfpathlineto{\pgfqpoint{3.564771in}{0.585159in}}%
\pgfpathlineto{\pgfqpoint{3.574734in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{0.576078in}}%
\pgfpathlineto{\pgfqpoint{3.664397in}{0.551712in}}%
\pgfpathlineto{\pgfqpoint{3.694284in}{0.542417in}}%
\pgfpathlineto{\pgfqpoint{3.724172in}{0.533154in}}%
\pgfpathlineto{\pgfqpoint{3.744097in}{0.526300in}}%
\pgfpathlineto{\pgfqpoint{3.764022in}{0.518376in}}%
\pgfpathlineto{\pgfqpoint{3.773984in}{0.513896in}}%
\pgfpathlineto{\pgfqpoint{3.783947in}{0.509027in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{0.503752in}}%
\pgfpathlineto{\pgfqpoint{3.803872in}{0.498070in}}%
\pgfpathlineto{\pgfqpoint{3.823797in}{0.485541in}}%
\pgfpathlineto{\pgfqpoint{3.843722in}{0.471685in}}%
\pgfpathlineto{\pgfqpoint{3.863647in}{0.456901in}}%
\pgfpathlineto{\pgfqpoint{3.923422in}{0.411661in}}%
\pgfpathlineto{\pgfqpoint{3.943347in}{0.397723in}}%
\pgfpathlineto{\pgfqpoint{3.963272in}{0.384948in}}%
\pgfpathlineto{\pgfqpoint{3.973235in}{0.379084in}}%
\pgfpathlineto{\pgfqpoint{3.983197in}{0.373608in}}%
\pgfpathlineto{\pgfqpoint{3.993160in}{0.368542in}}%
\pgfpathlineto{\pgfqpoint{4.003122in}{0.363906in}}%
\pgfpathlineto{\pgfqpoint{4.013085in}{0.359710in}}%
\pgfpathlineto{\pgfqpoint{4.023047in}{0.355957in}}%
\pgfpathlineto{\pgfqpoint{4.033010in}{0.352643in}}%
\pgfpathlineto{\pgfqpoint{4.042972in}{0.349755in}}%
\pgfpathlineto{\pgfqpoint{4.052935in}{0.347272in}}%
\pgfpathlineto{\pgfqpoint{4.062897in}{0.345166in}}%
\pgfpathlineto{\pgfqpoint{4.082822in}{0.341955in}}%
\pgfpathlineto{\pgfqpoint{4.102747in}{0.339836in}}%
\pgfpathlineto{\pgfqpoint{4.122672in}{0.338522in}}%
\pgfpathlineto{\pgfqpoint{4.152560in}{0.337481in}}%
\pgfpathlineto{\pgfqpoint{4.192410in}{0.336364in}}%
\pgfpathlineto{\pgfqpoint{4.212335in}{0.335236in}}%
\pgfpathlineto{\pgfqpoint{4.232260in}{0.333397in}}%
\pgfpathlineto{\pgfqpoint{4.252185in}{0.330782in}}%
\pgfpathlineto{\pgfqpoint{4.272110in}{0.327517in}}%
\pgfpathlineto{\pgfqpoint{4.341848in}{0.315092in}}%
\pgfpathlineto{\pgfqpoint{4.371735in}{0.310837in}}%
\pgfpathlineto{\pgfqpoint{4.401623in}{0.307337in}}%
\pgfpathlineto{\pgfqpoint{4.431510in}{0.304418in}}%
\pgfpathlineto{\pgfqpoint{4.461398in}{0.302060in}}%
\pgfpathlineto{\pgfqpoint{4.491285in}{0.300340in}}%
\pgfpathlineto{\pgfqpoint{4.521173in}{0.299261in}}%
\pgfpathlineto{\pgfqpoint{4.561023in}{0.298586in}}%
\pgfpathlineto{\pgfqpoint{4.600873in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.600873in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.519205in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215193in}{0.298519in}}%
\pgfpathlineto{\pgfqpoint{3.230544in}{0.299160in}}%
\pgfpathlineto{\pgfqpoint{3.242057in}{0.300430in}}%
\pgfpathlineto{\pgfqpoint{3.249732in}{0.301924in}}%
\pgfpathlineto{\pgfqpoint{3.257407in}{0.304104in}}%
\pgfpathlineto{\pgfqpoint{3.265083in}{0.307050in}}%
\pgfpathlineto{\pgfqpoint{3.272758in}{0.310744in}}%
\pgfpathlineto{\pgfqpoint{3.284271in}{0.317342in}}%
\pgfpathlineto{\pgfqpoint{3.307297in}{0.331235in}}%
\pgfpathlineto{\pgfqpoint{3.322648in}{0.339490in}}%
\pgfpathlineto{\pgfqpoint{3.364862in}{0.361668in}}%
\pgfpathlineto{\pgfqpoint{3.372538in}{0.366178in}}%
\pgfpathlineto{\pgfqpoint{3.380213in}{0.371493in}}%
\pgfpathlineto{\pgfqpoint{3.384051in}{0.374625in}}%
\pgfpathlineto{\pgfqpoint{3.387888in}{0.378172in}}%
\pgfpathlineto{\pgfqpoint{3.391726in}{0.382203in}}%
\pgfpathlineto{\pgfqpoint{3.395564in}{0.386778in}}%
\pgfpathlineto{\pgfqpoint{3.399401in}{0.391947in}}%
\pgfpathlineto{\pgfqpoint{3.403239in}{0.397740in}}%
\pgfpathlineto{\pgfqpoint{3.407077in}{0.404172in}}%
\pgfpathlineto{\pgfqpoint{3.414752in}{0.418914in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{0.435927in}}%
\pgfpathlineto{\pgfqpoint{3.430103in}{0.454787in}}%
\pgfpathlineto{\pgfqpoint{3.437778in}{0.475068in}}%
\pgfpathlineto{\pgfqpoint{3.449291in}{0.507683in}}%
\pgfpathlineto{\pgfqpoint{3.456966in}{0.531047in}}%
\pgfpathlineto{\pgfqpoint{3.464642in}{0.556113in}}%
\pgfpathlineto{\pgfqpoint{3.472317in}{0.583225in}}%
\pgfpathlineto{\pgfqpoint{3.479992in}{0.612464in}}%
\pgfpathlineto{\pgfqpoint{3.491505in}{0.659458in}}%
\pgfpathlineto{\pgfqpoint{3.506856in}{0.723283in}}%
\pgfpathlineto{\pgfqpoint{3.514531in}{0.753285in}}%
\pgfpathlineto{\pgfqpoint{3.522207in}{0.780855in}}%
\pgfpathlineto{\pgfqpoint{3.529882in}{0.805521in}}%
\pgfpathlineto{\pgfqpoint{3.537557in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{3.545233in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{3.552908in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{3.560583in}{0.875139in}}%
\pgfpathlineto{\pgfqpoint{3.568259in}{0.886208in}}%
\pgfpathlineto{\pgfqpoint{3.572096in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{3.575934in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{3.579772in}{0.898623in}}%
\pgfpathlineto{\pgfqpoint{3.583609in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{3.587447in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{3.591285in}{0.905998in}}%
\pgfpathlineto{\pgfqpoint{3.595122in}{0.907290in}}%
\pgfpathlineto{\pgfqpoint{3.598960in}{0.907970in}}%
\pgfpathlineto{\pgfqpoint{3.602798in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.606635in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{3.610473in}{0.906139in}}%
\pgfpathlineto{\pgfqpoint{3.614311in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{3.618149in}{0.901508in}}%
\pgfpathlineto{\pgfqpoint{3.621986in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{3.625824in}{0.894076in}}%
\pgfpathlineto{\pgfqpoint{3.629662in}{0.889337in}}%
\pgfpathlineto{\pgfqpoint{3.633499in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{3.641175in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{3.648850in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{3.679551in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{3.691064in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{3.714090in}{0.739929in}}%
\pgfpathlineto{\pgfqpoint{3.721766in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{3.729441in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{3.737116in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{3.744792in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{3.752467in}{0.650711in}}%
\pgfpathlineto{\pgfqpoint{3.760142in}{0.626670in}}%
\pgfpathlineto{\pgfqpoint{3.790844in}{0.526612in}}%
\pgfpathlineto{\pgfqpoint{3.798519in}{0.504930in}}%
\pgfpathlineto{\pgfqpoint{3.806194in}{0.485679in}}%
\pgfpathlineto{\pgfqpoint{3.813870in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{3.821545in}{0.454122in}}%
\pgfpathlineto{\pgfqpoint{3.829220in}{0.440928in}}%
\pgfpathlineto{\pgfqpoint{3.863759in}{0.384548in}}%
\pgfpathlineto{\pgfqpoint{3.882948in}{0.351818in}}%
\pgfpathlineto{\pgfqpoint{3.890623in}{0.340012in}}%
\pgfpathlineto{\pgfqpoint{3.898298in}{0.329619in}}%
\pgfpathlineto{\pgfqpoint{3.905974in}{0.320901in}}%
\pgfpathlineto{\pgfqpoint{3.913649in}{0.313940in}}%
\pgfpathlineto{\pgfqpoint{3.917487in}{0.311099in}}%
\pgfpathlineto{\pgfqpoint{3.925162in}{0.306585in}}%
\pgfpathlineto{\pgfqpoint{3.932838in}{0.303417in}}%
\pgfpathlineto{\pgfqpoint{3.940513in}{0.301311in}}%
\pgfpathlineto{\pgfqpoint{3.948188in}{0.299987in}}%
\pgfpathlineto{\pgfqpoint{3.959701in}{0.298949in}}%
\pgfpathlineto{\pgfqpoint{3.975052in}{0.298464in}}%
\pgfpathlineto{\pgfqpoint{3.978890in}{0.298417in}}%
\pgfpathlineto{\pgfqpoint{3.978890in}{0.298417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.519205in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254388in}{0.298392in}}%
\pgfpathlineto{\pgfqpoint{3.273123in}{0.298767in}}%
\pgfpathlineto{\pgfqpoint{3.284364in}{0.299504in}}%
\pgfpathlineto{\pgfqpoint{3.291858in}{0.300457in}}%
\pgfpathlineto{\pgfqpoint{3.299352in}{0.301995in}}%
\pgfpathlineto{\pgfqpoint{3.306846in}{0.304349in}}%
\pgfpathlineto{\pgfqpoint{3.314340in}{0.307763in}}%
\pgfpathlineto{\pgfqpoint{3.321834in}{0.312457in}}%
\pgfpathlineto{\pgfqpoint{3.329328in}{0.318581in}}%
\pgfpathlineto{\pgfqpoint{3.336822in}{0.326175in}}%
\pgfpathlineto{\pgfqpoint{3.344316in}{0.335158in}}%
\pgfpathlineto{\pgfqpoint{3.351810in}{0.345350in}}%
\pgfpathlineto{\pgfqpoint{3.359304in}{0.356550in}}%
\pgfpathlineto{\pgfqpoint{3.366798in}{0.368643in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{3.381786in}{0.395993in}}%
\pgfpathlineto{\pgfqpoint{3.389280in}{0.412016in}}%
\pgfpathlineto{\pgfqpoint{3.396774in}{0.430276in}}%
\pgfpathlineto{\pgfqpoint{3.404268in}{0.451129in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{0.474591in}}%
\pgfpathlineto{\pgfqpoint{3.419256in}{0.500247in}}%
\pgfpathlineto{\pgfqpoint{3.437991in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{3.449232in}{0.608211in}}%
\pgfpathlineto{\pgfqpoint{3.464220in}{0.658494in}}%
\pgfpathlineto{\pgfqpoint{3.479208in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.501689in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{3.509183in}{0.809121in}}%
\pgfpathlineto{\pgfqpoint{3.516677in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{3.520424in}{0.836949in}}%
\pgfpathlineto{\pgfqpoint{3.524171in}{0.844292in}}%
\pgfpathlineto{\pgfqpoint{3.527918in}{0.850679in}}%
\pgfpathlineto{\pgfqpoint{3.531665in}{0.856171in}}%
\pgfpathlineto{\pgfqpoint{3.535412in}{0.860858in}}%
\pgfpathlineto{\pgfqpoint{3.539159in}{0.864849in}}%
\pgfpathlineto{\pgfqpoint{3.542906in}{0.868262in}}%
\pgfpathlineto{\pgfqpoint{3.550400in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{3.557894in}{0.878381in}}%
\pgfpathlineto{\pgfqpoint{3.569135in}{0.884291in}}%
\pgfpathlineto{\pgfqpoint{3.576629in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{3.584123in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{3.587870in}{0.891158in}}%
\pgfpathlineto{\pgfqpoint{3.591617in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{3.595364in}{0.891917in}}%
\pgfpathlineto{\pgfqpoint{3.599111in}{0.891729in}}%
\pgfpathlineto{\pgfqpoint{3.602858in}{0.891145in}}%
\pgfpathlineto{\pgfqpoint{3.606605in}{0.890167in}}%
\pgfpathlineto{\pgfqpoint{3.610352in}{0.888803in}}%
\pgfpathlineto{\pgfqpoint{3.614099in}{0.887069in}}%
\pgfpathlineto{\pgfqpoint{3.621593in}{0.882563in}}%
\pgfpathlineto{\pgfqpoint{3.629087in}{0.876759in}}%
\pgfpathlineto{\pgfqpoint{3.636581in}{0.869676in}}%
\pgfpathlineto{\pgfqpoint{3.644075in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{3.651569in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{3.659063in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{3.666557in}{0.825607in}}%
\pgfpathlineto{\pgfqpoint{3.674051in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{3.681545in}{0.791622in}}%
\pgfpathlineto{\pgfqpoint{3.689039in}{0.771141in}}%
\pgfpathlineto{\pgfqpoint{3.696533in}{0.748217in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{0.722913in}}%
\pgfpathlineto{\pgfqpoint{3.711521in}{0.695516in}}%
\pgfpathlineto{\pgfqpoint{3.722762in}{0.651784in}}%
\pgfpathlineto{\pgfqpoint{3.737750in}{0.593032in}}%
\pgfpathlineto{\pgfqpoint{3.745244in}{0.565462in}}%
\pgfpathlineto{\pgfqpoint{3.752738in}{0.540012in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{0.517056in}}%
\pgfpathlineto{\pgfqpoint{3.767726in}{0.496705in}}%
\pgfpathlineto{\pgfqpoint{3.775220in}{0.478840in}}%
\pgfpathlineto{\pgfqpoint{3.782714in}{0.463177in}}%
\pgfpathlineto{\pgfqpoint{3.790208in}{0.449332in}}%
\pgfpathlineto{\pgfqpoint{3.797702in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{3.805196in}{0.425513in}}%
\pgfpathlineto{\pgfqpoint{3.816437in}{0.409892in}}%
\pgfpathlineto{\pgfqpoint{3.823931in}{0.400341in}}%
\pgfpathlineto{\pgfqpoint{3.831425in}{0.391577in}}%
\pgfpathlineto{\pgfqpoint{3.838919in}{0.383784in}}%
\pgfpathlineto{\pgfqpoint{3.846413in}{0.377160in}}%
\pgfpathlineto{\pgfqpoint{3.853907in}{0.371841in}}%
\pgfpathlineto{\pgfqpoint{3.861401in}{0.367828in}}%
\pgfpathlineto{\pgfqpoint{3.868895in}{0.364953in}}%
\pgfpathlineto{\pgfqpoint{3.876389in}{0.362872in}}%
\pgfpathlineto{\pgfqpoint{3.891377in}{0.359055in}}%
\pgfpathlineto{\pgfqpoint{3.898871in}{0.356227in}}%
\pgfpathlineto{\pgfqpoint{3.906365in}{0.352233in}}%
\pgfpathlineto{\pgfqpoint{3.913859in}{0.346941in}}%
\pgfpathlineto{\pgfqpoint{3.921353in}{0.340512in}}%
\pgfpathlineto{\pgfqpoint{3.947582in}{0.316052in}}%
\pgfpathlineto{\pgfqpoint{3.955076in}{0.310613in}}%
\pgfpathlineto{\pgfqpoint{3.962569in}{0.306376in}}%
\pgfpathlineto{\pgfqpoint{3.970063in}{0.303305in}}%
\pgfpathlineto{\pgfqpoint{3.977557in}{0.301230in}}%
\pgfpathlineto{\pgfqpoint{3.985051in}{0.299922in}}%
\pgfpathlineto{\pgfqpoint{3.996292in}{0.298907in}}%
\pgfpathlineto{\pgfqpoint{4.000039in}{0.298729in}}%
\pgfpathlineto{\pgfqpoint{4.000039in}{0.298729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.519205in}{0.231635in}}{\pgfqpoint{2.180795in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417329in}{0.298547in}}%
\pgfpathlineto{\pgfqpoint{3.422145in}{0.299031in}}%
\pgfpathlineto{\pgfqpoint{3.425355in}{0.299751in}}%
\pgfpathlineto{\pgfqpoint{3.428566in}{0.301056in}}%
\pgfpathlineto{\pgfqpoint{3.431776in}{0.303285in}}%
\pgfpathlineto{\pgfqpoint{3.434987in}{0.306882in}}%
\pgfpathlineto{\pgfqpoint{3.438197in}{0.312374in}}%
\pgfpathlineto{\pgfqpoint{3.441408in}{0.320307in}}%
\pgfpathlineto{\pgfqpoint{3.444618in}{0.331161in}}%
\pgfpathlineto{\pgfqpoint{3.447829in}{0.345235in}}%
\pgfpathlineto{\pgfqpoint{3.451039in}{0.362534in}}%
\pgfpathlineto{\pgfqpoint{3.455855in}{0.393636in}}%
\pgfpathlineto{\pgfqpoint{3.473513in}{0.516449in}}%
\pgfpathlineto{\pgfqpoint{3.479934in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{3.483144in}{0.581060in}}%
\pgfpathlineto{\pgfqpoint{3.486355in}{0.608476in}}%
\pgfpathlineto{\pgfqpoint{3.489565in}{0.640603in}}%
\pgfpathlineto{\pgfqpoint{3.494381in}{0.697706in}}%
\pgfpathlineto{\pgfqpoint{3.499197in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{3.507223in}{0.882191in}}%
\pgfpathlineto{\pgfqpoint{3.515249in}{1.008100in}}%
\pgfpathlineto{\pgfqpoint{3.521670in}{1.117036in}}%
\pgfpathlineto{\pgfqpoint{3.529697in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{3.537723in}{1.413776in}}%
\pgfpathlineto{\pgfqpoint{3.540933in}{1.465246in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{1.508519in}}%
\pgfpathlineto{\pgfqpoint{3.547354in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{3.550565in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{3.552170in}{1.573841in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{3.555381in}{1.584786in}}%
\pgfpathlineto{\pgfqpoint{3.556986in}{1.588091in}}%
\pgfpathlineto{\pgfqpoint{3.558591in}{1.590427in}}%
\pgfpathlineto{\pgfqpoint{3.561802in}{1.593575in}}%
\pgfpathlineto{\pgfqpoint{3.565012in}{1.596638in}}%
\pgfpathlineto{\pgfqpoint{3.568223in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{3.571433in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{3.579459in}{1.626491in}}%
\pgfpathlineto{\pgfqpoint{3.581065in}{1.629359in}}%
\pgfpathlineto{\pgfqpoint{3.582670in}{1.631517in}}%
\pgfpathlineto{\pgfqpoint{3.584275in}{1.632844in}}%
\pgfpathlineto{\pgfqpoint{3.585880in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{3.587486in}{1.632707in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{1.631181in}}%
\pgfpathlineto{\pgfqpoint{3.590696in}{1.628686in}}%
\pgfpathlineto{\pgfqpoint{3.592301in}{1.625244in}}%
\pgfpathlineto{\pgfqpoint{3.595512in}{1.615594in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{1.602218in}}%
\pgfpathlineto{\pgfqpoint{3.601933in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{3.605143in}{1.562173in}}%
\pgfpathlineto{\pgfqpoint{3.608354in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{3.611564in}{1.497811in}}%
\pgfpathlineto{\pgfqpoint{3.614775in}{1.454486in}}%
\pgfpathlineto{\pgfqpoint{3.617985in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{3.622801in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{3.640459in}{0.978133in}}%
\pgfpathlineto{\pgfqpoint{3.645275in}{0.899086in}}%
\pgfpathlineto{\pgfqpoint{3.650090in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{3.654906in}{0.766740in}}%
\pgfpathlineto{\pgfqpoint{3.659722in}{0.712549in}}%
\pgfpathlineto{\pgfqpoint{3.669353in}{0.614399in}}%
\pgfpathlineto{\pgfqpoint{3.680590in}{0.503069in}}%
\pgfpathlineto{\pgfqpoint{3.685406in}{0.461814in}}%
\pgfpathlineto{\pgfqpoint{3.690222in}{0.426954in}}%
\pgfpathlineto{\pgfqpoint{3.695037in}{0.397598in}}%
\pgfpathlineto{\pgfqpoint{3.699853in}{0.372138in}}%
\pgfpathlineto{\pgfqpoint{3.704669in}{0.349867in}}%
\pgfpathlineto{\pgfqpoint{3.707879in}{0.337022in}}%
\pgfpathlineto{\pgfqpoint{3.711090in}{0.326101in}}%
\pgfpathlineto{\pgfqpoint{3.714300in}{0.317298in}}%
\pgfpathlineto{\pgfqpoint{3.717511in}{0.310613in}}%
\pgfpathlineto{\pgfqpoint{3.720721in}{0.305852in}}%
\pgfpathlineto{\pgfqpoint{3.723932in}{0.302676in}}%
\pgfpathlineto{\pgfqpoint{3.727142in}{0.300696in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{0.299542in}}%
\pgfpathlineto{\pgfqpoint{3.735169in}{0.298724in}}%
\pgfpathlineto{\pgfqpoint{3.736774in}{0.298592in}}%
\pgfpathlineto{\pgfqpoint{3.736774in}{0.298592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519205in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hist-test2-poisson-depexp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.464354in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.464354in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066562in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.080008in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.093455in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.106902in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.120349in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.133795in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.147242in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.160689in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.174136in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.177497in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.187583in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.201029in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.214476in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.227923in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.241370in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.254816in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.268263in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.281710in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.295157in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.308603in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.322050in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.335497in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.348944in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.362391in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.375837in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.389284in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.402731in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.416178in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.429624in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.443071in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.456518in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.469965in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.483412in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.496858in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.510305in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.523752in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.537199in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.550645in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.564092in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.577539in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.590986in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.604433in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.617879in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.631326in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.644773in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.658220in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.671666in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.685113in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.698560in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.712007in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.725453in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.738900in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.752347in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.765794in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.779241in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.792687in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.806134in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.819581in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.846474in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.859921in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.873368in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.886815in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.900262in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.913708in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.940602in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.954049in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.967495in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.980942in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{0.994389in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.007836in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.021283in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.034729in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.048176in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.061623in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.075070in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.088516in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.101963in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.115410in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.128857in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.142303in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.155750in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.169197in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.182644in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.196091in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.209537in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.249878in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.263324in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.276771in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.286856in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.286856in}{0.444531in}}%
\pgfpathlineto{\pgfqpoint{1.286856in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.290218in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.303665in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.317112in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.344005in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.357452in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.397792in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177497in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177497in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732177in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732177in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286856in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286856in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291240in}{0.298503in}}%
\pgfpathlineto{\pgfqpoint{0.300601in}{0.298997in}}%
\pgfpathlineto{\pgfqpoint{0.307621in}{0.300095in}}%
\pgfpathlineto{\pgfqpoint{0.312302in}{0.301494in}}%
\pgfpathlineto{\pgfqpoint{0.316982in}{0.303676in}}%
\pgfpathlineto{\pgfqpoint{0.321662in}{0.306842in}}%
\pgfpathlineto{\pgfqpoint{0.326342in}{0.311117in}}%
\pgfpathlineto{\pgfqpoint{0.331023in}{0.316508in}}%
\pgfpathlineto{\pgfqpoint{0.335703in}{0.322889in}}%
\pgfpathlineto{\pgfqpoint{0.342723in}{0.333870in}}%
\pgfpathlineto{\pgfqpoint{0.349744in}{0.346286in}}%
\pgfpathlineto{\pgfqpoint{0.354424in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{0.359104in}{0.367463in}}%
\pgfpathlineto{\pgfqpoint{0.361445in}{0.374438in}}%
\pgfpathlineto{\pgfqpoint{0.363785in}{0.382445in}}%
\pgfpathlineto{\pgfqpoint{0.366125in}{0.391680in}}%
\pgfpathlineto{\pgfqpoint{0.368465in}{0.402330in}}%
\pgfpathlineto{\pgfqpoint{0.370805in}{0.414561in}}%
\pgfpathlineto{\pgfqpoint{0.375485in}{0.444306in}}%
\pgfpathlineto{\pgfqpoint{0.380166in}{0.481614in}}%
\pgfpathlineto{\pgfqpoint{0.384846in}{0.526571in}}%
\pgfpathlineto{\pgfqpoint{0.389526in}{0.578693in}}%
\pgfpathlineto{\pgfqpoint{0.394207in}{0.637045in}}%
\pgfpathlineto{\pgfqpoint{0.401227in}{0.733381in}}%
\pgfpathlineto{\pgfqpoint{0.422288in}{1.033866in}}%
\pgfpathlineto{\pgfqpoint{0.429309in}{1.121467in}}%
\pgfpathlineto{\pgfqpoint{0.436329in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{0.441009in}{1.244860in}}%
\pgfpathlineto{\pgfqpoint{0.445690in}{1.285679in}}%
\pgfpathlineto{\pgfqpoint{0.450370in}{1.320380in}}%
\pgfpathlineto{\pgfqpoint{0.452710in}{1.334933in}}%
\pgfpathlineto{\pgfqpoint{0.455050in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{0.457390in}{1.357231in}}%
\pgfpathlineto{\pgfqpoint{0.459731in}{1.364500in}}%
\pgfpathlineto{\pgfqpoint{0.462071in}{1.368925in}}%
\pgfpathlineto{\pgfqpoint{0.464411in}{1.370387in}}%
\pgfpathlineto{\pgfqpoint{0.466751in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.469091in}{1.364386in}}%
\pgfpathlineto{\pgfqpoint{0.471431in}{1.357145in}}%
\pgfpathlineto{\pgfqpoint{0.473771in}{1.347385in}}%
\pgfpathlineto{\pgfqpoint{0.476112in}{1.335441in}}%
\pgfpathlineto{\pgfqpoint{0.480792in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{0.499513in}{1.179753in}}%
\pgfpathlineto{\pgfqpoint{0.508874in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{0.518234in}{1.072143in}}%
\pgfpathlineto{\pgfqpoint{0.525255in}{1.028534in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.980741in}}%
\pgfpathlineto{\pgfqpoint{0.539295in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{0.550996in}{0.835352in}}%
\pgfpathlineto{\pgfqpoint{0.560357in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{0.567377in}{0.712556in}}%
\pgfpathlineto{\pgfqpoint{0.572057in}{0.682689in}}%
\pgfpathlineto{\pgfqpoint{0.576738in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{0.581418in}{0.631491in}}%
\pgfpathlineto{\pgfqpoint{0.588439in}{0.599020in}}%
\pgfpathlineto{\pgfqpoint{0.600139in}{0.546724in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.512236in}}%
\pgfpathlineto{\pgfqpoint{0.618860in}{0.453476in}}%
\pgfpathlineto{\pgfqpoint{0.623541in}{0.432695in}}%
\pgfpathlineto{\pgfqpoint{0.628221in}{0.414718in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.399660in}}%
\pgfpathlineto{\pgfqpoint{0.637582in}{0.387075in}}%
\pgfpathlineto{\pgfqpoint{0.644602in}{0.371030in}}%
\pgfpathlineto{\pgfqpoint{0.660983in}{0.336323in}}%
\pgfpathlineto{\pgfqpoint{0.665663in}{0.327654in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{0.320824in}}%
\pgfpathlineto{\pgfqpoint{0.672684in}{0.318324in}}%
\pgfpathlineto{\pgfqpoint{0.675024in}{0.316518in}}%
\pgfpathlineto{\pgfqpoint{0.677364in}{0.315439in}}%
\pgfpathlineto{\pgfqpoint{0.679704in}{0.315090in}}%
\pgfpathlineto{\pgfqpoint{0.682044in}{0.315444in}}%
\pgfpathlineto{\pgfqpoint{0.684384in}{0.316442in}}%
\pgfpathlineto{\pgfqpoint{0.686725in}{0.317995in}}%
\pgfpathlineto{\pgfqpoint{0.691405in}{0.322275in}}%
\pgfpathlineto{\pgfqpoint{0.698425in}{0.329301in}}%
\pgfpathlineto{\pgfqpoint{0.700765in}{0.331148in}}%
\pgfpathlineto{\pgfqpoint{0.703106in}{0.332509in}}%
\pgfpathlineto{\pgfqpoint{0.705446in}{0.333281in}}%
\pgfpathlineto{\pgfqpoint{0.707786in}{0.333400in}}%
\pgfpathlineto{\pgfqpoint{0.710126in}{0.332847in}}%
\pgfpathlineto{\pgfqpoint{0.712466in}{0.331646in}}%
\pgfpathlineto{\pgfqpoint{0.714806in}{0.329861in}}%
\pgfpathlineto{\pgfqpoint{0.719487in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{0.310649in}}%
\pgfpathlineto{\pgfqpoint{0.735868in}{0.306215in}}%
\pgfpathlineto{\pgfqpoint{0.740548in}{0.302999in}}%
\pgfpathlineto{\pgfqpoint{0.745228in}{0.300895in}}%
\pgfpathlineto{\pgfqpoint{0.749908in}{0.299644in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.298767in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.298767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459633in}{0.298741in}}%
\pgfpathlineto{\pgfqpoint{0.464503in}{0.299553in}}%
\pgfpathlineto{\pgfqpoint{0.467750in}{0.300767in}}%
\pgfpathlineto{\pgfqpoint{0.470997in}{0.302960in}}%
\pgfpathlineto{\pgfqpoint{0.472620in}{0.304586in}}%
\pgfpathlineto{\pgfqpoint{0.474244in}{0.306667in}}%
\pgfpathlineto{\pgfqpoint{0.475867in}{0.309288in}}%
\pgfpathlineto{\pgfqpoint{0.479114in}{0.316481in}}%
\pgfpathlineto{\pgfqpoint{0.482361in}{0.326763in}}%
\pgfpathlineto{\pgfqpoint{0.485608in}{0.340496in}}%
\pgfpathlineto{\pgfqpoint{0.488855in}{0.357637in}}%
\pgfpathlineto{\pgfqpoint{0.493726in}{0.388496in}}%
\pgfpathlineto{\pgfqpoint{0.503466in}{0.457442in}}%
\pgfpathlineto{\pgfqpoint{0.509960in}{0.505246in}}%
\pgfpathlineto{\pgfqpoint{0.514831in}{0.546585in}}%
\pgfpathlineto{\pgfqpoint{0.518078in}{0.578805in}}%
\pgfpathlineto{\pgfqpoint{0.522948in}{0.634871in}}%
\pgfpathlineto{\pgfqpoint{0.529442in}{0.720481in}}%
\pgfpathlineto{\pgfqpoint{0.561911in}{1.172420in}}%
\pgfpathlineto{\pgfqpoint{0.568405in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{0.578146in}{1.439626in}}%
\pgfpathlineto{\pgfqpoint{0.583017in}{1.506219in}}%
\pgfpathlineto{\pgfqpoint{0.586264in}{1.542650in}}%
\pgfpathlineto{\pgfqpoint{0.589511in}{1.572618in}}%
\pgfpathlineto{\pgfqpoint{0.592757in}{1.596537in}}%
\pgfpathlineto{\pgfqpoint{0.596004in}{1.614737in}}%
\pgfpathlineto{\pgfqpoint{0.597628in}{1.621677in}}%
\pgfpathlineto{\pgfqpoint{0.599251in}{1.627099in}}%
\pgfpathlineto{\pgfqpoint{0.600875in}{1.630910in}}%
\pgfpathlineto{\pgfqpoint{0.602498in}{1.632999in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{0.605745in}{1.631585in}}%
\pgfpathlineto{\pgfqpoint{0.607369in}{1.627919in}}%
\pgfpathlineto{\pgfqpoint{0.608992in}{1.622234in}}%
\pgfpathlineto{\pgfqpoint{0.610616in}{1.614554in}}%
\pgfpathlineto{\pgfqpoint{0.613863in}{1.593535in}}%
\pgfpathlineto{\pgfqpoint{0.617110in}{1.565901in}}%
\pgfpathlineto{\pgfqpoint{0.620357in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{0.625227in}{1.476138in}}%
\pgfpathlineto{\pgfqpoint{0.630097in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{0.634968in}{1.337635in}}%
\pgfpathlineto{\pgfqpoint{0.639838in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{0.647956in}{1.099467in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.979595in}}%
\pgfpathlineto{\pgfqpoint{0.659320in}{0.902194in}}%
\pgfpathlineto{\pgfqpoint{0.662567in}{0.858515in}}%
\pgfpathlineto{\pgfqpoint{0.665814in}{0.821191in}}%
\pgfpathlineto{\pgfqpoint{0.669061in}{0.789528in}}%
\pgfpathlineto{\pgfqpoint{0.672308in}{0.762454in}}%
\pgfpathlineto{\pgfqpoint{0.677178in}{0.727896in}}%
\pgfpathlineto{\pgfqpoint{0.682049in}{0.697763in}}%
\pgfpathlineto{\pgfqpoint{0.688542in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{0.565592in}}%
\pgfpathlineto{\pgfqpoint{0.711271in}{0.533249in}}%
\pgfpathlineto{\pgfqpoint{0.721012in}{0.461554in}}%
\pgfpathlineto{\pgfqpoint{0.725882in}{0.427636in}}%
\pgfpathlineto{\pgfqpoint{0.730753in}{0.398074in}}%
\pgfpathlineto{\pgfqpoint{0.735623in}{0.373547in}}%
\pgfpathlineto{\pgfqpoint{0.738870in}{0.359820in}}%
\pgfpathlineto{\pgfqpoint{0.742117in}{0.347926in}}%
\pgfpathlineto{\pgfqpoint{0.745364in}{0.337643in}}%
\pgfpathlineto{\pgfqpoint{0.748611in}{0.328807in}}%
\pgfpathlineto{\pgfqpoint{0.751858in}{0.321318in}}%
\pgfpathlineto{\pgfqpoint{0.755105in}{0.315113in}}%
\pgfpathlineto{\pgfqpoint{0.758352in}{0.310135in}}%
\pgfpathlineto{\pgfqpoint{0.761599in}{0.306296in}}%
\pgfpathlineto{\pgfqpoint{0.764846in}{0.303472in}}%
\pgfpathlineto{\pgfqpoint{0.768093in}{0.301498in}}%
\pgfpathlineto{\pgfqpoint{0.771340in}{0.300193in}}%
\pgfpathlineto{\pgfqpoint{0.776210in}{0.299105in}}%
\pgfpathlineto{\pgfqpoint{0.782704in}{0.298555in}}%
\pgfpathlineto{\pgfqpoint{0.782704in}{0.298555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621241in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.621241in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.464354in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617823in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.082177in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.082177in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.617823in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617823in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684385in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.697831in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.711278in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.724725in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.738172in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.742264in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{1.742264in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.742264in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.751619in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.765065in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.778512in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.791959in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.805406in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.818852in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.845746in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.859193in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.872640in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.886086in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.899533in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.912980in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.939873in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.953320in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.966767in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.980214in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{1.993660in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.007107in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.020554in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.034001in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.047448in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.060894in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.074341in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.087788in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.101235in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.114681in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.141575in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.155022in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.168469in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.181915in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.195362in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.208809in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.222256in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.235702in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.262596in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.276043in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.302936in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.329830in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.343277in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.356723in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.370170in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.383617in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.410510in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.423957in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.437404in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.450851in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.464298in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.477744in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.491191in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.504638in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.518085in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.531531in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.544978in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.558425in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.571872in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.585319in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.598765in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.612212in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.625659in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.639106in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.652552in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.665999in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.679446in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.692893in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.706340in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.733233in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.746680in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.760127in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.787020in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.800467in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.813914in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.840807in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.854254in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.881148in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.894594in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.899856in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.899856in}{0.414326in}}%
\pgfpathlineto{\pgfqpoint{2.899856in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.908041in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.921488in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.934935in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.948381in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.961828in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.975275in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.988722in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.002169in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.015615in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742264in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742264in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321060in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321060in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899856in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899856in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617823in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742264in}{0.333146in}}%
\pgfpathlineto{\pgfqpoint{1.745942in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{1.749620in}{0.349630in}}%
\pgfpathlineto{\pgfqpoint{1.753298in}{0.359695in}}%
\pgfpathlineto{\pgfqpoint{1.756976in}{0.371055in}}%
\pgfpathlineto{\pgfqpoint{1.760653in}{0.383745in}}%
\pgfpathlineto{\pgfqpoint{1.764331in}{0.397780in}}%
\pgfpathlineto{\pgfqpoint{1.771687in}{0.429827in}}%
\pgfpathlineto{\pgfqpoint{1.779043in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{1.786398in}{0.508206in}}%
\pgfpathlineto{\pgfqpoint{1.793754in}{0.553040in}}%
\pgfpathlineto{\pgfqpoint{1.804788in}{0.624791in}}%
\pgfpathlineto{\pgfqpoint{1.826855in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{1.834210in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{0.857276in}}%
\pgfpathlineto{\pgfqpoint{1.845244in}{0.875342in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{0.891725in}}%
\pgfpathlineto{\pgfqpoint{1.852600in}{0.906297in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.859955in}{0.929684in}}%
\pgfpathlineto{\pgfqpoint{1.863633in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{1.867311in}{0.945188in}}%
\pgfpathlineto{\pgfqpoint{1.870989in}{0.950022in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{0.952976in}}%
\pgfpathlineto{\pgfqpoint{1.878345in}{0.954119in}}%
\pgfpathlineto{\pgfqpoint{1.882022in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{1.885700in}{0.951279in}}%
\pgfpathlineto{\pgfqpoint{1.889378in}{0.947460in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{0.942149in}}%
\pgfpathlineto{\pgfqpoint{1.896734in}{0.935428in}}%
\pgfpathlineto{\pgfqpoint{1.900412in}{0.927378in}}%
\pgfpathlineto{\pgfqpoint{1.904089in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{1.907767in}{0.907613in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{1.922479in}{0.855827in}}%
\pgfpathlineto{\pgfqpoint{1.929834in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{1.955579in}{0.712707in}}%
\pgfpathlineto{\pgfqpoint{1.962935in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{1.970291in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{1.977646in}{0.636997in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{0.617931in}}%
\pgfpathlineto{\pgfqpoint{1.996036in}{0.592136in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{2.029136in}{0.514942in}}%
\pgfpathlineto{\pgfqpoint{2.036492in}{0.499030in}}%
\pgfpathlineto{\pgfqpoint{2.043848in}{0.484531in}}%
\pgfpathlineto{\pgfqpoint{2.051203in}{0.471458in}}%
\pgfpathlineto{\pgfqpoint{2.058559in}{0.459526in}}%
\pgfpathlineto{\pgfqpoint{2.073270in}{0.437268in}}%
\pgfpathlineto{\pgfqpoint{2.110049in}{0.382576in}}%
\pgfpathlineto{\pgfqpoint{2.117405in}{0.373472in}}%
\pgfpathlineto{\pgfqpoint{2.124760in}{0.365727in}}%
\pgfpathlineto{\pgfqpoint{2.132116in}{0.359423in}}%
\pgfpathlineto{\pgfqpoint{2.139472in}{0.354439in}}%
\pgfpathlineto{\pgfqpoint{2.146827in}{0.350475in}}%
\pgfpathlineto{\pgfqpoint{2.157861in}{0.345546in}}%
\pgfpathlineto{\pgfqpoint{2.172572in}{0.338936in}}%
\pgfpathlineto{\pgfqpoint{2.183606in}{0.333174in}}%
\pgfpathlineto{\pgfqpoint{2.220384in}{0.312877in}}%
\pgfpathlineto{\pgfqpoint{2.231418in}{0.308088in}}%
\pgfpathlineto{\pgfqpoint{2.238773in}{0.305465in}}%
\pgfpathlineto{\pgfqpoint{2.246129in}{0.303330in}}%
\pgfpathlineto{\pgfqpoint{2.253485in}{0.301677in}}%
\pgfpathlineto{\pgfqpoint{2.264518in}{0.300020in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.299180in}}%
\pgfpathlineto{\pgfqpoint{2.286585in}{0.299004in}}%
\pgfpathlineto{\pgfqpoint{2.297619in}{0.299525in}}%
\pgfpathlineto{\pgfqpoint{2.304975in}{0.300386in}}%
\pgfpathlineto{\pgfqpoint{2.312330in}{0.301792in}}%
\pgfpathlineto{\pgfqpoint{2.319686in}{0.303834in}}%
\pgfpathlineto{\pgfqpoint{2.327042in}{0.306519in}}%
\pgfpathlineto{\pgfqpoint{2.338075in}{0.311398in}}%
\pgfpathlineto{\pgfqpoint{2.349109in}{0.316231in}}%
\pgfpathlineto{\pgfqpoint{2.356464in}{0.318662in}}%
\pgfpathlineto{\pgfqpoint{2.363820in}{0.319996in}}%
\pgfpathlineto{\pgfqpoint{2.367498in}{0.320183in}}%
\pgfpathlineto{\pgfqpoint{2.374854in}{0.319585in}}%
\pgfpathlineto{\pgfqpoint{2.382209in}{0.317844in}}%
\pgfpathlineto{\pgfqpoint{2.389565in}{0.315280in}}%
\pgfpathlineto{\pgfqpoint{2.415310in}{0.305182in}}%
\pgfpathlineto{\pgfqpoint{2.422666in}{0.303039in}}%
\pgfpathlineto{\pgfqpoint{2.430021in}{0.301400in}}%
\pgfpathlineto{\pgfqpoint{2.441055in}{0.299793in}}%
\pgfpathlineto{\pgfqpoint{2.452088in}{0.298955in}}%
\pgfpathlineto{\pgfqpoint{2.466800in}{0.298517in}}%
\pgfpathlineto{\pgfqpoint{2.474156in}{0.298440in}}%
\pgfpathlineto{\pgfqpoint{2.474156in}{0.298440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617823in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747208in}{0.298661in}}%
\pgfpathlineto{\pgfqpoint{1.751191in}{0.299285in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{0.300202in}}%
\pgfpathlineto{\pgfqpoint{1.756502in}{0.301828in}}%
\pgfpathlineto{\pgfqpoint{1.759157in}{0.304532in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{0.308754in}}%
\pgfpathlineto{\pgfqpoint{1.764467in}{0.314961in}}%
\pgfpathlineto{\pgfqpoint{1.767123in}{0.323589in}}%
\pgfpathlineto{\pgfqpoint{1.769778in}{0.334979in}}%
\pgfpathlineto{\pgfqpoint{1.772433in}{0.349339in}}%
\pgfpathlineto{\pgfqpoint{1.775088in}{0.366741in}}%
\pgfpathlineto{\pgfqpoint{1.779071in}{0.398473in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{0.436850in}}%
\pgfpathlineto{\pgfqpoint{1.787037in}{0.482291in}}%
\pgfpathlineto{\pgfqpoint{1.791020in}{0.536347in}}%
\pgfpathlineto{\pgfqpoint{1.795003in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{1.798986in}{0.680838in}}%
\pgfpathlineto{\pgfqpoint{1.802968in}{0.774857in}}%
\pgfpathlineto{\pgfqpoint{1.808279in}{0.919914in}}%
\pgfpathlineto{\pgfqpoint{1.821555in}{1.301831in}}%
\pgfpathlineto{\pgfqpoint{1.825538in}{1.391838in}}%
\pgfpathlineto{\pgfqpoint{1.828193in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{1.830848in}{1.479400in}}%
\pgfpathlineto{\pgfqpoint{1.833504in}{1.511064in}}%
\pgfpathlineto{\pgfqpoint{1.837487in}{1.548995in}}%
\pgfpathlineto{\pgfqpoint{1.841469in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{1.845452in}{1.607479in}}%
\pgfpathlineto{\pgfqpoint{1.848108in}{1.621208in}}%
\pgfpathlineto{\pgfqpoint{1.849435in}{1.626320in}}%
\pgfpathlineto{\pgfqpoint{1.850763in}{1.630079in}}%
\pgfpathlineto{\pgfqpoint{1.852090in}{1.632399in}}%
\pgfpathlineto{\pgfqpoint{1.853418in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.854746in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{1.856073in}{1.630785in}}%
\pgfpathlineto{\pgfqpoint{1.857401in}{1.627688in}}%
\pgfpathlineto{\pgfqpoint{1.860056in}{1.618580in}}%
\pgfpathlineto{\pgfqpoint{1.862711in}{1.606644in}}%
\pgfpathlineto{\pgfqpoint{1.866694in}{1.584817in}}%
\pgfpathlineto{\pgfqpoint{1.869349in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{1.874660in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{1.877315in}{1.480649in}}%
\pgfpathlineto{\pgfqpoint{1.879970in}{1.436878in}}%
\pgfpathlineto{\pgfqpoint{1.883953in}{1.358915in}}%
\pgfpathlineto{\pgfqpoint{1.894574in}{1.139532in}}%
\pgfpathlineto{\pgfqpoint{1.899885in}{1.047794in}}%
\pgfpathlineto{\pgfqpoint{1.909178in}{0.891387in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.703446in}}%
\pgfpathlineto{\pgfqpoint{1.923782in}{0.646682in}}%
\pgfpathlineto{\pgfqpoint{1.926437in}{0.615824in}}%
\pgfpathlineto{\pgfqpoint{1.930420in}{0.578650in}}%
\pgfpathlineto{\pgfqpoint{1.935730in}{0.538685in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{0.426293in}}%
\pgfpathlineto{\pgfqpoint{1.954317in}{0.412561in}}%
\pgfpathlineto{\pgfqpoint{1.956972in}{0.401456in}}%
\pgfpathlineto{\pgfqpoint{1.959628in}{0.392611in}}%
\pgfpathlineto{\pgfqpoint{1.963610in}{0.382068in}}%
\pgfpathlineto{\pgfqpoint{1.971576in}{0.362567in}}%
\pgfpathlineto{\pgfqpoint{1.979542in}{0.340446in}}%
\pgfpathlineto{\pgfqpoint{1.984852in}{0.326208in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{0.316973in}}%
\pgfpathlineto{\pgfqpoint{1.992818in}{0.309617in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{0.305913in}}%
\pgfpathlineto{\pgfqpoint{1.998129in}{0.303154in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{0.301230in}}%
\pgfpathlineto{\pgfqpoint{2.003439in}{0.299979in}}%
\pgfpathlineto{\pgfqpoint{2.007422in}{0.298975in}}%
\pgfpathlineto{\pgfqpoint{2.011405in}{0.298570in}}%
\pgfpathlineto{\pgfqpoint{2.011405in}{0.298570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617823in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858023in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.858023in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617823in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.082177in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235646in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{3.235646in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.235646in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302208in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.315655in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.329101in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.342548in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.355995in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.362718in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{3.362718in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.362718in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.369442in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.382888in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.396335in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.409782in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.423229in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.436676in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.450122in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.463569in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.490463in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.503909in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.517356in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.530803in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.544250in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.557697in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.584590in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.598037in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.611484in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.624930in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.638377in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.651824in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.665271in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.678717in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.692164in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.705611in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.719058in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.732505in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.745951in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.759398in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.772845in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.786292in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.799738in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.813185in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.826632in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.840079in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.853526in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.880419in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.893866in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.907313in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.920759in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.934206in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.947653in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.961100in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.974547in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{3.987993in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.001440in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.014887in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.028334in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.041780in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.055227in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.068674in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.082121in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.095567in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.109014in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.122461in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.135908in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.149355in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.162801in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.176248in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.189695in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.203142in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.216588in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.230035in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.243482in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.256929in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.270376in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.283822in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.310716in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.337609in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.351056in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.364503in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.377950in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.391397in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.404843in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.418290in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.431737in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.445184in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.458630in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.485524in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.498971in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.512417in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.525864in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.539311in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.552758in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.566205in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.572928in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.572928in}{0.390915in}}%
\pgfpathlineto{\pgfqpoint{4.572928in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.579651in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.593098in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.606545in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.619992in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.633438in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362718in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362718in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967823in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967823in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572928in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572928in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.235646in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835192in}{0.298559in}}%
\pgfpathlineto{\pgfqpoint{3.843278in}{0.299002in}}%
\pgfpathlineto{\pgfqpoint{3.848669in}{0.299663in}}%
\pgfpathlineto{\pgfqpoint{3.854059in}{0.300820in}}%
\pgfpathlineto{\pgfqpoint{3.859450in}{0.302662in}}%
\pgfpathlineto{\pgfqpoint{3.864841in}{0.305314in}}%
\pgfpathlineto{\pgfqpoint{3.870231in}{0.308748in}}%
\pgfpathlineto{\pgfqpoint{3.886403in}{0.320135in}}%
\pgfpathlineto{\pgfqpoint{3.891793in}{0.322406in}}%
\pgfpathlineto{\pgfqpoint{3.894489in}{0.322994in}}%
\pgfpathlineto{\pgfqpoint{3.897184in}{0.323201in}}%
\pgfpathlineto{\pgfqpoint{3.899879in}{0.323042in}}%
\pgfpathlineto{\pgfqpoint{3.905270in}{0.321806in}}%
\pgfpathlineto{\pgfqpoint{3.913356in}{0.318655in}}%
\pgfpathlineto{\pgfqpoint{3.921442in}{0.315658in}}%
\pgfpathlineto{\pgfqpoint{3.926832in}{0.314480in}}%
\pgfpathlineto{\pgfqpoint{3.932223in}{0.314300in}}%
\pgfpathlineto{\pgfqpoint{3.934918in}{0.314666in}}%
\pgfpathlineto{\pgfqpoint{3.937613in}{0.315386in}}%
\pgfpathlineto{\pgfqpoint{3.940309in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{3.943004in}{0.318075in}}%
\pgfpathlineto{\pgfqpoint{3.945699in}{0.320152in}}%
\pgfpathlineto{\pgfqpoint{3.948395in}{0.322794in}}%
\pgfpathlineto{\pgfqpoint{3.951090in}{0.326056in}}%
\pgfpathlineto{\pgfqpoint{3.953785in}{0.329988in}}%
\pgfpathlineto{\pgfqpoint{3.956480in}{0.334629in}}%
\pgfpathlineto{\pgfqpoint{3.959176in}{0.340003in}}%
\pgfpathlineto{\pgfqpoint{3.964566in}{0.352969in}}%
\pgfpathlineto{\pgfqpoint{3.969957in}{0.368781in}}%
\pgfpathlineto{\pgfqpoint{3.975347in}{0.387200in}}%
\pgfpathlineto{\pgfqpoint{3.980738in}{0.408035in}}%
\pgfpathlineto{\pgfqpoint{3.986129in}{0.431321in}}%
\pgfpathlineto{\pgfqpoint{3.991519in}{0.457362in}}%
\pgfpathlineto{\pgfqpoint{3.996910in}{0.486595in}}%
\pgfpathlineto{\pgfqpoint{4.002300in}{0.519322in}}%
\pgfpathlineto{\pgfqpoint{4.007691in}{0.555443in}}%
\pgfpathlineto{\pgfqpoint{4.015777in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{4.034644in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{4.042730in}{0.809967in}}%
\pgfpathlineto{\pgfqpoint{4.050816in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{4.056206in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{4.061597in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{4.064292in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{4.066987in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{4.069683in}{0.942100in}}%
\pgfpathlineto{\pgfqpoint{4.072378in}{0.948142in}}%
\pgfpathlineto{\pgfqpoint{4.075073in}{0.952429in}}%
\pgfpathlineto{\pgfqpoint{4.077768in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{4.080464in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{4.083159in}{0.954802in}}%
\pgfpathlineto{\pgfqpoint{4.085854in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{4.088550in}{0.948485in}}%
\pgfpathlineto{\pgfqpoint{4.091245in}{0.943413in}}%
\pgfpathlineto{\pgfqpoint{4.093940in}{0.937332in}}%
\pgfpathlineto{\pgfqpoint{4.099331in}{0.922992in}}%
\pgfpathlineto{\pgfqpoint{4.120893in}{0.861068in}}%
\pgfpathlineto{\pgfqpoint{4.137065in}{0.818997in}}%
\pgfpathlineto{\pgfqpoint{4.142455in}{0.802499in}}%
\pgfpathlineto{\pgfqpoint{4.147846in}{0.783156in}}%
\pgfpathlineto{\pgfqpoint{4.153237in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{4.158627in}{0.733895in}}%
\pgfpathlineto{\pgfqpoint{4.164018in}{0.704134in}}%
\pgfpathlineto{\pgfqpoint{4.172104in}{0.654986in}}%
\pgfpathlineto{\pgfqpoint{4.190971in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{4.196361in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{4.201752in}{0.479989in}}%
\pgfpathlineto{\pgfqpoint{4.207142in}{0.456283in}}%
\pgfpathlineto{\pgfqpoint{4.212533in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{4.217924in}{0.420528in}}%
\pgfpathlineto{\pgfqpoint{4.220619in}{0.414033in}}%
\pgfpathlineto{\pgfqpoint{4.223314in}{0.408449in}}%
\pgfpathlineto{\pgfqpoint{4.226009in}{0.403714in}}%
\pgfpathlineto{\pgfqpoint{4.228705in}{0.399755in}}%
\pgfpathlineto{\pgfqpoint{4.231400in}{0.396493in}}%
\pgfpathlineto{\pgfqpoint{4.234095in}{0.393845in}}%
\pgfpathlineto{\pgfqpoint{4.236791in}{0.391727in}}%
\pgfpathlineto{\pgfqpoint{4.239486in}{0.390062in}}%
\pgfpathlineto{\pgfqpoint{4.244876in}{0.387786in}}%
\pgfpathlineto{\pgfqpoint{4.250267in}{0.386430in}}%
\pgfpathlineto{\pgfqpoint{4.258353in}{0.384740in}}%
\pgfpathlineto{\pgfqpoint{4.263743in}{0.382825in}}%
\pgfpathlineto{\pgfqpoint{4.266439in}{0.381382in}}%
\pgfpathlineto{\pgfqpoint{4.269134in}{0.379534in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{0.377247in}}%
\pgfpathlineto{\pgfqpoint{4.277220in}{0.371366in}}%
\pgfpathlineto{\pgfqpoint{4.282611in}{0.364024in}}%
\pgfpathlineto{\pgfqpoint{4.301478in}{0.336082in}}%
\pgfpathlineto{\pgfqpoint{4.306868in}{0.329492in}}%
\pgfpathlineto{\pgfqpoint{4.312259in}{0.323724in}}%
\pgfpathlineto{\pgfqpoint{4.317649in}{0.318642in}}%
\pgfpathlineto{\pgfqpoint{4.325735in}{0.312079in}}%
\pgfpathlineto{\pgfqpoint{4.331126in}{0.308394in}}%
\pgfpathlineto{\pgfqpoint{4.336516in}{0.305321in}}%
\pgfpathlineto{\pgfqpoint{4.341907in}{0.302908in}}%
\pgfpathlineto{\pgfqpoint{4.347297in}{0.301142in}}%
\pgfpathlineto{\pgfqpoint{4.352688in}{0.299949in}}%
\pgfpathlineto{\pgfqpoint{4.360774in}{0.298963in}}%
\pgfpathlineto{\pgfqpoint{4.371555in}{0.298498in}}%
\pgfpathlineto{\pgfqpoint{4.371555in}{0.298498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.235646in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007273in}{0.298528in}}%
\pgfpathlineto{\pgfqpoint{4.011328in}{0.299076in}}%
\pgfpathlineto{\pgfqpoint{4.013355in}{0.299773in}}%
\pgfpathlineto{\pgfqpoint{4.015383in}{0.301029in}}%
\pgfpathlineto{\pgfqpoint{4.017410in}{0.303170in}}%
\pgfpathlineto{\pgfqpoint{4.019438in}{0.306630in}}%
\pgfpathlineto{\pgfqpoint{4.021465in}{0.311924in}}%
\pgfpathlineto{\pgfqpoint{4.023492in}{0.319601in}}%
\pgfpathlineto{\pgfqpoint{4.025520in}{0.330156in}}%
\pgfpathlineto{\pgfqpoint{4.027547in}{0.343928in}}%
\pgfpathlineto{\pgfqpoint{4.030588in}{0.370739in}}%
\pgfpathlineto{\pgfqpoint{4.033630in}{0.404126in}}%
\pgfpathlineto{\pgfqpoint{4.037685in}{0.456508in}}%
\pgfpathlineto{\pgfqpoint{4.041739in}{0.518015in}}%
\pgfpathlineto{\pgfqpoint{4.044781in}{0.573887in}}%
\pgfpathlineto{\pgfqpoint{4.047822in}{0.642006in}}%
\pgfpathlineto{\pgfqpoint{4.051877in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{1.136365in}}%
\pgfpathlineto{\pgfqpoint{4.077220in}{1.470025in}}%
\pgfpathlineto{\pgfqpoint{4.079247in}{1.509644in}}%
\pgfpathlineto{\pgfqpoint{4.081275in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{4.083302in}{1.563412in}}%
\pgfpathlineto{\pgfqpoint{4.085330in}{1.580061in}}%
\pgfpathlineto{\pgfqpoint{4.087357in}{1.592582in}}%
\pgfpathlineto{\pgfqpoint{4.090398in}{1.607465in}}%
\pgfpathlineto{\pgfqpoint{4.093439in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{4.095467in}{1.626889in}}%
\pgfpathlineto{\pgfqpoint{4.097494in}{1.631549in}}%
\pgfpathlineto{\pgfqpoint{4.098508in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{4.099522in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{1.632834in}}%
\pgfpathlineto{\pgfqpoint{4.101549in}{1.631521in}}%
\pgfpathlineto{\pgfqpoint{4.102563in}{1.629321in}}%
\pgfpathlineto{\pgfqpoint{4.104590in}{1.622356in}}%
\pgfpathlineto{\pgfqpoint{4.106618in}{1.612221in}}%
\pgfpathlineto{\pgfqpoint{4.108645in}{1.599170in}}%
\pgfpathlineto{\pgfqpoint{4.111686in}{1.574134in}}%
\pgfpathlineto{\pgfqpoint{4.114727in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{4.117769in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{4.120810in}{1.448446in}}%
\pgfpathlineto{\pgfqpoint{4.123851in}{1.385363in}}%
\pgfpathlineto{\pgfqpoint{4.126892in}{1.310103in}}%
\pgfpathlineto{\pgfqpoint{4.130947in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{4.142098in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{4.145139in}{0.766653in}}%
\pgfpathlineto{\pgfqpoint{4.148180in}{0.704323in}}%
\pgfpathlineto{\pgfqpoint{4.151221in}{0.653079in}}%
\pgfpathlineto{\pgfqpoint{4.155276in}{0.596947in}}%
\pgfpathlineto{\pgfqpoint{4.159331in}{0.549271in}}%
\pgfpathlineto{\pgfqpoint{4.163386in}{0.508084in}}%
\pgfpathlineto{\pgfqpoint{4.166427in}{0.482758in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{0.463700in}}%
\pgfpathlineto{\pgfqpoint{4.171496in}{0.454675in}}%
\pgfpathlineto{\pgfqpoint{4.173523in}{0.448212in}}%
\pgfpathlineto{\pgfqpoint{4.176565in}{0.441524in}}%
\pgfpathlineto{\pgfqpoint{4.179606in}{0.434947in}}%
\pgfpathlineto{\pgfqpoint{4.181633in}{0.428588in}}%
\pgfpathlineto{\pgfqpoint{4.183661in}{0.419605in}}%
\pgfpathlineto{\pgfqpoint{4.185688in}{0.407705in}}%
\pgfpathlineto{\pgfqpoint{4.188729in}{0.385337in}}%
\pgfpathlineto{\pgfqpoint{4.194812in}{0.338242in}}%
\pgfpathlineto{\pgfqpoint{4.197853in}{0.320905in}}%
\pgfpathlineto{\pgfqpoint{4.199880in}{0.312720in}}%
\pgfpathlineto{\pgfqpoint{4.201908in}{0.306993in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.303256in}}%
\pgfpathlineto{\pgfqpoint{4.205963in}{0.300981in}}%
\pgfpathlineto{\pgfqpoint{4.207990in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{4.209004in}{0.299284in}}%
\pgfpathlineto{\pgfqpoint{4.209004in}{0.299284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.235646in}{0.231635in}}{\pgfqpoint{1.464354in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.088844in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.088844in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235646in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-abc-ss-mcmc-prior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.439114in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439114in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439114in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868164in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.145942in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257053in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637709in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.915487in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026598in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC SS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639255in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.917033in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028144in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.594550in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{3.872328in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983439in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-cyclical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.388328in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.388328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.388328in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Expected value for \(\displaystyle x_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019346in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.297124in}{0.133056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158235in}{0.133056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408235in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observed \(\displaystyle x_s\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-distances.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.233955in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.233955in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.233955in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868164in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.145942in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257053in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma = \infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730193in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.007971in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119082in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma = \gamma^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596806in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.874584in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985695in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.389391in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{3.667169in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778280in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.314453in}{0.316935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.314453in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.314453in}{0.316935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.316935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.135023in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.135023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.086412in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053847in}{0.135023in}}%
\pgfpathlineto{\pgfqpoint{1.331624in}{0.135023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442735in,y=0.086412in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Weibull}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037421in}{0.135023in}}%
\pgfpathlineto{\pgfqpoint{2.315199in}{0.135023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426310in,y=0.086412in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lognormal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-priors-agg-obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.549063in}{0.518826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549063in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549063in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.518826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior 1 (\(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior 1 (\(\displaystyle x_s\)'s \& \(\displaystyle n_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877450in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{2.155228in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266339in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior 2 (\(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877450in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.155228in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266339in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior 2 (\(\displaystyle x_s\)'s \& \(\displaystyle n_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.699345in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{3.977123in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088234in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-priors-mle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.722982in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (Prior 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464410in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.742187in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853299in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (Prior 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873264in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{3.151042in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262153in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-priors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.928819in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.928819in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.928819in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (Prior 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464410in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.742187in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853299in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (Prior 2)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-sample-sizes-mle-both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.728032in}{0.518826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.728032in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.728032in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.518826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (50 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (50 \(\displaystyle x_s\)'s \& \(\displaystyle n_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922752in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311641in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (250 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922752in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311641in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (250 \(\displaystyle x_s\)'s \& \(\displaystyle n_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.878314in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{4.156092in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267203in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-sample-sizes-mle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.787865in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.787865in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.787865in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (50 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452668in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.730446in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841557in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (250 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.938147in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{3.215925in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327036in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-sample-sizes-prior-mle-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.806311in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.806311in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.806311in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868164in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.145942in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257053in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (50 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265277in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.543055in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654166in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (250 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-sample-sizes-prior-mle-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.325000in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686274in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.964052in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075163in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.475282in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.753060in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864171in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-sample-sizes-prior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.595319in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.595319in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.595319in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868164in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.145942in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257053in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (50 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265277in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.543055in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654166in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (250 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.750755in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{4.028533in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139644in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-sample-sizes-true-both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.722878in}{0.518826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.722878in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.722878in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.518826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (50 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (50 \(\displaystyle x_s\)'s \& \(\displaystyle n_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922752in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311641in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (250 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922752in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311641in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (250 \(\displaystyle x_s\)'s \& \(\displaystyle n_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.878314in}{0.336914in}}%
\pgfpathlineto{\pgfqpoint{4.156092in}{0.336914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267203in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-sample-sizes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.782711in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.782711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.782711in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (50 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452668in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.730446in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841557in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ABC (250 \(\displaystyle x_s\)'s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.938147in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{3.215925in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327036in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend-smc-intro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.440065in}{0.314968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.440065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.440065in}{0.314968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.314968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868164in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.145942in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257053in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon = 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706946in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{1.984724in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095835in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon = 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545728in}{0.133056in}}%
\pgfpathlineto{\pgfqpoint{2.823505in}{0.133056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934617in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon = 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> model-prob-aus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.393293in}{1.931603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.393293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.393293in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.931603in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406467in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.281467in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.281467in}{1.931603in}}%
\pgfpathlineto{\pgfqpoint{0.406467in}{1.931603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634408in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634408in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152456in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670505in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670505in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188553in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188553in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706601in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706601in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224649in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224649in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742697in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742697in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260745in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260745in,y=0.324381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343967in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time Period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406467in}{0.490240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.437478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406467in}{0.833422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.780660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406467in}{1.176603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.123842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406467in}{1.519785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.467024in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406467in}{1.862967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.810205in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406467in}{0.421603in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582603in}{0.528879in}}%
\pgfpathlineto{\pgfqpoint{0.634408in}{0.490745in}}%
\pgfpathlineto{\pgfqpoint{0.686213in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{0.738018in}{0.490244in}}%
\pgfpathlineto{\pgfqpoint{0.789823in}{0.496488in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{0.493531in}}%
\pgfpathlineto{\pgfqpoint{0.893432in}{0.497495in}}%
\pgfpathlineto{\pgfqpoint{0.945237in}{0.491775in}}%
\pgfpathlineto{\pgfqpoint{0.997042in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.048847in}{0.503690in}}%
\pgfpathlineto{\pgfqpoint{1.100652in}{0.490639in}}%
\pgfpathlineto{\pgfqpoint{1.152456in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.204261in}{0.490352in}}%
\pgfpathlineto{\pgfqpoint{1.256066in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{1.307871in}{0.490403in}}%
\pgfpathlineto{\pgfqpoint{1.359676in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.411480in}{0.490327in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.515090in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{1.618700in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.670505in}{0.492273in}}%
\pgfpathlineto{\pgfqpoint{1.722309in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{0.490249in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.877724in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.981333in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.033138in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.084943in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.136748in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.188553in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.240357in}{0.491750in}}%
\pgfpathlineto{\pgfqpoint{2.292162in}{0.527312in}}%
\pgfpathlineto{\pgfqpoint{2.343967in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.395772in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.447577in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.499382in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.551186in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.602991in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.654796in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.706601in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.758406in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.810210in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.862015in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.965625in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.017430in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.069234in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.172844in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.276454in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.328259in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{0.490244in}}%
\pgfpathlineto{\pgfqpoint{3.431868in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.483673in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.535478in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.639087in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.690892in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.742697in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.794502in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.846307in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.898111in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.949916in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{4.001721in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{4.053526in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{4.105331in}{0.490240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406467in}{0.421603in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582603in}{1.790217in}}%
\pgfpathlineto{\pgfqpoint{0.634408in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{0.686213in}{0.491171in}}%
\pgfpathlineto{\pgfqpoint{0.738018in}{1.845056in}}%
\pgfpathlineto{\pgfqpoint{0.789823in}{1.856707in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.395148in}}%
\pgfpathlineto{\pgfqpoint{0.893432in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{0.945237in}{1.847587in}}%
\pgfpathlineto{\pgfqpoint{0.997042in}{0.495866in}}%
\pgfpathlineto{\pgfqpoint{1.048847in}{1.849052in}}%
\pgfpathlineto{\pgfqpoint{1.100652in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{1.152456in}{0.571747in}}%
\pgfpathlineto{\pgfqpoint{1.204261in}{1.861637in}}%
\pgfpathlineto{\pgfqpoint{1.256066in}{0.511460in}}%
\pgfpathlineto{\pgfqpoint{1.307871in}{1.710117in}}%
\pgfpathlineto{\pgfqpoint{1.359676in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.411480in}{1.549589in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{0.490241in}}%
\pgfpathlineto{\pgfqpoint{1.515090in}{0.490297in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{1.487458in}}%
\pgfpathlineto{\pgfqpoint{1.618700in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.670505in}{1.859146in}}%
\pgfpathlineto{\pgfqpoint{1.722309in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{1.398215in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.877724in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{0.490243in}}%
\pgfpathlineto{\pgfqpoint{1.981333in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.033138in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.084943in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.136748in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.188553in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.240357in}{0.827793in}}%
\pgfpathlineto{\pgfqpoint{2.292162in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.343967in}{0.574848in}}%
\pgfpathlineto{\pgfqpoint{2.395772in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.447577in}{0.490445in}}%
\pgfpathlineto{\pgfqpoint{2.499382in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.551186in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.602991in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.654796in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.706601in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.758406in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.810210in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.862015in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{2.965625in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.017430in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.069234in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.172844in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.276454in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.328259in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{1.836416in}}%
\pgfpathlineto{\pgfqpoint{3.431868in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.483673in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.535478in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.639087in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.690892in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.742697in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.794502in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.846307in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.898111in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{3.949916in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{4.001721in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{4.053526in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{4.105331in}{0.490241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406467in}{0.421603in}}{\pgfqpoint{3.875000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582603in}{0.524351in}}%
\pgfpathlineto{\pgfqpoint{0.634408in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{0.686213in}{1.862036in}}%
\pgfpathlineto{\pgfqpoint{0.738018in}{0.508146in}}%
\pgfpathlineto{\pgfqpoint{0.789823in}{0.490252in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{0.954767in}}%
\pgfpathlineto{\pgfqpoint{0.893432in}{0.911713in}}%
\pgfpathlineto{\pgfqpoint{0.945237in}{0.504085in}}%
\pgfpathlineto{\pgfqpoint{0.997042in}{1.857340in}}%
\pgfpathlineto{\pgfqpoint{1.048847in}{0.490705in}}%
\pgfpathlineto{\pgfqpoint{1.100652in}{0.506796in}}%
\pgfpathlineto{\pgfqpoint{1.152456in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{1.204261in}{0.491458in}}%
\pgfpathlineto{\pgfqpoint{1.256066in}{1.841724in}}%
\pgfpathlineto{\pgfqpoint{1.307871in}{0.642927in}}%
\pgfpathlineto{\pgfqpoint{1.359676in}{1.791560in}}%
\pgfpathlineto{\pgfqpoint{1.411480in}{0.803530in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{1.515090in}{1.862909in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{0.830958in}}%
\pgfpathlineto{\pgfqpoint{1.618700in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{1.670505in}{0.492027in}}%
\pgfpathlineto{\pgfqpoint{1.722309in}{1.862374in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{0.954983in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{1.877724in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.862964in}}%
\pgfpathlineto{\pgfqpoint{1.981333in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.033138in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.084943in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.136748in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{2.188553in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.240357in}{1.523904in}}%
\pgfpathlineto{\pgfqpoint{2.292162in}{0.730615in}}%
\pgfpathlineto{\pgfqpoint{2.343967in}{1.778359in}}%
\pgfpathlineto{\pgfqpoint{2.395772in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.447577in}{1.862762in}}%
\pgfpathlineto{\pgfqpoint{2.499382in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.551186in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.602991in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.654796in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.706601in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.758406in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.810210in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.862015in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.913820in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{2.965625in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.017430in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.069234in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.172844in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.276454in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.328259in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.380063in}{0.516786in}}%
\pgfpathlineto{\pgfqpoint{3.431868in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.483673in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.535478in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.639087in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.690892in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.742697in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.794502in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.846307in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.898111in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{3.949916in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{4.001721in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{4.053526in}{1.862967in}}%
\pgfpathlineto{\pgfqpoint{4.105331in}{1.862965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406467in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.406467in}{1.931603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406467in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.281467in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qqplots-aus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/data/plaub/miniconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.127468in}{2.077468in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{2.077468in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.077468in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189968in}{0.189968in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{0.189968in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{2.077468in}}%
\pgfpathlineto{\pgfqpoint{0.189968in}{2.077468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158718in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Empirical Quantiles}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=1.133718in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Theoretical Quantiles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189968in}{0.189968in}}{\pgfqpoint{1.937500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279008in}{0.275917in}}%
\pgfpathlineto{\pgfqpoint{0.280032in}{0.276237in}}%
\pgfpathlineto{\pgfqpoint{0.281392in}{0.276754in}}%
\pgfpathlineto{\pgfqpoint{0.283556in}{0.277352in}}%
\pgfpathlineto{\pgfqpoint{0.285840in}{0.277988in}}%
\pgfpathlineto{\pgfqpoint{0.287846in}{0.278736in}}%
\pgfpathlineto{\pgfqpoint{0.289743in}{0.279605in}}%
\pgfpathlineto{\pgfqpoint{0.291475in}{0.280603in}}%
\pgfpathlineto{\pgfqpoint{0.292939in}{0.281555in}}%
\pgfpathlineto{\pgfqpoint{0.294642in}{0.282659in}}%
\pgfpathlineto{\pgfqpoint{0.295927in}{0.283817in}}%
\pgfpathlineto{\pgfqpoint{0.297763in}{0.285016in}}%
\pgfpathlineto{\pgfqpoint{0.299146in}{0.286275in}}%
\pgfpathlineto{\pgfqpoint{0.300994in}{0.287647in}}%
\pgfpathlineto{\pgfqpoint{0.302179in}{0.289190in}}%
\pgfpathlineto{\pgfqpoint{0.303693in}{0.290643in}}%
\pgfpathlineto{\pgfqpoint{0.305112in}{0.292313in}}%
\pgfpathlineto{\pgfqpoint{0.306513in}{0.294075in}}%
\pgfpathlineto{\pgfqpoint{0.307558in}{0.295959in}}%
\pgfpathlineto{\pgfqpoint{0.308964in}{0.297790in}}%
\pgfpathlineto{\pgfqpoint{0.310328in}{0.299827in}}%
\pgfpathlineto{\pgfqpoint{0.311530in}{0.301847in}}%
\pgfpathlineto{\pgfqpoint{0.312599in}{0.304016in}}%
\pgfpathlineto{\pgfqpoint{0.313673in}{0.306322in}}%
\pgfpathlineto{\pgfqpoint{0.315007in}{0.308577in}}%
\pgfpathlineto{\pgfqpoint{0.316267in}{0.310592in}}%
\pgfpathlineto{\pgfqpoint{0.317381in}{0.312768in}}%
\pgfpathlineto{\pgfqpoint{0.318682in}{0.315278in}}%
\pgfpathlineto{\pgfqpoint{0.319700in}{0.317844in}}%
\pgfpathlineto{\pgfqpoint{0.321321in}{0.320071in}}%
\pgfpathlineto{\pgfqpoint{0.322599in}{0.322857in}}%
\pgfpathlineto{\pgfqpoint{0.324145in}{0.325626in}}%
\pgfpathlineto{\pgfqpoint{0.325439in}{0.328307in}}%
\pgfpathlineto{\pgfqpoint{0.326960in}{0.331264in}}%
\pgfpathlineto{\pgfqpoint{0.328543in}{0.334432in}}%
\pgfpathlineto{\pgfqpoint{0.329797in}{0.337236in}}%
\pgfpathlineto{\pgfqpoint{0.331537in}{0.340573in}}%
\pgfpathlineto{\pgfqpoint{0.333027in}{0.344202in}}%
\pgfpathlineto{\pgfqpoint{0.334892in}{0.347505in}}%
\pgfpathlineto{\pgfqpoint{0.336749in}{0.350851in}}%
\pgfpathlineto{\pgfqpoint{0.338642in}{0.354701in}}%
\pgfpathlineto{\pgfqpoint{0.340529in}{0.358071in}}%
\pgfpathlineto{\pgfqpoint{0.342514in}{0.361918in}}%
\pgfpathlineto{\pgfqpoint{0.344865in}{0.366025in}}%
\pgfpathlineto{\pgfqpoint{0.346722in}{0.369654in}}%
\pgfpathlineto{\pgfqpoint{0.348843in}{0.373713in}}%
\pgfpathlineto{\pgfqpoint{0.351639in}{0.378209in}}%
\pgfpathlineto{\pgfqpoint{0.354362in}{0.382489in}}%
\pgfpathlineto{\pgfqpoint{0.356753in}{0.386941in}}%
\pgfpathlineto{\pgfqpoint{0.359375in}{0.391834in}}%
\pgfpathlineto{\pgfqpoint{0.362094in}{0.396137in}}%
\pgfpathlineto{\pgfqpoint{0.365134in}{0.401378in}}%
\pgfpathlineto{\pgfqpoint{0.367608in}{0.406247in}}%
\pgfpathlineto{\pgfqpoint{0.370603in}{0.411349in}}%
\pgfpathlineto{\pgfqpoint{0.373470in}{0.416459in}}%
\pgfpathlineto{\pgfqpoint{0.377260in}{0.422418in}}%
\pgfpathlineto{\pgfqpoint{0.381123in}{0.428360in}}%
\pgfpathlineto{\pgfqpoint{0.384918in}{0.434183in}}%
\pgfpathlineto{\pgfqpoint{0.388909in}{0.439710in}}%
\pgfpathlineto{\pgfqpoint{0.393598in}{0.445833in}}%
\pgfpathlineto{\pgfqpoint{0.397976in}{0.452591in}}%
\pgfpathlineto{\pgfqpoint{0.402892in}{0.459427in}}%
\pgfpathlineto{\pgfqpoint{0.407203in}{0.466786in}}%
\pgfpathlineto{\pgfqpoint{0.411795in}{0.473631in}}%
\pgfpathlineto{\pgfqpoint{0.416013in}{0.480962in}}%
\pgfpathlineto{\pgfqpoint{0.421621in}{0.489347in}}%
\pgfpathlineto{\pgfqpoint{0.427474in}{0.497209in}}%
\pgfpathlineto{\pgfqpoint{0.433132in}{0.505263in}}%
\pgfpathlineto{\pgfqpoint{0.439531in}{0.513386in}}%
\pgfpathlineto{\pgfqpoint{0.445846in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{0.452762in}{0.532975in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.541814in}}%
\pgfpathlineto{\pgfqpoint{0.467719in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{0.475399in}{0.563168in}}%
\pgfpathlineto{\pgfqpoint{0.484254in}{0.575086in}}%
\pgfpathlineto{\pgfqpoint{0.494093in}{0.588144in}}%
\pgfpathlineto{\pgfqpoint{0.505337in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{0.517545in}{0.612799in}}%
\pgfpathlineto{\pgfqpoint{0.528705in}{0.627338in}}%
\pgfpathlineto{\pgfqpoint{0.541041in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{0.554853in}{0.656500in}}%
\pgfpathlineto{\pgfqpoint{0.569868in}{0.672786in}}%
\pgfpathlineto{\pgfqpoint{0.585660in}{0.690614in}}%
\pgfpathlineto{\pgfqpoint{0.603558in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{0.625492in}{0.726501in}}%
\pgfpathlineto{\pgfqpoint{0.646893in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{0.672392in}{0.769292in}}%
\pgfpathlineto{\pgfqpoint{0.700102in}{0.795147in}}%
\pgfpathlineto{\pgfqpoint{0.738491in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{0.779050in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{0.882328in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{0.961507in}}%
\pgfpathlineto{\pgfqpoint{1.044045in}{1.005173in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{1.302338in}{1.129674in}}%
\pgfpathlineto{\pgfqpoint{1.511126in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.341434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189968in}{0.189968in}}{\pgfqpoint{1.937500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279008in}{0.275991in}}%
\pgfpathlineto{\pgfqpoint{0.280032in}{0.276375in}}%
\pgfpathlineto{\pgfqpoint{0.281392in}{0.276870in}}%
\pgfpathlineto{\pgfqpoint{0.283556in}{0.277501in}}%
\pgfpathlineto{\pgfqpoint{0.285840in}{0.278111in}}%
\pgfpathlineto{\pgfqpoint{0.287846in}{0.278844in}}%
\pgfpathlineto{\pgfqpoint{0.289743in}{0.279814in}}%
\pgfpathlineto{\pgfqpoint{0.291475in}{0.280688in}}%
\pgfpathlineto{\pgfqpoint{0.292939in}{0.281735in}}%
\pgfpathlineto{\pgfqpoint{0.294642in}{0.282727in}}%
\pgfpathlineto{\pgfqpoint{0.295927in}{0.283821in}}%
\pgfpathlineto{\pgfqpoint{0.297763in}{0.284925in}}%
\pgfpathlineto{\pgfqpoint{0.299146in}{0.286188in}}%
\pgfpathlineto{\pgfqpoint{0.300994in}{0.287580in}}%
\pgfpathlineto{\pgfqpoint{0.302179in}{0.288852in}}%
\pgfpathlineto{\pgfqpoint{0.303693in}{0.290146in}}%
\pgfpathlineto{\pgfqpoint{0.305112in}{0.291545in}}%
\pgfpathlineto{\pgfqpoint{0.306513in}{0.293047in}}%
\pgfpathlineto{\pgfqpoint{0.307558in}{0.294617in}}%
\pgfpathlineto{\pgfqpoint{0.308964in}{0.296172in}}%
\pgfpathlineto{\pgfqpoint{0.310328in}{0.297721in}}%
\pgfpathlineto{\pgfqpoint{0.311530in}{0.299259in}}%
\pgfpathlineto{\pgfqpoint{0.312599in}{0.300930in}}%
\pgfpathlineto{\pgfqpoint{0.313673in}{0.302708in}}%
\pgfpathlineto{\pgfqpoint{0.315007in}{0.304314in}}%
\pgfpathlineto{\pgfqpoint{0.316267in}{0.306122in}}%
\pgfpathlineto{\pgfqpoint{0.317381in}{0.307961in}}%
\pgfpathlineto{\pgfqpoint{0.318682in}{0.310082in}}%
\pgfpathlineto{\pgfqpoint{0.319700in}{0.311997in}}%
\pgfpathlineto{\pgfqpoint{0.321321in}{0.314369in}}%
\pgfpathlineto{\pgfqpoint{0.322599in}{0.316376in}}%
\pgfpathlineto{\pgfqpoint{0.324145in}{0.318648in}}%
\pgfpathlineto{\pgfqpoint{0.325439in}{0.321197in}}%
\pgfpathlineto{\pgfqpoint{0.326960in}{0.323783in}}%
\pgfpathlineto{\pgfqpoint{0.328543in}{0.326381in}}%
\pgfpathlineto{\pgfqpoint{0.329797in}{0.328685in}}%
\pgfpathlineto{\pgfqpoint{0.331537in}{0.331139in}}%
\pgfpathlineto{\pgfqpoint{0.333027in}{0.333664in}}%
\pgfpathlineto{\pgfqpoint{0.334892in}{0.336654in}}%
\pgfpathlineto{\pgfqpoint{0.336749in}{0.339790in}}%
\pgfpathlineto{\pgfqpoint{0.338642in}{0.343013in}}%
\pgfpathlineto{\pgfqpoint{0.340529in}{0.346465in}}%
\pgfpathlineto{\pgfqpoint{0.342514in}{0.349700in}}%
\pgfpathlineto{\pgfqpoint{0.344865in}{0.352661in}}%
\pgfpathlineto{\pgfqpoint{0.346722in}{0.356156in}}%
\pgfpathlineto{\pgfqpoint{0.348843in}{0.359568in}}%
\pgfpathlineto{\pgfqpoint{0.351639in}{0.363369in}}%
\pgfpathlineto{\pgfqpoint{0.354362in}{0.367004in}}%
\pgfpathlineto{\pgfqpoint{0.356753in}{0.370567in}}%
\pgfpathlineto{\pgfqpoint{0.359375in}{0.374397in}}%
\pgfpathlineto{\pgfqpoint{0.362094in}{0.378049in}}%
\pgfpathlineto{\pgfqpoint{0.365134in}{0.382099in}}%
\pgfpathlineto{\pgfqpoint{0.367608in}{0.386129in}}%
\pgfpathlineto{\pgfqpoint{0.370603in}{0.390578in}}%
\pgfpathlineto{\pgfqpoint{0.373470in}{0.396007in}}%
\pgfpathlineto{\pgfqpoint{0.377260in}{0.400811in}}%
\pgfpathlineto{\pgfqpoint{0.381123in}{0.406043in}}%
\pgfpathlineto{\pgfqpoint{0.384918in}{0.410658in}}%
\pgfpathlineto{\pgfqpoint{0.388909in}{0.415833in}}%
\pgfpathlineto{\pgfqpoint{0.393598in}{0.421554in}}%
\pgfpathlineto{\pgfqpoint{0.397976in}{0.427830in}}%
\pgfpathlineto{\pgfqpoint{0.402892in}{0.433606in}}%
\pgfpathlineto{\pgfqpoint{0.407203in}{0.439596in}}%
\pgfpathlineto{\pgfqpoint{0.411795in}{0.446583in}}%
\pgfpathlineto{\pgfqpoint{0.416013in}{0.454275in}}%
\pgfpathlineto{\pgfqpoint{0.421621in}{0.460957in}}%
\pgfpathlineto{\pgfqpoint{0.427474in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.433132in}{0.475100in}}%
\pgfpathlineto{\pgfqpoint{0.439531in}{0.483051in}}%
\pgfpathlineto{\pgfqpoint{0.445846in}{0.491065in}}%
\pgfpathlineto{\pgfqpoint{0.452762in}{0.500061in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.508678in}}%
\pgfpathlineto{\pgfqpoint{0.467719in}{0.518277in}}%
\pgfpathlineto{\pgfqpoint{0.475399in}{0.529172in}}%
\pgfpathlineto{\pgfqpoint{0.484254in}{0.539186in}}%
\pgfpathlineto{\pgfqpoint{0.494093in}{0.551384in}}%
\pgfpathlineto{\pgfqpoint{0.505337in}{0.562380in}}%
\pgfpathlineto{\pgfqpoint{0.517545in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{0.528705in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{0.541041in}{0.599532in}}%
\pgfpathlineto{\pgfqpoint{0.554853in}{0.614887in}}%
\pgfpathlineto{\pgfqpoint{0.569868in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{0.585660in}{0.644961in}}%
\pgfpathlineto{\pgfqpoint{0.603558in}{0.661947in}}%
\pgfpathlineto{\pgfqpoint{0.625492in}{0.681069in}}%
\pgfpathlineto{\pgfqpoint{0.646893in}{0.701313in}}%
\pgfpathlineto{\pgfqpoint{0.672392in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{0.700102in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{0.738491in}{0.778092in}}%
\pgfpathlineto{\pgfqpoint{0.779050in}{0.813781in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.882328in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{0.936068in}}%
\pgfpathlineto{\pgfqpoint{1.044045in}{0.983502in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{1.302338in}{1.137841in}}%
\pgfpathlineto{\pgfqpoint{1.511126in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.393748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189968in}{0.189968in}}{\pgfqpoint{1.937500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279008in}{0.278399in}}%
\pgfpathlineto{\pgfqpoint{0.280032in}{0.279866in}}%
\pgfpathlineto{\pgfqpoint{0.281392in}{0.280951in}}%
\pgfpathlineto{\pgfqpoint{0.283556in}{0.282113in}}%
\pgfpathlineto{\pgfqpoint{0.285840in}{0.283205in}}%
\pgfpathlineto{\pgfqpoint{0.287846in}{0.284184in}}%
\pgfpathlineto{\pgfqpoint{0.289743in}{0.285159in}}%
\pgfpathlineto{\pgfqpoint{0.291475in}{0.286128in}}%
\pgfpathlineto{\pgfqpoint{0.292939in}{0.287175in}}%
\pgfpathlineto{\pgfqpoint{0.294642in}{0.288190in}}%
\pgfpathlineto{\pgfqpoint{0.295927in}{0.289222in}}%
\pgfpathlineto{\pgfqpoint{0.297763in}{0.290313in}}%
\pgfpathlineto{\pgfqpoint{0.299146in}{0.291346in}}%
\pgfpathlineto{\pgfqpoint{0.300994in}{0.292409in}}%
\pgfpathlineto{\pgfqpoint{0.302179in}{0.293496in}}%
\pgfpathlineto{\pgfqpoint{0.303693in}{0.294563in}}%
\pgfpathlineto{\pgfqpoint{0.305112in}{0.295631in}}%
\pgfpathlineto{\pgfqpoint{0.306513in}{0.296822in}}%
\pgfpathlineto{\pgfqpoint{0.307558in}{0.297916in}}%
\pgfpathlineto{\pgfqpoint{0.308964in}{0.299135in}}%
\pgfpathlineto{\pgfqpoint{0.310328in}{0.300185in}}%
\pgfpathlineto{\pgfqpoint{0.311530in}{0.301520in}}%
\pgfpathlineto{\pgfqpoint{0.312599in}{0.302805in}}%
\pgfpathlineto{\pgfqpoint{0.313673in}{0.304295in}}%
\pgfpathlineto{\pgfqpoint{0.315007in}{0.305657in}}%
\pgfpathlineto{\pgfqpoint{0.316267in}{0.307105in}}%
\pgfpathlineto{\pgfqpoint{0.317381in}{0.308312in}}%
\pgfpathlineto{\pgfqpoint{0.318682in}{0.309664in}}%
\pgfpathlineto{\pgfqpoint{0.319700in}{0.311155in}}%
\pgfpathlineto{\pgfqpoint{0.321321in}{0.312561in}}%
\pgfpathlineto{\pgfqpoint{0.322599in}{0.314320in}}%
\pgfpathlineto{\pgfqpoint{0.324145in}{0.315843in}}%
\pgfpathlineto{\pgfqpoint{0.325439in}{0.317565in}}%
\pgfpathlineto{\pgfqpoint{0.326960in}{0.319296in}}%
\pgfpathlineto{\pgfqpoint{0.328543in}{0.320967in}}%
\pgfpathlineto{\pgfqpoint{0.329797in}{0.322914in}}%
\pgfpathlineto{\pgfqpoint{0.331537in}{0.324719in}}%
\pgfpathlineto{\pgfqpoint{0.333027in}{0.326448in}}%
\pgfpathlineto{\pgfqpoint{0.334892in}{0.328564in}}%
\pgfpathlineto{\pgfqpoint{0.336749in}{0.330589in}}%
\pgfpathlineto{\pgfqpoint{0.338642in}{0.332661in}}%
\pgfpathlineto{\pgfqpoint{0.340529in}{0.335040in}}%
\pgfpathlineto{\pgfqpoint{0.342514in}{0.337137in}}%
\pgfpathlineto{\pgfqpoint{0.344865in}{0.339717in}}%
\pgfpathlineto{\pgfqpoint{0.346722in}{0.341975in}}%
\pgfpathlineto{\pgfqpoint{0.348843in}{0.344566in}}%
\pgfpathlineto{\pgfqpoint{0.351639in}{0.347388in}}%
\pgfpathlineto{\pgfqpoint{0.354362in}{0.350071in}}%
\pgfpathlineto{\pgfqpoint{0.356753in}{0.352737in}}%
\pgfpathlineto{\pgfqpoint{0.359375in}{0.355587in}}%
\pgfpathlineto{\pgfqpoint{0.362094in}{0.358496in}}%
\pgfpathlineto{\pgfqpoint{0.365134in}{0.361383in}}%
\pgfpathlineto{\pgfqpoint{0.367608in}{0.364324in}}%
\pgfpathlineto{\pgfqpoint{0.370603in}{0.367974in}}%
\pgfpathlineto{\pgfqpoint{0.373470in}{0.371744in}}%
\pgfpathlineto{\pgfqpoint{0.377260in}{0.375222in}}%
\pgfpathlineto{\pgfqpoint{0.381123in}{0.379055in}}%
\pgfpathlineto{\pgfqpoint{0.384918in}{0.382811in}}%
\pgfpathlineto{\pgfqpoint{0.388909in}{0.386855in}}%
\pgfpathlineto{\pgfqpoint{0.393598in}{0.391333in}}%
\pgfpathlineto{\pgfqpoint{0.397976in}{0.395902in}}%
\pgfpathlineto{\pgfqpoint{0.402892in}{0.400151in}}%
\pgfpathlineto{\pgfqpoint{0.407203in}{0.404659in}}%
\pgfpathlineto{\pgfqpoint{0.411795in}{0.410143in}}%
\pgfpathlineto{\pgfqpoint{0.416013in}{0.415084in}}%
\pgfpathlineto{\pgfqpoint{0.421621in}{0.421219in}}%
\pgfpathlineto{\pgfqpoint{0.427474in}{0.427120in}}%
\pgfpathlineto{\pgfqpoint{0.433132in}{0.434096in}}%
\pgfpathlineto{\pgfqpoint{0.439531in}{0.440614in}}%
\pgfpathlineto{\pgfqpoint{0.445846in}{0.448220in}}%
\pgfpathlineto{\pgfqpoint{0.452762in}{0.455202in}}%
\pgfpathlineto{\pgfqpoint{0.460330in}{0.462995in}}%
\pgfpathlineto{\pgfqpoint{0.467719in}{0.470941in}}%
\pgfpathlineto{\pgfqpoint{0.475399in}{0.479229in}}%
\pgfpathlineto{\pgfqpoint{0.484254in}{0.488007in}}%
\pgfpathlineto{\pgfqpoint{0.494093in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{0.505337in}{0.508065in}}%
\pgfpathlineto{\pgfqpoint{0.517545in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.528705in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{0.541041in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{0.554853in}{0.563074in}}%
\pgfpathlineto{\pgfqpoint{0.569868in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{0.585660in}{0.594059in}}%
\pgfpathlineto{\pgfqpoint{0.603558in}{0.611247in}}%
\pgfpathlineto{\pgfqpoint{0.625492in}{0.629496in}}%
\pgfpathlineto{\pgfqpoint{0.646893in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{0.672392in}{0.678223in}}%
\pgfpathlineto{\pgfqpoint{0.700102in}{0.711132in}}%
\pgfpathlineto{\pgfqpoint{0.738491in}{0.742628in}}%
\pgfpathlineto{\pgfqpoint{0.779050in}{0.782386in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{0.882328in}{0.888385in}}%
\pgfpathlineto{\pgfqpoint{0.958800in}{0.960984in}}%
\pgfpathlineto{\pgfqpoint{1.044045in}{1.046716in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{1.162520in}}%
\pgfpathlineto{\pgfqpoint{1.302338in}{1.297955in}}%
\pgfpathlineto{\pgfqpoint{1.511126in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.894391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189968in}{0.189968in}}{\pgfqpoint{1.937500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.278037in}{0.275764in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.293096in}}%
\pgfpathlineto{\pgfqpoint{0.313620in}{0.310429in}}%
\pgfpathlineto{\pgfqpoint{0.331411in}{0.327761in}}%
\pgfpathlineto{\pgfqpoint{0.349203in}{0.345093in}}%
\pgfpathlineto{\pgfqpoint{0.366994in}{0.362426in}}%
\pgfpathlineto{\pgfqpoint{0.384786in}{0.379758in}}%
\pgfpathlineto{\pgfqpoint{0.402577in}{0.397091in}}%
\pgfpathlineto{\pgfqpoint{0.420369in}{0.414423in}}%
\pgfpathlineto{\pgfqpoint{0.438160in}{0.431756in}}%
\pgfpathlineto{\pgfqpoint{0.455952in}{0.449088in}}%
\pgfpathlineto{\pgfqpoint{0.473744in}{0.466420in}}%
\pgfpathlineto{\pgfqpoint{0.491535in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.509327in}{0.501085in}}%
\pgfpathlineto{\pgfqpoint{0.527118in}{0.518418in}}%
\pgfpathlineto{\pgfqpoint{0.544910in}{0.535750in}}%
\pgfpathlineto{\pgfqpoint{0.562701in}{0.553082in}}%
\pgfpathlineto{\pgfqpoint{0.580493in}{0.570415in}}%
\pgfpathlineto{\pgfqpoint{0.598284in}{0.587747in}}%
\pgfpathlineto{\pgfqpoint{0.616076in}{0.605080in}}%
\pgfpathlineto{\pgfqpoint{0.633868in}{0.622412in}}%
\pgfpathlineto{\pgfqpoint{0.651659in}{0.639745in}}%
\pgfpathlineto{\pgfqpoint{0.669451in}{0.657077in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.674409in}}%
\pgfpathlineto{\pgfqpoint{0.705034in}{0.691742in}}%
\pgfpathlineto{\pgfqpoint{0.722825in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{0.740617in}{0.726407in}}%
\pgfpathlineto{\pgfqpoint{0.758408in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{0.776200in}{0.761071in}}%
\pgfpathlineto{\pgfqpoint{0.793992in}{0.778404in}}%
\pgfpathlineto{\pgfqpoint{0.811783in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{0.829575in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{0.847366in}{0.830401in}}%
\pgfpathlineto{\pgfqpoint{0.865158in}{0.847733in}}%
\pgfpathlineto{\pgfqpoint{0.882949in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{0.900741in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{0.936324in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{0.954115in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{0.971907in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{0.989699in}{0.969060in}}%
\pgfpathlineto{\pgfqpoint{1.007490in}{0.986393in}}%
\pgfpathlineto{\pgfqpoint{1.025282in}{1.003725in}}%
\pgfpathlineto{\pgfqpoint{1.043073in}{1.021058in}}%
\pgfpathlineto{\pgfqpoint{1.060865in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{1.078656in}{1.055722in}}%
\pgfpathlineto{\pgfqpoint{1.096448in}{1.073055in}}%
\pgfpathlineto{\pgfqpoint{1.114239in}{1.090387in}}%
\pgfpathlineto{\pgfqpoint{1.132031in}{1.107720in}}%
\pgfpathlineto{\pgfqpoint{1.149823in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.167614in}{1.142385in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{1.159717in}}%
\pgfpathlineto{\pgfqpoint{1.203197in}{1.177049in}}%
\pgfpathlineto{\pgfqpoint{1.220989in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{1.238780in}{1.211714in}}%
\pgfpathlineto{\pgfqpoint{1.256572in}{1.229047in}}%
\pgfpathlineto{\pgfqpoint{1.274363in}{1.246379in}}%
\pgfpathlineto{\pgfqpoint{1.292155in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{1.309947in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{1.327738in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{1.345530in}{1.315709in}}%
\pgfpathlineto{\pgfqpoint{1.363321in}{1.333041in}}%
\pgfpathlineto{\pgfqpoint{1.381113in}{1.350374in}}%
\pgfpathlineto{\pgfqpoint{1.398904in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{1.416696in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{1.402371in}}%
\pgfpathlineto{\pgfqpoint{1.452279in}{1.419703in}}%
\pgfpathlineto{\pgfqpoint{1.470070in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{1.487862in}{1.454368in}}%
\pgfpathlineto{\pgfqpoint{1.505654in}{1.471700in}}%
\pgfpathlineto{\pgfqpoint{1.523445in}{1.489033in}}%
\pgfpathlineto{\pgfqpoint{1.541237in}{1.506365in}}%
\pgfpathlineto{\pgfqpoint{1.559028in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{1.576820in}{1.541030in}}%
\pgfpathlineto{\pgfqpoint{1.594611in}{1.558363in}}%
\pgfpathlineto{\pgfqpoint{1.612403in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{1.593027in}}%
\pgfpathlineto{\pgfqpoint{1.647986in}{1.610360in}}%
\pgfpathlineto{\pgfqpoint{1.665778in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{1.683569in}{1.645025in}}%
\pgfpathlineto{\pgfqpoint{1.701361in}{1.662357in}}%
\pgfpathlineto{\pgfqpoint{1.719152in}{1.679689in}}%
\pgfpathlineto{\pgfqpoint{1.736944in}{1.697022in}}%
\pgfpathlineto{\pgfqpoint{1.754735in}{1.714354in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{1.731687in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{1.749019in}}%
\pgfpathlineto{\pgfqpoint{1.808110in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{1.825902in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{1.843693in}{1.801016in}}%
\pgfpathlineto{\pgfqpoint{1.861485in}{1.818349in}}%
\pgfpathlineto{\pgfqpoint{1.879276in}{1.835681in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{1.853014in}}%
\pgfpathlineto{\pgfqpoint{1.914859in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{1.932651in}{1.887678in}}%
\pgfpathlineto{\pgfqpoint{1.950442in}{1.905011in}}%
\pgfpathlineto{\pgfqpoint{1.968234in}{1.922343in}}%
\pgfpathlineto{\pgfqpoint{1.986025in}{1.939676in}}%
\pgfpathlineto{\pgfqpoint{2.003817in}{1.957008in}}%
\pgfpathlineto{\pgfqpoint{2.021609in}{1.974340in}}%
\pgfpathlineto{\pgfqpoint{2.039400in}{1.991673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189968in}{0.189968in}}%
\pgfpathlineto{\pgfqpoint{0.189968in}{2.077468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189968in}{0.189968in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{0.189968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> smc-intro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/patri/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103409in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.124300in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.145191in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.166081in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.186972in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.197417in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{0.197417in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.197417in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.207863in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.228753in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.249644in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.270535in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.291426in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.312316in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.333207in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.354098in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.374989in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.395879in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.416770in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.437661in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.458551in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.479442in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.521224in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.542114in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.583896in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.604787in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.625677in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.646568in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.667459in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.688349in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.709240in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.730131in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.751022in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.771912in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.834584in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.855475in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.876366in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.918147in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.939038in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.959929in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{0.980820in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.001710in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.022601in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.043492in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.064382in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.127055in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.168836in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.189727in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.210618in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.231508in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.252399in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.273290in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.294180in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.315071in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.335962in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.356853in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.398634in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.419525in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.440416in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.461306in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.482197in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.503088in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.523978in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.565760in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.586651in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.607541in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.628432in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.649323in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.670213in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.691104in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.711995in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.732886in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.753776in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.774667in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.816449in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.837339in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.858230in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.900011in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.920902in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.941793in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.962684in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{2.004465in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{2.025356in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{2.046247in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{2.067137in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{2.077583in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{2.077583in}{0.373433in}}%
\pgfpathlineto{\pgfqpoint{2.077583in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.088028in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.108919in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.150700in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.197417in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197417in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667459in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667459in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137500in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137500in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607541in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607541in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077583in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077583in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726647in}{0.298450in}}%
\pgfpathlineto{\pgfqpoint{0.753291in}{0.298958in}}%
\pgfpathlineto{\pgfqpoint{0.766613in}{0.299779in}}%
\pgfpathlineto{\pgfqpoint{0.775494in}{0.300755in}}%
\pgfpathlineto{\pgfqpoint{0.784375in}{0.302226in}}%
\pgfpathlineto{\pgfqpoint{0.793257in}{0.304334in}}%
\pgfpathlineto{\pgfqpoint{0.802138in}{0.307207in}}%
\pgfpathlineto{\pgfqpoint{0.811019in}{0.310942in}}%
\pgfpathlineto{\pgfqpoint{0.819901in}{0.315588in}}%
\pgfpathlineto{\pgfqpoint{0.828782in}{0.321141in}}%
\pgfpathlineto{\pgfqpoint{0.837663in}{0.327559in}}%
\pgfpathlineto{\pgfqpoint{0.846545in}{0.334784in}}%
\pgfpathlineto{\pgfqpoint{0.855426in}{0.342777in}}%
\pgfpathlineto{\pgfqpoint{0.864307in}{0.351544in}}%
\pgfpathlineto{\pgfqpoint{0.873188in}{0.361155in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{0.371730in}}%
\pgfpathlineto{\pgfqpoint{0.890951in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{0.899832in}{0.396313in}}%
\pgfpathlineto{\pgfqpoint{0.908714in}{0.410451in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.425700in}}%
\pgfpathlineto{\pgfqpoint{0.935358in}{0.458126in}}%
\pgfpathlineto{\pgfqpoint{0.948679in}{0.481902in}}%
\pgfpathlineto{\pgfqpoint{0.957561in}{0.496252in}}%
\pgfpathlineto{\pgfqpoint{0.966442in}{0.508726in}}%
\pgfpathlineto{\pgfqpoint{0.970883in}{0.514137in}}%
\pgfpathlineto{\pgfqpoint{0.975323in}{0.518965in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.523207in}}%
\pgfpathlineto{\pgfqpoint{0.984205in}{0.526879in}}%
\pgfpathlineto{\pgfqpoint{0.988645in}{0.530016in}}%
\pgfpathlineto{\pgfqpoint{0.993086in}{0.532669in}}%
\pgfpathlineto{\pgfqpoint{1.001967in}{0.536792in}}%
\pgfpathlineto{\pgfqpoint{1.010849in}{0.539883in}}%
\pgfpathlineto{\pgfqpoint{1.024171in}{0.544127in}}%
\pgfpathlineto{\pgfqpoint{1.033052in}{0.547626in}}%
\pgfpathlineto{\pgfqpoint{1.041933in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{1.050814in}{0.558025in}}%
\pgfpathlineto{\pgfqpoint{1.059696in}{0.565073in}}%
\pgfpathlineto{\pgfqpoint{1.068577in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{1.090780in}{0.594048in}}%
\pgfpathlineto{\pgfqpoint{1.099662in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{1.108543in}{0.607540in}}%
\pgfpathlineto{\pgfqpoint{1.112984in}{0.610012in}}%
\pgfpathlineto{\pgfqpoint{1.117424in}{0.612063in}}%
\pgfpathlineto{\pgfqpoint{1.121865in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{1.126305in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{0.615649in}}%
\pgfpathlineto{\pgfqpoint{1.135187in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{1.139627in}{0.616044in}}%
\pgfpathlineto{\pgfqpoint{1.148509in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{1.157390in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.175153in}{0.608770in}}%
\pgfpathlineto{\pgfqpoint{1.197356in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{1.210678in}{0.599737in}}%
\pgfpathlineto{\pgfqpoint{1.219559in}{0.596676in}}%
\pgfpathlineto{\pgfqpoint{1.228440in}{0.592729in}}%
\pgfpathlineto{\pgfqpoint{1.237322in}{0.587772in}}%
\pgfpathlineto{\pgfqpoint{1.246203in}{0.581902in}}%
\pgfpathlineto{\pgfqpoint{1.272847in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{1.290610in}{0.554196in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{1.308372in}{0.550124in}}%
\pgfpathlineto{\pgfqpoint{1.321694in}{0.548011in}}%
\pgfpathlineto{\pgfqpoint{1.330575in}{0.545816in}}%
\pgfpathlineto{\pgfqpoint{1.335016in}{0.544273in}}%
\pgfpathlineto{\pgfqpoint{1.339457in}{0.542367in}}%
\pgfpathlineto{\pgfqpoint{1.343897in}{0.540070in}}%
\pgfpathlineto{\pgfqpoint{1.348338in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{1.361660in}{0.526821in}}%
\pgfpathlineto{\pgfqpoint{1.370541in}{0.517868in}}%
\pgfpathlineto{\pgfqpoint{1.379423in}{0.507492in}}%
\pgfpathlineto{\pgfqpoint{1.388304in}{0.495753in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{0.482684in}}%
\pgfpathlineto{\pgfqpoint{1.406066in}{0.468351in}}%
\pgfpathlineto{\pgfqpoint{1.414948in}{0.452911in}}%
\pgfpathlineto{\pgfqpoint{1.428270in}{0.428353in}}%
\pgfpathlineto{\pgfqpoint{1.446032in}{0.395387in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{0.379906in}}%
\pgfpathlineto{\pgfqpoint{1.463795in}{0.365625in}}%
\pgfpathlineto{\pgfqpoint{1.472676in}{0.352792in}}%
\pgfpathlineto{\pgfqpoint{1.481557in}{0.341534in}}%
\pgfpathlineto{\pgfqpoint{1.490439in}{0.331875in}}%
\pgfpathlineto{\pgfqpoint{1.499320in}{0.323771in}}%
\pgfpathlineto{\pgfqpoint{1.508201in}{0.317131in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{0.311831in}}%
\pgfpathlineto{\pgfqpoint{1.525964in}{0.307725in}}%
\pgfpathlineto{\pgfqpoint{1.534845in}{0.304651in}}%
\pgfpathlineto{\pgfqpoint{1.543727in}{0.302434in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{0.300899in}}%
\pgfpathlineto{\pgfqpoint{1.565930in}{0.299520in}}%
\pgfpathlineto{\pgfqpoint{1.579252in}{0.298847in}}%
\pgfpathlineto{\pgfqpoint{1.601455in}{0.298463in}}%
\pgfpathlineto{\pgfqpoint{1.610336in}{0.298418in}}%
\pgfpathlineto{\pgfqpoint{1.610336in}{0.298418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137500in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919778in}{0.298422in}}%
\pgfpathlineto{\pgfqpoint{0.935347in}{0.298786in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{0.299713in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{0.301174in}}%
\pgfpathlineto{\pgfqpoint{0.958702in}{0.302682in}}%
\pgfpathlineto{\pgfqpoint{0.963892in}{0.304724in}}%
\pgfpathlineto{\pgfqpoint{0.969082in}{0.307407in}}%
\pgfpathlineto{\pgfqpoint{0.974272in}{0.310856in}}%
\pgfpathlineto{\pgfqpoint{0.979461in}{0.315237in}}%
\pgfpathlineto{\pgfqpoint{0.984651in}{0.320766in}}%
\pgfpathlineto{\pgfqpoint{0.989841in}{0.327706in}}%
\pgfpathlineto{\pgfqpoint{0.995031in}{0.336361in}}%
\pgfpathlineto{\pgfqpoint{1.000221in}{0.347067in}}%
\pgfpathlineto{\pgfqpoint{1.005411in}{0.360186in}}%
\pgfpathlineto{\pgfqpoint{1.010601in}{0.376099in}}%
\pgfpathlineto{\pgfqpoint{1.015791in}{0.395182in}}%
\pgfpathlineto{\pgfqpoint{1.020981in}{0.417765in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{0.444040in}}%
\pgfpathlineto{\pgfqpoint{1.031361in}{0.473952in}}%
\pgfpathlineto{\pgfqpoint{1.036550in}{0.507096in}}%
\pgfpathlineto{\pgfqpoint{1.046930in}{0.579420in}}%
\pgfpathlineto{\pgfqpoint{1.054715in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{1.059905in}{0.666909in}}%
\pgfpathlineto{\pgfqpoint{1.065095in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{1.070285in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{1.075475in}{0.744589in}}%
\pgfpathlineto{\pgfqpoint{1.080665in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{1.085855in}{0.780212in}}%
\pgfpathlineto{\pgfqpoint{1.096234in}{0.810670in}}%
\pgfpathlineto{\pgfqpoint{1.109209in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{1.129969in}{0.911190in}}%
\pgfpathlineto{\pgfqpoint{1.135159in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{0.929009in}}%
\pgfpathlineto{\pgfqpoint{1.140348in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{1.142943in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{1.145538in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{1.148133in}{0.938896in}}%
\pgfpathlineto{\pgfqpoint{1.150728in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{1.153323in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{1.155918in}{0.932879in}}%
\pgfpathlineto{\pgfqpoint{1.158513in}{0.928366in}}%
\pgfpathlineto{\pgfqpoint{1.161108in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{1.166298in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{1.179273in}{0.871990in}}%
\pgfpathlineto{\pgfqpoint{1.181868in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{1.187058in}{0.856673in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{0.853563in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{1.194842in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{1.197437in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{1.200032in}{0.850520in}}%
\pgfpathlineto{\pgfqpoint{1.202627in}{0.851521in}}%
\pgfpathlineto{\pgfqpoint{1.207817in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.213007in}{0.857510in}}%
\pgfpathlineto{\pgfqpoint{1.215602in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{1.218197in}{0.859344in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.223387in}{0.858947in}}%
\pgfpathlineto{\pgfqpoint{1.225982in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{1.228577in}{0.855541in}}%
\pgfpathlineto{\pgfqpoint{1.231172in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{1.233767in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{1.236362in}{0.843555in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{1.241552in}{0.830436in}}%
\pgfpathlineto{\pgfqpoint{1.246742in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.251931in}{0.791760in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.725488in}}%
\pgfpathlineto{\pgfqpoint{1.275286in}{0.665741in}}%
\pgfpathlineto{\pgfqpoint{1.309020in}{0.468628in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{0.442941in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.420032in}}%
\pgfpathlineto{\pgfqpoint{1.324590in}{0.399944in}}%
\pgfpathlineto{\pgfqpoint{1.329780in}{0.382443in}}%
\pgfpathlineto{\pgfqpoint{1.334970in}{0.367166in}}%
\pgfpathlineto{\pgfqpoint{1.340160in}{0.353783in}}%
\pgfpathlineto{\pgfqpoint{1.345350in}{0.342099in}}%
\pgfpathlineto{\pgfqpoint{1.350540in}{0.332064in}}%
\pgfpathlineto{\pgfqpoint{1.355729in}{0.323703in}}%
\pgfpathlineto{\pgfqpoint{1.360919in}{0.317018in}}%
\pgfpathlineto{\pgfqpoint{1.366109in}{0.311918in}}%
\pgfpathlineto{\pgfqpoint{1.371299in}{0.308198in}}%
\pgfpathlineto{\pgfqpoint{1.376489in}{0.305568in}}%
\pgfpathlineto{\pgfqpoint{1.381679in}{0.303719in}}%
\pgfpathlineto{\pgfqpoint{1.389464in}{0.301840in}}%
\pgfpathlineto{\pgfqpoint{1.399844in}{0.300208in}}%
\pgfpathlineto{\pgfqpoint{1.410223in}{0.299186in}}%
\pgfpathlineto{\pgfqpoint{1.423198in}{0.298582in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{0.298412in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{0.298412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137500in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035117in}{0.298486in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{0.298960in}}%
\pgfpathlineto{\pgfqpoint{1.043308in}{0.299595in}}%
\pgfpathlineto{\pgfqpoint{1.046038in}{0.300749in}}%
\pgfpathlineto{\pgfqpoint{1.048769in}{0.302694in}}%
\pgfpathlineto{\pgfqpoint{1.051499in}{0.305738in}}%
\pgfpathlineto{\pgfqpoint{1.054230in}{0.310166in}}%
\pgfpathlineto{\pgfqpoint{1.056960in}{0.316182in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{0.323847in}}%
\pgfpathlineto{\pgfqpoint{1.063786in}{0.338203in}}%
\pgfpathlineto{\pgfqpoint{1.067882in}{0.355340in}}%
\pgfpathlineto{\pgfqpoint{1.073343in}{0.381491in}}%
\pgfpathlineto{\pgfqpoint{1.078804in}{0.411402in}}%
\pgfpathlineto{\pgfqpoint{1.084265in}{0.445803in}}%
\pgfpathlineto{\pgfqpoint{1.089726in}{0.485351in}}%
\pgfpathlineto{\pgfqpoint{1.093821in}{0.519868in}}%
\pgfpathlineto{\pgfqpoint{1.096552in}{0.546810in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{0.616460in}}%
\pgfpathlineto{\pgfqpoint{1.104743in}{0.661752in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{0.743929in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{1.178975in}}%
\pgfpathlineto{\pgfqpoint{1.129317in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{1.132047in}{1.273268in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.307981in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{1.402389in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.153891in}{1.565681in}}%
\pgfpathlineto{\pgfqpoint{1.156621in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.159352in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{1.160717in}{1.623758in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{1.627883in}}%
\pgfpathlineto{\pgfqpoint{1.163447in}{1.629992in}}%
\pgfpathlineto{\pgfqpoint{1.164813in}{1.630498in}}%
\pgfpathlineto{\pgfqpoint{1.166178in}{1.629865in}}%
\pgfpathlineto{\pgfqpoint{1.171639in}{1.624977in}}%
\pgfpathlineto{\pgfqpoint{1.173004in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.625521in}}%
\pgfpathlineto{\pgfqpoint{1.175734in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.632273in}}%
\pgfpathlineto{\pgfqpoint{1.181195in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.182561in}{1.633069in}}%
\pgfpathlineto{\pgfqpoint{1.183926in}{1.631271in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.627474in}}%
\pgfpathlineto{\pgfqpoint{1.186656in}{1.621363in}}%
\pgfpathlineto{\pgfqpoint{1.188021in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{1.189387in}{1.601372in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{1.570495in}}%
\pgfpathlineto{\pgfqpoint{1.194847in}{1.529153in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{1.478699in}}%
\pgfpathlineto{\pgfqpoint{1.201674in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.211230in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{1.226248in}{0.801070in}}%
\pgfpathlineto{\pgfqpoint{1.230343in}{0.723081in}}%
\pgfpathlineto{\pgfqpoint{1.234439in}{0.660856in}}%
\pgfpathlineto{\pgfqpoint{1.238535in}{0.609155in}}%
\pgfpathlineto{\pgfqpoint{1.253552in}{0.435002in}}%
\pgfpathlineto{\pgfqpoint{1.257648in}{0.396477in}}%
\pgfpathlineto{\pgfqpoint{1.260378in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.263109in}{0.360094in}}%
\pgfpathlineto{\pgfqpoint{1.265839in}{0.348168in}}%
\pgfpathlineto{\pgfqpoint{1.268569in}{0.339474in}}%
\pgfpathlineto{\pgfqpoint{1.271300in}{0.333020in}}%
\pgfpathlineto{\pgfqpoint{1.275395in}{0.325521in}}%
\pgfpathlineto{\pgfqpoint{1.283587in}{0.312461in}}%
\pgfpathlineto{\pgfqpoint{1.287682in}{0.306905in}}%
\pgfpathlineto{\pgfqpoint{1.290413in}{0.304001in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{0.301834in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{0.300353in}}%
\pgfpathlineto{\pgfqpoint{1.299969in}{0.299120in}}%
\pgfpathlineto{\pgfqpoint{1.305430in}{0.298532in}}%
\pgfpathlineto{\pgfqpoint{1.306796in}{0.298477in}}%
\pgfpathlineto{\pgfqpoint{1.306796in}{0.298477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137500in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528409in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.549300in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.570191in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.591081in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.611972in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.632863in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.653753in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.674644in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.695535in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.700758in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{2.700758in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.700758in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.716426in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.737316in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.758207in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.779098in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.799989in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.820879in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.841770in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.862661in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.883551in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.925333in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.946224in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.967114in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{2.988005in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.008896in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.029787in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.071568in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.092459in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.113349in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.155131in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.176022in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.196912in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.217803in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.238694in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.259584in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.280475in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.301366in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.322257in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.343147in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.364038in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.384929in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.405820in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.426710in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.447601in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.468492in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.489382in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.510273in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.531164in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.552055in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.572945in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.593836in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.614727in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.635618in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.656508in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.677399in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.698290in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.719180in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.740071in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.760962in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.781853in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.802743in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.823634in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.844525in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.865416in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.886306in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.907197in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.948978in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.969869in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.990760in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.011651in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.032541in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.074323in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.095213in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.116104in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.136995in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.157886in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.178776in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.220558in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.241449in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.262339in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.283230in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.304121in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.325011in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.345902in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.366793in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.387684in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.408574in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.424242in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.424242in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{4.424242in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.429465in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.450356in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.471247in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.492137in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.513028in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.533919in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.554809in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.575700in}{0.298379in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{0.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700758in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700758in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562500in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562500in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424242in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424242in,y=0.134413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847505in}{0.298454in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{0.298822in}}%
\pgfpathlineto{\pgfqpoint{2.910891in}{0.299497in}}%
\pgfpathlineto{\pgfqpoint{2.934661in}{0.300921in}}%
\pgfpathlineto{\pgfqpoint{2.950508in}{0.302537in}}%
\pgfpathlineto{\pgfqpoint{2.966354in}{0.304892in}}%
\pgfpathlineto{\pgfqpoint{2.982201in}{0.308165in}}%
\pgfpathlineto{\pgfqpoint{2.998047in}{0.312509in}}%
\pgfpathlineto{\pgfqpoint{3.013894in}{0.318024in}}%
\pgfpathlineto{\pgfqpoint{3.029741in}{0.324740in}}%
\pgfpathlineto{\pgfqpoint{3.045587in}{0.332605in}}%
\pgfpathlineto{\pgfqpoint{3.061434in}{0.341488in}}%
\pgfpathlineto{\pgfqpoint{3.077281in}{0.351201in}}%
\pgfpathlineto{\pgfqpoint{3.101050in}{0.366820in}}%
\pgfpathlineto{\pgfqpoint{3.148590in}{0.398776in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{0.408775in}}%
\pgfpathlineto{\pgfqpoint{3.180284in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{3.196130in}{0.426627in}}%
\pgfpathlineto{\pgfqpoint{3.211977in}{0.434236in}}%
\pgfpathlineto{\pgfqpoint{3.227823in}{0.440906in}}%
\pgfpathlineto{\pgfqpoint{3.243670in}{0.446680in}}%
\pgfpathlineto{\pgfqpoint{3.259517in}{0.451668in}}%
\pgfpathlineto{\pgfqpoint{3.275363in}{0.456036in}}%
\pgfpathlineto{\pgfqpoint{3.299133in}{0.461880in}}%
\pgfpathlineto{\pgfqpoint{3.338750in}{0.471531in}}%
\pgfpathlineto{\pgfqpoint{3.362520in}{0.478224in}}%
\pgfpathlineto{\pgfqpoint{3.386289in}{0.485917in}}%
\pgfpathlineto{\pgfqpoint{3.417983in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{3.441753in}{0.505430in}}%
\pgfpathlineto{\pgfqpoint{3.457599in}{0.510034in}}%
\pgfpathlineto{\pgfqpoint{3.465522in}{0.511926in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{0.513488in}}%
\pgfpathlineto{\pgfqpoint{3.481369in}{0.514686in}}%
\pgfpathlineto{\pgfqpoint{3.489292in}{0.515497in}}%
\pgfpathlineto{\pgfqpoint{3.497216in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{3.505139in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{3.513062in}{0.515624in}}%
\pgfpathlineto{\pgfqpoint{3.528909in}{0.514066in}}%
\pgfpathlineto{\pgfqpoint{3.552679in}{0.510439in}}%
\pgfpathlineto{\pgfqpoint{3.568525in}{0.508046in}}%
\pgfpathlineto{\pgfqpoint{3.584372in}{0.506304in}}%
\pgfpathlineto{\pgfqpoint{3.600219in}{0.505516in}}%
\pgfpathlineto{\pgfqpoint{3.616065in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{3.639835in}{0.507054in}}%
\pgfpathlineto{\pgfqpoint{3.663605in}{0.508279in}}%
\pgfpathlineto{\pgfqpoint{3.679452in}{0.508276in}}%
\pgfpathlineto{\pgfqpoint{3.695298in}{0.507385in}}%
\pgfpathlineto{\pgfqpoint{3.711145in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{3.742838in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{3.766608in}{0.498135in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{0.496672in}}%
\pgfpathlineto{\pgfqpoint{3.806225in}{0.495223in}}%
\pgfpathlineto{\pgfqpoint{3.845841in}{0.493181in}}%
\pgfpathlineto{\pgfqpoint{3.861688in}{0.491801in}}%
\pgfpathlineto{\pgfqpoint{3.877534in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{3.893381in}{0.486668in}}%
\pgfpathlineto{\pgfqpoint{3.901304in}{0.484680in}}%
\pgfpathlineto{\pgfqpoint{3.909228in}{0.482338in}}%
\pgfpathlineto{\pgfqpoint{3.917151in}{0.479610in}}%
\pgfpathlineto{\pgfqpoint{3.925074in}{0.476469in}}%
\pgfpathlineto{\pgfqpoint{3.932998in}{0.472899in}}%
\pgfpathlineto{\pgfqpoint{3.940921in}{0.468891in}}%
\pgfpathlineto{\pgfqpoint{3.948844in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.956767in}{0.459598in}}%
\pgfpathlineto{\pgfqpoint{3.972614in}{0.448797in}}%
\pgfpathlineto{\pgfqpoint{3.988461in}{0.436892in}}%
\pgfpathlineto{\pgfqpoint{4.036000in}{0.400076in}}%
\pgfpathlineto{\pgfqpoint{4.051847in}{0.389073in}}%
\pgfpathlineto{\pgfqpoint{4.067694in}{0.379141in}}%
\pgfpathlineto{\pgfqpoint{4.083540in}{0.370262in}}%
\pgfpathlineto{\pgfqpoint{4.099387in}{0.362287in}}%
\pgfpathlineto{\pgfqpoint{4.115234in}{0.355004in}}%
\pgfpathlineto{\pgfqpoint{4.139003in}{0.344953in}}%
\pgfpathlineto{\pgfqpoint{4.162773in}{0.335629in}}%
\pgfpathlineto{\pgfqpoint{4.186543in}{0.327040in}}%
\pgfpathlineto{\pgfqpoint{4.202390in}{0.321844in}}%
\pgfpathlineto{\pgfqpoint{4.218236in}{0.317174in}}%
\pgfpathlineto{\pgfqpoint{4.234083in}{0.313095in}}%
\pgfpathlineto{\pgfqpoint{4.249930in}{0.309634in}}%
\pgfpathlineto{\pgfqpoint{4.265776in}{0.306781in}}%
\pgfpathlineto{\pgfqpoint{4.281623in}{0.304496in}}%
\pgfpathlineto{\pgfqpoint{4.297470in}{0.302716in}}%
\pgfpathlineto{\pgfqpoint{4.321239in}{0.300833in}}%
\pgfpathlineto{\pgfqpoint{4.345009in}{0.299674in}}%
\pgfpathlineto{\pgfqpoint{4.376703in}{0.298867in}}%
\pgfpathlineto{\pgfqpoint{4.424242in}{0.298463in}}%
\pgfpathlineto{\pgfqpoint{4.424242in}{0.298463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.562500in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213606in}{0.298446in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{0.298833in}}%
\pgfpathlineto{\pgfqpoint{3.248458in}{0.299598in}}%
\pgfpathlineto{\pgfqpoint{3.257171in}{0.300594in}}%
\pgfpathlineto{\pgfqpoint{3.265884in}{0.302218in}}%
\pgfpathlineto{\pgfqpoint{3.274597in}{0.304738in}}%
\pgfpathlineto{\pgfqpoint{3.278954in}{0.306431in}}%
\pgfpathlineto{\pgfqpoint{3.283310in}{0.308467in}}%
\pgfpathlineto{\pgfqpoint{3.287667in}{0.310891in}}%
\pgfpathlineto{\pgfqpoint{3.292023in}{0.313745in}}%
\pgfpathlineto{\pgfqpoint{3.296380in}{0.317068in}}%
\pgfpathlineto{\pgfqpoint{3.300736in}{0.320901in}}%
\pgfpathlineto{\pgfqpoint{3.305093in}{0.325277in}}%
\pgfpathlineto{\pgfqpoint{3.309449in}{0.330226in}}%
\pgfpathlineto{\pgfqpoint{3.313806in}{0.335770in}}%
\pgfpathlineto{\pgfqpoint{3.318163in}{0.341928in}}%
\pgfpathlineto{\pgfqpoint{3.322519in}{0.348705in}}%
\pgfpathlineto{\pgfqpoint{3.331232in}{0.364110in}}%
\pgfpathlineto{\pgfqpoint{3.339945in}{0.381865in}}%
\pgfpathlineto{\pgfqpoint{3.348658in}{0.401697in}}%
\pgfpathlineto{\pgfqpoint{3.357371in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.370441in}{0.457433in}}%
\pgfpathlineto{\pgfqpoint{3.405293in}{0.550041in}}%
\pgfpathlineto{\pgfqpoint{3.427075in}{0.605701in}}%
\pgfpathlineto{\pgfqpoint{3.440145in}{0.637355in}}%
\pgfpathlineto{\pgfqpoint{3.448858in}{0.656581in}}%
\pgfpathlineto{\pgfqpoint{3.453214in}{0.665321in}}%
\pgfpathlineto{\pgfqpoint{3.457571in}{0.673341in}}%
\pgfpathlineto{\pgfqpoint{3.461927in}{0.680550in}}%
\pgfpathlineto{\pgfqpoint{3.466284in}{0.686880in}}%
\pgfpathlineto{\pgfqpoint{3.470641in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{3.474997in}{0.696752in}}%
\pgfpathlineto{\pgfqpoint{3.479354in}{0.700296in}}%
\pgfpathlineto{\pgfqpoint{3.483710in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{3.488067in}{0.704830in}}%
\pgfpathlineto{\pgfqpoint{3.492423in}{0.705995in}}%
\pgfpathlineto{\pgfqpoint{3.496780in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{3.501136in}{0.706697in}}%
\pgfpathlineto{\pgfqpoint{3.509849in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{3.527275in}{0.704436in}}%
\pgfpathlineto{\pgfqpoint{3.535988in}{0.704300in}}%
\pgfpathlineto{\pgfqpoint{3.557771in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{3.566484in}{0.704113in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{0.702103in}}%
\pgfpathlineto{\pgfqpoint{3.588266in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{3.592623in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{3.596979in}{0.703030in}}%
\pgfpathlineto{\pgfqpoint{3.601336in}{0.704451in}}%
\pgfpathlineto{\pgfqpoint{3.605692in}{0.706556in}}%
\pgfpathlineto{\pgfqpoint{3.610049in}{0.709355in}}%
\pgfpathlineto{\pgfqpoint{3.614405in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{3.623119in}{0.721191in}}%
\pgfpathlineto{\pgfqpoint{3.636188in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{3.640545in}{0.738403in}}%
\pgfpathlineto{\pgfqpoint{3.644901in}{0.741452in}}%
\pgfpathlineto{\pgfqpoint{3.649258in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{3.657971in}{0.744611in}}%
\pgfpathlineto{\pgfqpoint{3.662327in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{3.666684in}{0.740998in}}%
\pgfpathlineto{\pgfqpoint{3.671040in}{0.737531in}}%
\pgfpathlineto{\pgfqpoint{3.675397in}{0.733084in}}%
\pgfpathlineto{\pgfqpoint{3.679753in}{0.727787in}}%
\pgfpathlineto{\pgfqpoint{3.684110in}{0.721787in}}%
\pgfpathlineto{\pgfqpoint{3.692823in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.727675in}{0.650946in}}%
\pgfpathlineto{\pgfqpoint{3.736388in}{0.638561in}}%
\pgfpathlineto{\pgfqpoint{3.745101in}{0.627403in}}%
\pgfpathlineto{\pgfqpoint{3.753814in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{3.779953in}{0.588950in}}%
\pgfpathlineto{\pgfqpoint{3.788666in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{3.797379in}{0.564265in}}%
\pgfpathlineto{\pgfqpoint{3.806092in}{0.548626in}}%
\pgfpathlineto{\pgfqpoint{3.814805in}{0.530864in}}%
\pgfpathlineto{\pgfqpoint{3.823518in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{3.849657in}{0.451752in}}%
\pgfpathlineto{\pgfqpoint{3.858370in}{0.433555in}}%
\pgfpathlineto{\pgfqpoint{3.867083in}{0.416767in}}%
\pgfpathlineto{\pgfqpoint{3.875796in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{0.387094in}}%
\pgfpathlineto{\pgfqpoint{3.893222in}{0.373873in}}%
\pgfpathlineto{\pgfqpoint{3.901935in}{0.361620in}}%
\pgfpathlineto{\pgfqpoint{3.910648in}{0.350401in}}%
\pgfpathlineto{\pgfqpoint{3.919361in}{0.340369in}}%
\pgfpathlineto{\pgfqpoint{3.928075in}{0.331676in}}%
\pgfpathlineto{\pgfqpoint{3.936788in}{0.324402in}}%
\pgfpathlineto{\pgfqpoint{3.945501in}{0.318515in}}%
\pgfpathlineto{\pgfqpoint{3.954214in}{0.313878in}}%
\pgfpathlineto{\pgfqpoint{3.962927in}{0.310284in}}%
\pgfpathlineto{\pgfqpoint{3.971640in}{0.307507in}}%
\pgfpathlineto{\pgfqpoint{3.980353in}{0.305342in}}%
\pgfpathlineto{\pgfqpoint{3.993422in}{0.302910in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{0.301177in}}%
\pgfpathlineto{\pgfqpoint{4.023918in}{0.299677in}}%
\pgfpathlineto{\pgfqpoint{4.041344in}{0.298881in}}%
\pgfpathlineto{\pgfqpoint{4.067483in}{0.298460in}}%
\pgfpathlineto{\pgfqpoint{4.080553in}{0.298406in}}%
\pgfpathlineto{\pgfqpoint{4.080553in}{0.298406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.562500in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380041in}{0.298440in}}%
\pgfpathlineto{\pgfqpoint{3.391079in}{0.298911in}}%
\pgfpathlineto{\pgfqpoint{3.397702in}{0.299772in}}%
\pgfpathlineto{\pgfqpoint{3.406532in}{0.301762in}}%
\pgfpathlineto{\pgfqpoint{3.413155in}{0.303284in}}%
\pgfpathlineto{\pgfqpoint{3.417571in}{0.303854in}}%
\pgfpathlineto{\pgfqpoint{3.421986in}{0.303891in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{0.303169in}}%
\pgfpathlineto{\pgfqpoint{3.435232in}{0.302553in}}%
\pgfpathlineto{\pgfqpoint{3.439647in}{0.302919in}}%
\pgfpathlineto{\pgfqpoint{3.444062in}{0.304294in}}%
\pgfpathlineto{\pgfqpoint{3.448477in}{0.306831in}}%
\pgfpathlineto{\pgfqpoint{3.452893in}{0.310552in}}%
\pgfpathlineto{\pgfqpoint{3.457308in}{0.315456in}}%
\pgfpathlineto{\pgfqpoint{3.461723in}{0.321681in}}%
\pgfpathlineto{\pgfqpoint{3.466138in}{0.329639in}}%
\pgfpathlineto{\pgfqpoint{3.470554in}{0.340017in}}%
\pgfpathlineto{\pgfqpoint{3.474969in}{0.353578in}}%
\pgfpathlineto{\pgfqpoint{3.479384in}{0.370842in}}%
\pgfpathlineto{\pgfqpoint{3.483799in}{0.391811in}}%
\pgfpathlineto{\pgfqpoint{3.488215in}{0.415925in}}%
\pgfpathlineto{\pgfqpoint{3.494837in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{3.503668in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{3.510291in}{0.560844in}}%
\pgfpathlineto{\pgfqpoint{3.514706in}{0.598078in}}%
\pgfpathlineto{\pgfqpoint{3.519121in}{0.642905in}}%
\pgfpathlineto{\pgfqpoint{3.523536in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{3.527952in}{0.761391in}}%
\pgfpathlineto{\pgfqpoint{3.534575in}{0.869916in}}%
\pgfpathlineto{\pgfqpoint{3.561066in}{1.324213in}}%
\pgfpathlineto{\pgfqpoint{3.567689in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{3.572104in}{1.506611in}}%
\pgfpathlineto{\pgfqpoint{3.576519in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{3.578727in}{1.579516in}}%
\pgfpathlineto{\pgfqpoint{3.580935in}{1.596054in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{3.585350in}{1.618649in}}%
\pgfpathlineto{\pgfqpoint{3.587558in}{1.625487in}}%
\pgfpathlineto{\pgfqpoint{3.589765in}{1.629934in}}%
\pgfpathlineto{\pgfqpoint{3.591973in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{3.594180in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{3.596388in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{3.598596in}{1.631098in}}%
\pgfpathlineto{\pgfqpoint{3.600803in}{1.628353in}}%
\pgfpathlineto{\pgfqpoint{3.603011in}{1.624523in}}%
\pgfpathlineto{\pgfqpoint{3.605219in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{3.607426in}{1.613254in}}%
\pgfpathlineto{\pgfqpoint{3.609634in}{1.605521in}}%
\pgfpathlineto{\pgfqpoint{3.611841in}{1.596153in}}%
\pgfpathlineto{\pgfqpoint{3.614049in}{1.584968in}}%
\pgfpathlineto{\pgfqpoint{3.616257in}{1.571803in}}%
\pgfpathlineto{\pgfqpoint{3.620672in}{1.539030in}}%
\pgfpathlineto{\pgfqpoint{3.625087in}{1.497272in}}%
\pgfpathlineto{\pgfqpoint{3.629502in}{1.446839in}}%
\pgfpathlineto{\pgfqpoint{3.633918in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{3.651579in}{1.142253in}}%
\pgfpathlineto{\pgfqpoint{3.655994in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{3.662617in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{3.671447in}{0.930219in}}%
\pgfpathlineto{\pgfqpoint{3.678070in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{3.693523in}{0.663526in}}%
\pgfpathlineto{\pgfqpoint{3.697939in}{0.618287in}}%
\pgfpathlineto{\pgfqpoint{3.702354in}{0.579322in}}%
\pgfpathlineto{\pgfqpoint{3.706769in}{0.545823in}}%
\pgfpathlineto{\pgfqpoint{3.713392in}{0.501585in}}%
\pgfpathlineto{\pgfqpoint{3.726638in}{0.417631in}}%
\pgfpathlineto{\pgfqpoint{3.731053in}{0.392407in}}%
\pgfpathlineto{\pgfqpoint{3.735468in}{0.370934in}}%
\pgfpathlineto{\pgfqpoint{3.739884in}{0.354106in}}%
\pgfpathlineto{\pgfqpoint{3.742091in}{0.347484in}}%
\pgfpathlineto{\pgfqpoint{3.744299in}{0.341992in}}%
\pgfpathlineto{\pgfqpoint{3.746506in}{0.337536in}}%
\pgfpathlineto{\pgfqpoint{3.748714in}{0.334003in}}%
\pgfpathlineto{\pgfqpoint{3.750922in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.753129in}{0.329195in}}%
\pgfpathlineto{\pgfqpoint{3.755337in}{0.327659in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{0.325691in}}%
\pgfpathlineto{\pgfqpoint{3.770790in}{0.322229in}}%
\pgfpathlineto{\pgfqpoint{3.775206in}{0.319865in}}%
\pgfpathlineto{\pgfqpoint{3.779621in}{0.316660in}}%
\pgfpathlineto{\pgfqpoint{3.795074in}{0.304018in}}%
\pgfpathlineto{\pgfqpoint{3.799489in}{0.301667in}}%
\pgfpathlineto{\pgfqpoint{3.803905in}{0.300116in}}%
\pgfpathlineto{\pgfqpoint{3.808320in}{0.299209in}}%
\pgfpathlineto{\pgfqpoint{3.814943in}{0.298605in}}%
\pgfpathlineto{\pgfqpoint{3.819358in}{0.298462in}}%
\pgfpathlineto{\pgfqpoint{3.819358in}{0.298462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.425000in}{0.231635in}}{\pgfqpoint{2.275000in}{1.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.562500in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

